SpiderCSS: Scalable Fault-Tolerant CSS State Preparation

Fault-tolerant preparation of logical states is a critical primitive for the realization of large-scale fault-tolerant quantum computing. This paper introduces SpiderCSS, a scalable compilation pipeline that generates highly-optimized, fault-tolerant state preparation circuits for arbitrary Calderbank-Shor-Steane (CSS) codes. Starting from an idealized specification of a CSS state, we use the ZX-calculus and fault-equivalent rewrites to construct a diagram that prepares the given state while preserving the fault tolerance of the initial ideal ZX-diagram. From this diagram, SpiderCSS constructs a fault-tolerant CSS-state preparation circuit using a modular construction that is CNOT-minimal both within each component and also in the way these components are connected together. By only using fault-equivalent rewrites, the final circuit is provably fault-tolerant without needing expensive verification. Monte Carlo simulations across a variety of CSS codes up to distance 15 show that SpiderCSS scales efficiently and constructs circuits with substantially reduced depth and qubit footprint compared to existing scalable and heuristic methods, while simultaneously achieving an average decrease of 33.7% in logical error rate and an increase of 9.5% in acceptance rate.

==> figures/832-plus-basis-change.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-2.5, 2.5) {};
		\node [style=X dot] (1) at (-2.5, 3.5) {};
		\node [style=none] (2) at (-1.5, 2.5) {};
		\node [style=none] (3) at (-1.5, 3.5) {};
		\node [style=X dot] (4) at (-2.5, 0.5) {};
		\node [style=X dot] (5) at (-2.5, 1.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=X dot] (8) at (-2.5, -1.5) {};
		\node [style=X dot] (9) at (-2.5, -0.5) {};
		\node [style=none] (10) at (-1.5, -1.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=X dot] (12) at (-2.5, -3.5) {};
		\node [style=X dot] (13) at (-2.5, -2.5) {};
		\node [style=none] (14) at (-1.5, -3.5) {};
		\node [style=none] (15) at (-1.5, -2.5) {};
		\node [style=Z dot] (16) at (-4.5, 1) {};
		\node [style=Z dot] (17) at (-4.5, 3) {};
		\node [style=Z dot] (18) at (-4.5, -1) {};
		\node [style=Z dot] (19) at (-4.5, -3) {};
		\node [style=none] (20) at (0, 0) {$\FaultEq$};
		\node [style=X dot] (21) at (3.75, 2.5) {};
		\node [style=X dot] (22) at (3.75, 3.5) {};
		\node [style=none] (23) at (4.75, 2.5) {};
		\node [style=none] (24) at (4.75, 3.5) {};
		\node [style=X dot] (25) at (3.75, 0.5) {};
		\node [style=X dot] (26) at (3.75, 1.5) {};
		\node [style=none] (27) at (4.75, 0.5) {};
		\node [style=none] (28) at (4.75, 1.5) {};
		\node [style=X dot] (29) at (3.75, -1.5) {};
		\node [style=X dot] (30) at (3.75, -0.5) {};
		\node [style=none] (31) at (4.75, -1.5) {};
		\node [style=none] (32) at (4.75, -0.5) {};
		\node [style=X dot] (33) at (3.75, -3.5) {};
		\node [style=X dot] (34) at (3.75, -2.5) {};
		\node [style=none] (35) at (4.75, -3.5) {};
		\node [style=none] (36) at (4.75, -2.5) {};
		\node [style=Z dot] (37) at (1.75, 1) {};
		\node [style=Z dot] (38) at (1.75, 3) {};
		\node [style=Z dot] (39) at (1.75, -1) {};
		\node [style=Z dot] (40) at (1.75, -3) {};
		\node [style=none] (41) at (12.75, 0) {$\FaultEq$};
		\node [style=X dot] (43) at (16.5, 3.5) {};
		\node [style=none] (44) at (18.75, 2.5) {};
		\node [style=none] (45) at (18.75, 3.5) {};
		\node [style=X dot] (47) at (17.25, 1.5) {};
		\node [style=none] (48) at (18.75, 0.5) {};
		\node [style=none] (49) at (18.75, 1.5) {};
		\node [style=X dot] (51) at (17.75, -0.5) {};
		\node [style=none] (52) at (18.75, -1.5) {};
		\node [style=none] (53) at (18.75, -0.5) {};
		\node [style=X dot] (54) at (17.75, -3.5) {};
		\node [style=none] (56) at (18.75, -3.5) {};
		\node [style=none] (57) at (18.75, -2.5) {};
		\node [style=Z dot] (58) at (14.75, -1.5) {};
		\node [style=Z dot] (59) at (14.25, 0.5) {};
		\node [style=Z dot] (60) at (15.25, -2.5) {};
		\node [style=Z dot] (61) at (14.75, 2.5) {};
		\node [style=none] (62) at (6.5, 0) {$\FaultEq$};
		\node [style=none] (63) at (10.25, 2.5) {};
		\node [style=X dot] (64) at (10.25, 3.5) {};
		\node [style=none] (65) at (11.25, 2.5) {};
		\node [style=none] (66) at (11.25, 3.5) {};
		\node [style=none] (67) at (10.25, 0.5) {};
		\node [style=X dot] (68) at (10.25, 1.5) {};
		\node [style=none] (69) at (11.25, 0.5) {};
		\node [style=none] (70) at (11.25, 1.5) {};
		\node [style=none] (71) at (10.25, -1.5) {};
		\node [style=X dot] (72) at (10.25, -0.5) {};
		\node [style=none] (73) at (11.25, -1.5) {};
		\node [style=none] (74) at (11.25, -0.5) {};
		\node [style=X dot] (75) at (10.25, -3.5) {};
		\node [style=none] (76) at (10.25, -2.5) {};
		\node [style=none] (77) at (11.25, -3.5) {};
		\node [style=none] (78) at (11.25, -2.5) {};
		\node [style=Z dot] (79) at (8.25, 1) {};
		\node [style=Z dot] (80) at (8.25, 3) {};
		\node [style=Z dot] (81) at (8.25, -1) {};
		\node [style=Z dot] (82) at (8.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (1);
		\draw (6.center) to (4);
		\draw (7.center) to (5);
		\draw (10.center) to (8);
		\draw (11.center) to (9);
		\draw (14.center) to (12);
		\draw (15.center) to (13);
		\draw [style=fault-free] (16) to (1);
		\draw [style=fault-free] (16) to (0);
		\draw [style=fault-free] (16) to (5);
		\draw [style=fault-free] (16) to (4);
		\draw [style=fault-free] (16) to (9);
		\draw [style=fault-free] (16) to (8);
		\draw [style=fault-free] (16) to (13);
		\draw [style=fault-free] (16) to (12);
		\draw [style=fault-free] (17) to (1);
		\draw [style=fault-free] (17) to (0);
		\draw [style=fault-free] (17) to (5);
		\draw [style=fault-free] (17) to (4);
		\draw [style=fault-free] (18) to (1);
		\draw [style=fault-free] (18) to (0);
		\draw [style=fault-free] (18) to (9);
		\draw [style=fault-free] (18) to (8);
		\draw [style=fault-free] (19) to (1);
		\draw [style=fault-free] (19) to (5);
		\draw [style=fault-free] (19) to (9);
		\draw [style=fault-free] (19) to (13);
		\draw (23.center) to (21);
		\draw (24.center) to (22);
		\draw (27.center) to (25);
		\draw (28.center) to (26);
		\draw (31.center) to (29);
		\draw (32.center) to (30);
		\draw (35.center) to (33);
		\draw (36.center) to (34);
		\draw [style=fault-free] (38) to (22);
		\draw [style=fault-free] (38) to (25);
		\draw [style=fault-free] (38) to (30);
		\draw [style=fault-free] (38) to (33);
		\draw [style=fault-free] (37) to (22);
		\draw [style=fault-free] (37) to (26);
		\draw [style=fault-free] (37) to (29);
		\draw [style=fault-free] (37) to (33);
		\draw [style=fault-free] (39) to (22);
		\draw [style=fault-free] (39) to (26);
		\draw [style=fault-free] (39) to (30);
		\draw [style=fault-free] (39) to (34);
		\draw [style=fault-free] (40) to (33);
		\draw [style=fault-free] (40) to (30);
		\draw [style=fault-free] (40) to (26);
		\draw [style=fault-free] (40) to (21);
		\draw (45.center) to (43);
		\draw (49.center) to (47);
		\draw (53.center) to (51);
		\draw (56.center) to (54);
		\draw [style=fault-free] (59) to (43);
		\draw [style=fault-free] (59) to (51);
		\draw [style=fault-free] (59) to (54);
		\draw [style=fault-free] (58) to (43);
		\draw [style=fault-free] (58) to (47);
		\draw [style=fault-free] (58) to (54);
		\draw [style=fault-free] (60) to (43);
		\draw [style=fault-free] (60) to (47);
		\draw [style=fault-free] (60) to (51);
		\draw [style=fault-free] (61) to (54);
		\draw [style=fault-free] (61) to (51);
		\draw [style=fault-free] (61) to (47);
		\draw (58) to (52.center);
		\draw (44.center) to (61);
		\draw (57.center) to (60);
		\draw (48.center) to (59);
		\draw (65.center) to (63.center);
		\draw (66.center) to (64);
		\draw (69.center) to (67.center);
		\draw (70.center) to (68);
		\draw (73.center) to (71.center);
		\draw (74.center) to (72);
		\draw (77.center) to (75);
		\draw (78.center) to (76.center);
		\draw [style=fault-free] (80) to (64);
		\draw (80) to (67.center);
		\draw [style=fault-free] (80) to (72);
		\draw [style=fault-free] (80) to (75);
		\draw [style=fault-free] (79) to (64);
		\draw [style=fault-free] (79) to (68);
		\draw (79) to (71.center);
		\draw [style=fault-free] (79) to (75);
		\draw [style=fault-free] (81) to (64);
		\draw [style=fault-free] (81) to (68);
		\draw [style=fault-free] (81) to (72);
		\draw (81) to (76.center);
		\draw [style=fault-free] (82) to (75);
		\draw [style=fault-free] (82) to (72);
		\draw [style=fault-free] (82) to (68);
		\draw (82) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/832-plus-expanded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\FaultEq$};
		\node [style=X dot] (1) at (-3.75, 3.5) {};
		\node [style=none] (2) at (-1.5, 2.5) {};
		\node [style=none] (3) at (-1.5, 3.5) {};
		\node [style=X dot] (4) at (-3, 1.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=X dot] (7) at (-2.5, -0.5) {};
		\node [style=none] (8) at (-1.5, -1.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=X dot] (10) at (-2.5, -3.5) {};
		\node [style=none] (11) at (-1.5, -3.5) {};
		\node [style=none] (12) at (-1.5, -2.5) {};
		\node [style=Z dot] (13) at (-5.5, -1.5) {};
		\node [style=Z dot] (14) at (-6, 0.5) {};
		\node [style=Z dot] (15) at (-5, -2.5) {};
		\node [style=Z dot] (16) at (-5.5, 2.5) {};
		\node [style=X dot] (17) at (5.75, 4.25) {};
		\node [style=X dot] (18) at (6.5, 4.25) {};
		\node [style=X dot] (19) at (5.75, 3.5) {};
		\node [style=X dot] (20) at (6.5, 3.5) {};
		\node [style=X dot] (21) at (6.75, 2) {};
		\node [style=X dot] (22) at (7.5, 1.75) {};
		\node [style=X dot] (23) at (6.75, 1.25) {};
		\node [style=X dot] (24) at (7.5, 1) {};
		\node [style=X dot] (25) at (7.5, -0.25) {};
		\node [style=X dot] (26) at (8.25, 0) {};
		\node [style=X dot] (27) at (7.5, -1) {};
		\node [style=X dot] (28) at (8.25, -0.75) {};
		\node [style=X dot] (29) at (7.5, -3.75) {};
		\node [style=X dot] (30) at (8.5, -3.75) {};
		\node [style=X dot] (31) at (7.5, -4.5) {};
		\node [style=X dot] (32) at (8.5, -4.5) {};
		\node [style=none] (33) at (9.5, 4.25) {};
		\node [style=none] (34) at (9.5, 1.75) {};
		\node [style=none] (35) at (9.5, -0.75) {};
		\node [style=none] (36) at (9.5, -4.5) {};
		\node [style=Z dot] (37) at (2.125, -1.25) {};
		\node [style=Z dot] (38) at (2.75, -1.25) {};
		\node [style=Z dot] (39) at (2.125, -2) {};
		\node [style=Z dot] (40) at (2.75, -2) {};
		\node [style=none] (41) at (9.5, -2) {};
		\node [style=Z dot] (42) at (2.25, 2.25) {};
		\node [style=Z dot] (43) at (3, 2.5) {};
		\node [style=Z dot] (44) at (2.25, 3) {};
		\node [style=Z dot] (45) at (3, 3.25) {};
		\node [style=none] (46) at (9.5, 3) {};
		\node [style=Z dot] (47) at (1.75, -0.25) {};
		\node [style=Z dot] (48) at (2.5, -0.25) {};
		\node [style=Z dot] (49) at (1.75, 0.5) {};
		\node [style=Z dot] (50) at (2.5, 0.5) {};
		\node [style=none] (51) at (9.5, 0.5) {};
		\node [style=Z dot] (52) at (3, -4) {};
		\node [style=Z dot] (53) at (4, -4) {};
		\node [style=Z dot] (54) at (3, -3.25) {};
		\node [style=Z dot] (55) at (4, -3.25) {};
		\node [style=none] (56) at (9.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (6.center) to (4);
		\draw (9.center) to (7);
		\draw (11.center) to (10);
		\draw (14) to (1);
		\draw (14) to (7);
		\draw (14) to (10);
		\draw (13) to (1);
		\draw (13) to (4);
		\draw (13) to (10);
		\draw (15) to (1);
		\draw (15) to (4);
		\draw (15) to (7);
		\draw (16) to (10);
		\draw (16) to (7);
		\draw (16) to (4);
		\draw (13) to (8.center);
		\draw (2.center) to (16);
		\draw (12.center) to (15);
		\draw (5.center) to (14);
		\draw (20) to (19);
		\draw (19) to (17);
		\draw (17) to (18);
		\draw (18) to (20);
		\draw (24) to (23);
		\draw (23) to (21);
		\draw (21) to (22);
		\draw (22) to (24);
		\draw (28) to (27);
		\draw (27) to (25);
		\draw (25) to (26);
		\draw (26) to (28);
		\draw (32) to (31);
		\draw (31) to (29);
		\draw (29) to (30);
		\draw (30) to (32);
		\draw (33.center) to (18);
		\draw (34.center) to (22);
		\draw (36.center) to (32);
		\draw (35.center) to (28);
		\draw (40) to (39);
		\draw (39) to (37);
		\draw (37) to (38);
		\draw (38) to (40);
		\draw (41.center) to (40);
		\draw (45) to (44);
		\draw (44) to (42);
		\draw (42) to (43);
		\draw (43) to (45);
		\draw (46.center) to (45);
		\draw (50) to (49);
		\draw (49) to (47);
		\draw (47) to (48);
		\draw (48) to (50);
		\draw (51.center) to (50);
		\draw (55) to (54);
		\draw (54) to (52);
		\draw (52) to (53);
		\draw (53) to (55);
		\draw (56.center) to (55);
		\draw (17) to (49);
		\draw (19) to (37);
		\draw (26) to (43);
		\draw (21) to (44);
		\draw (48) to (25);
		\draw (30) to (42);
		\draw (29) to (47);
		\draw (54) to (20);
		\draw (52) to (24);
		\draw (53) to (27);
		\draw (39) to (31);
		\draw (38) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/832-plus-unidealize.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\FaultEq$};
		\node [style=X dot] (1) at (-3.75, 3.5) {};
		\node [style=none] (2) at (-1.5, 2.5) {};
		\node [style=none] (3) at (-1.5, 3.5) {};
		\node [style=X dot] (4) at (-3, 1.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=X dot] (7) at (-2.5, -0.5) {};
		\node [style=none] (8) at (-1.5, -1.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=X dot] (10) at (-2.5, -3.5) {};
		\node [style=none] (11) at (-1.5, -3.5) {};
		\node [style=none] (12) at (-1.5, -2.5) {};
		\node [style=Z dot] (13) at (-5.5, -1.5) {};
		\node [style=Z dot] (14) at (-6, 0.5) {};
		\node [style=Z dot] (15) at (-5, -2.5) {};
		\node [style=Z dot] (16) at (-5.5, 2.5) {};
		\node [style=X dot] (18) at (4, 3.5) {};
		\node [style=none] (19) at (6.25, 2.5) {};
		\node [style=none] (20) at (6.25, 3.5) {};
		\node [style=X dot] (21) at (4.75, 1.5) {};
		\node [style=none] (22) at (6.25, 0.5) {};
		\node [style=none] (23) at (6.25, 1.5) {};
		\node [style=X dot] (24) at (5.25, -0.5) {};
		\node [style=none] (25) at (6.25, -1.5) {};
		\node [style=none] (26) at (6.25, -0.5) {};
		\node [style=X dot] (27) at (5.25, -3.5) {};
		\node [style=none] (28) at (6.25, -3.5) {};
		\node [style=none] (29) at (6.25, -2.5) {};
		\node [style=Z dot] (30) at (2.25, -1.5) {};
		\node [style=Z dot] (31) at (1.75, 0.5) {};
		\node [style=Z dot] (32) at (2.75, -2.5) {};
		\node [style=Z dot] (33) at (2.25, 2.5) {};
		\node [style=sLabel] (34) at (0, -0.5) {CSS};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (6.center) to (4);
		\draw (9.center) to (7);
		\draw (11.center) to (10);
		\draw [style=fault-free] (14) to (1);
		\draw [style=fault-free] (14) to (7);
		\draw [style=fault-free] (14) to (10);
		\draw [style=fault-free] (13) to (1);
		\draw [style=fault-free] (13) to (4);
		\draw [style=fault-free] (13) to (10);
		\draw [style=fault-free] (15) to (1);
		\draw [style=fault-free] (15) to (4);
		\draw [style=fault-free] (15) to (7);
		\draw [style=fault-free] (16) to (10);
		\draw [style=fault-free] (16) to (7);
		\draw [style=fault-free] (16) to (4);
		\draw (13) to (8.center);
		\draw (2.center) to (16);
		\draw (12.center) to (15);
		\draw (5.center) to (14);
		\draw (20.center) to (18);
		\draw (23.center) to (21);
		\draw (26.center) to (24);
		\draw (28.center) to (27);
		\draw (31) to (18);
		\draw (31) to (24);
		\draw (31) to (27);
		\draw (30) to (18);
		\draw (30) to (21);
		\draw (30) to (27);
		\draw (32) to (18);
		\draw (32) to (21);
		\draw (32) to (24);
		\draw (33) to (27);
		\draw (33) to (24);
		\draw (33) to (21);
		\draw (30) to (25.center);
		\draw (19.center) to (33);
		\draw (29.center) to (32);
		\draw (22.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/832-plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (1, 2.5) {};
		\node [style=X dot] (1) at (1, 3.5) {};
		\node [style=none] (2) at (2, 2.5) {};
		\node [style=none] (3) at (2, 3.5) {};
		\node [style=X dot] (4) at (1, 0.5) {};
		\node [style=X dot] (5) at (1, 1.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=X dot] (8) at (1, -1.5) {};
		\node [style=X dot] (9) at (1, -0.5) {};
		\node [style=none] (10) at (2, -1.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=X dot] (12) at (1, -3.5) {};
		\node [style=X dot] (13) at (1, -2.5) {};
		\node [style=none] (14) at (2, -3.5) {};
		\node [style=none] (15) at (2, -2.5) {};
		\node [style=Z dot] (16) at (-1, -3) {};
		\node [style=Z dot] (17) at (-1, 3) {};
		\node [style=Z dot] (18) at (-1, 1) {};
		\node [style=Z dot] (19) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (1);
		\draw (6.center) to (4);
		\draw (7.center) to (5);
		\draw (10.center) to (8);
		\draw (11.center) to (9);
		\draw (14.center) to (12);
		\draw (15.center) to (13);
		\draw [style=fault-free] (16) to (1);
		\draw [style=fault-free] (16) to (0);
		\draw [style=fault-free] (16) to (5);
		\draw [style=fault-free] (16) to (4);
		\draw [style=fault-free] (16) to (9);
		\draw [style=fault-free] (16) to (8);
		\draw [style=fault-free] (16) to (13);
		\draw [style=fault-free] (16) to (12);
		\draw [style=fault-free] (17) to (1);
		\draw [style=fault-free] (17) to (0);
		\draw [style=fault-free] (17) to (5);
		\draw [style=fault-free] (17) to (4);
		\draw [style=fault-free] (18) to (1);
		\draw [style=fault-free] (18) to (0);
		\draw [style=fault-free] (18) to (9);
		\draw [style=fault-free] (18) to (8);
		\draw [style=fault-free] (19) to (1);
		\draw [style=fault-free] (19) to (5);
		\draw [style=fault-free] (19) to (9);
		\draw [style=fault-free] (19) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/832-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1, 2.5) {};
		\node [style=Z dot] (1) at (1, 3.5) {};
		\node [style=none] (2) at (2, 2.5) {};
		\node [style=none] (3) at (2, 3.5) {};
		\node [style=Z dot] (4) at (1, 0.5) {};
		\node [style=Z dot] (5) at (1, 1.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=Z dot] (8) at (1, -1.5) {};
		\node [style=Z dot] (9) at (1, -0.5) {};
		\node [style=none] (10) at (2, -1.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=Z dot] (12) at (1, -3.5) {};
		\node [style=Z dot] (13) at (1, -2.5) {};
		\node [style=none] (14) at (2, -3.5) {};
		\node [style=none] (15) at (2, -2.5) {};
		\node [style=X dot] (16) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (1);
		\draw (6.center) to (4);
		\draw (7.center) to (5);
		\draw (10.center) to (8);
		\draw (11.center) to (9);
		\draw (14.center) to (12);
		\draw (15.center) to (13);
		\draw [style=fault-free] (16) to (1);
		\draw [style=fault-free] (16) to (0);
		\draw [style=fault-free] (16) to (5);
		\draw [style=fault-free] (16) to (4);
		\draw [style=fault-free] (16) to (9);
		\draw [style=fault-free] (16) to (8);
		\draw [style=fault-free] (16) to (13);
		\draw [style=fault-free] (16) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOT-map-not-FE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=black dot] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (3, 0.5) {};
		\node [style=Z dot] (6) at (2.25, 0.5) {};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (3, -0.5) {};
		\node [style=none] (10) at (0, 0) {$\NotFaultEq$};
		\node [style=X dot] (11) at (2.25, -0.5) {};
		\node [style=not] (12) at (-2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (0.center) to (1);
		\draw (6) to (7.center);
		\draw (5.center) to (6);
		\draw (3.center) to (12);
		\draw (12) to (4.center);
		\draw (12) to (1);
		\draw (8.center) to (11);
		\draw (11) to (9.center);
		\draw (11) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/building-D.tikz <==
\begin{tikzpicture}[Z bold phase dot/.append style={font={\small\boldmath}}, X bold phase dot/.append style={font={\small\boldmath}}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z bold phase dot] (0) at (6.5, 27.5) {0};
		\node [style=Z bold phase dot] (1) at (4.5, 29.25) {2};
		\node [style=Z bold phase dot] (2) at (2.5, 29.25) {3};
		\node [style=Z bold phase dot] (3) at (2.5, 27.5) {1};
		\node [style=Z bold phase dot] (4) at (6.5, 20.5) {11};
		\node [style=Z bold phase dot] (5) at (4.5, 18.75) {9};
		\node [style=Z bold phase dot] (6) at (2.5, 18.75) {8};
		\node [style=Z bold phase dot] (7) at (2.5, 20.5) {10};
		\node [style=Z bold phase dot] (8) at (6.5, 15.25) {16};
		\node [style=Z bold phase dot] (9) at (4.5, 13.5) {15};
		\node [style=Z bold phase dot] (10) at (2.5, 13.5) {13};
		\node [style=Z bold phase dot] (11) at (2.5, 15.25) {14};
		\node [style=Z bold phase dot] (12) at (0.5, 27.5) {$r0$};
		\node [style=Z bold phase dot] (13) at (0.5, 20.5) {$r4$};
		\node [style=Z bold phase dot] (14) at (0.5, 15.25) {$r6$};
		\node [style=X bold phase dot] (15) at (2.5, 25.75) {4};
		\node [style=X bold phase dot] (16) at (2.5, 22.25) {7};
		\node [style=X bold phase dot] (17) at (2.5, 17) {12};
		\node [style=X bold phase dot] (18) at (4.5, 24) {6};
		\node [style=X bold phase dot] (19) at (2.5, 24) {5};
		\node [style=X bold phase dot] (20) at (0.5, 25.75) {$r1$};
		\node [style=X bold phase dot] (21) at (0.5, 22.25) {$r3$};
		\node [style=X bold phase dot] (22) at (0.5, 17) {$r5$};
		\node [style=X bold phase dot] (23) at (0.5, 24) {$r2$};
		\node [style=Z bold phase dot] (24) at (19.25, 27.5) {0};
		\node [style=Z bold phase dot] (25) at (17.25, 29.25) {2};
		\node [style=Z bold phase dot] (26) at (15.25, 29.25) {3};
		\node [style=Z bold phase dot] (27) at (15.25, 27.5) {1};
		\node [style=Z bold phase dot] (28) at (19.25, 20.5) {11};
		\node [style=Z bold phase dot] (29) at (17.25, 18.75) {9};
		\node [style=Z bold phase dot] (30) at (15.25, 18.75) {8};
		\node [style=Z bold phase dot] (31) at (15.25, 20.5) {10};
		\node [style=Z bold phase dot] (32) at (19.25, 15.25) {16};
		\node [style=Z bold phase dot] (33) at (17.25, 13.5) {15};
		\node [style=Z bold phase dot] (34) at (15.25, 13.5) {13};
		\node [style=Z bold phase dot] (35) at (15.25, 15.25) {14};
		\node [style=Z bold phase dot] (36) at (13.25, 27.5) {$r0$};
		\node [style=Z bold phase dot] (37) at (13.25, 20.5) {$r4$};
		\node [style=Z bold phase dot] (38) at (13.25, 15.25) {$r6$};
		\node [style=X bold phase dot] (39) at (15.25, 25.75) {4};
		\node [style=X bold phase dot] (40) at (17.25, 22.25) {7};
		\node [style=X bold phase dot] (41) at (15.25, 17) {12};
		\node [style=X bold phase dot] (42) at (17.25, 24) {6};
		\node [style=X bold phase dot] (43) at (15.25, 24) {5};
		\node [style=X bold phase dot] (44) at (13.25, 25.75) {$r1$};
		\node [style=X bold phase dot] (45) at (15.25, 22.25) {$r3$};
		\node [style=X bold phase dot] (46) at (13.25, 17) {$r5$};
		\node [style=X bold phase dot] (47) at (13.25, 24) {$r2$};
		\node [style=Z bold phase dot] (48) at (-8.75, 9.5) {0};
		\node [style=Z bold phase dot] (49) at (-10.75, 11.25) {2};
		\node [style=Z bold phase dot] (50) at (-12.75, 11.25) {3};
		\node [style=Z bold phase dot] (51) at (-10.75, 9.5) {1};
		\node [style=Z bold phase dot] (52) at (-8.75, 2.5) {11};
		\node [style=Z bold phase dot] (53) at (-10.75, 0.75) {9};
		\node [style=Z bold phase dot] (54) at (-12.75, 0.75) {8};
		\node [style=Z bold phase dot] (55) at (-12.75, 2.5) {10};
		\node [style=Z bold phase dot] (56) at (-8.75, -2.75) {16};
		\node [style=Z bold phase dot] (57) at (-10.75, -4.5) {15};
		\node [style=Z bold phase dot] (58) at (-12.75, -4.5) {13};
		\node [style=Z bold phase dot] (59) at (-12.75, -2.75) {14};
		\node [style=Z bold phase dot] (60) at (-14.75, 9.5) {$r0$};
		\node [style=Z bold phase dot] (61) at (-14.75, 2.5) {$r4$};
		\node [style=Z bold phase dot] (62) at (-14.75, -2.75) {$r6$};
		\node [style=X bold phase dot] (63) at (-12.75, 7.75) {4};
		\node [style=X bold phase dot] (64) at (-10.75, 4.25) {7};
		\node [style=X bold phase dot] (65) at (-12.75, -1) {12};
		\node [style=X bold phase dot] (66) at (-10.75, 6) {6};
		\node [style=X bold phase dot] (67) at (-12.75, 6) {5};
		\node [style=X bold phase dot] (68) at (-14.75, 7.75) {$r1$};
		\node [style=X bold phase dot] (69) at (-12.75, 4.25) {$r3$};
		\node [style=X bold phase dot] (70) at (-14.75, -1) {$r5$};
		\node [style=X bold phase dot] (71) at (-14.75, 6) {$r2$};
		\node [style=Z bold phase dot] (72) at (22, 9.5) {0};
		\node [style=Z bold phase dot] (73) at (20, 11.25) {2};
		\node [style=Z bold phase dot] (74) at (18, 11.25) {3};
		\node [style=Z bold phase dot] (75) at (16, 9.5) {1};
		\node [style=Z bold phase dot] (76) at (18, 2.5) {11};
		\node [style=Z bold phase dot] (77) at (16, 0.75) {9};
		\node [style=Z bold phase dot] (78) at (14, 0.75) {8};
		\node [style=Z bold phase dot] (79) at (14, 2.5) {10};
		\node [style=Z bold phase dot] (80) at (22, -2.75) {16};
		\node [style=Z bold phase dot] (81) at (16, -4.5) {15};
		\node [style=Z bold phase dot] (82) at (14, -4.5) {13};
		\node [style=Z bold phase dot] (83) at (20, -2.75) {14};
		\node [style=Z bold phase dot] (84) at (12, 9.5) {$r0$};
		\node [style=Z bold phase dot] (85) at (12, 2.5) {$r4$};
		\node [style=Z bold phase dot] (86) at (12, -2.75) {$r6$};
		\node [style=X bold phase dot] (87) at (20, 7.75) {4};
		\node [style=X bold phase dot] (88) at (16, 4.25) {7};
		\node [style=X bold phase dot] (89) at (16, -1) {12};
		\node [style=X bold phase dot] (90) at (20, 6) {6};
		\node [style=X bold phase dot] (91) at (18, 6) {5};
		\node [style=X bold phase dot] (92) at (14, 7.75) {$r1$};
		\node [style=X bold phase dot] (93) at (14, 4.25) {$r3$};
		\node [style=X bold phase dot] (94) at (14, -1) {$r5$};
		\node [style=X bold phase dot] (95) at (16, 6) {$r2$};
		\node [style=none] (96) at (-5.25, 4) {\LARGE$\ldots$};
		\node [style=none] (97) at (8.75, 21.25) {};
		\node [style=none] (98) at (10.75, 21.25) {};
		\node [style=none] (99) at (21.25, 21.25) {};
		\node [style=none] (100) at (23.25, 21.25) {};
		\node [style=none] (101) at (-7.25, 3.25) {};
		\node [style=none] (102) at (-2.75, 3.25) {};
		\node [style=Z bold phase dot] (103) at (-10.25, 27) {$Z_1$};
		\node [style=Z bold phase dot] (104) at (-10.25, 19) {$Z_2$};
		\node [style=Z bold phase dot] (105) at (-10.25, 15) {$Z_3$};
		\node [style=X bold phase dot] (106) at (-7, 25) {$X_1$};
		\node [style=X bold phase dot] (107) at (-7, 23) {$X_2$};
		\node [style=X bold phase dot] (108) at (-7, 21) {$X_3$};
		\node [style=X bold phase dot] (109) at (-7, 17) {$X_4$};
		\node [style=none] (110) at (-5.5, 27) {};
		\node [style=none] (111) at (-5.5, 25) {};
		\node [style=none] (112) at (-5.5, 23) {};
		\node [style=none] (113) at (-5.5, 21) {};
		\node [style=none] (114) at (-5.5, 19) {};
		\node [style=none] (115) at (-5.5, 17) {};
		\node [style=none] (116) at (-5.5, 15) {};
		\node [style=none] (117) at (-8, 29) {Target state: $M_{\text{best}}$};
		\node [style=none] (118) at (-11.5, 28.25) {};
		\node [style=none] (119) at (-11.5, 13.75) {};
		\node [style=none] (120) at (-4.5, 13.75) {};
		\node [style=none] (121) at (-4.5, 28.25) {};
		\node [style=none] (122) at (8.5, 3.25) {};
		\node [style=none] (123) at (10.5, 3.25) {};
		\node [style=Z bold phase dot] (124) at (8.25, 9.5) {0};
		\node [style=Z bold phase dot] (125) at (6.25, 11.25) {2};
		\node [style=Z bold phase dot] (126) at (4.25, 11.25) {3};
		\node [style=Z bold phase dot] (127) at (2.25, 9.5) {1};
		\node [style=Z bold phase dot] (128) at (4.25, 2.5) {11};
		\node [style=Z bold phase dot] (129) at (2.25, 0.75) {9};
		\node [style=Z bold phase dot] (130) at (0.25, 0.75) {8};
		\node [style=Z bold phase dot] (131) at (0.25, 2.5) {10};
		\node [style=Z bold phase dot] (132) at (4.25, -2.75) {16};
		\node [style=Z bold phase dot] (133) at (2.25, -4.5) {15};
		\node [style=Z bold phase dot] (134) at (0.25, -4.5) {13};
		\node [style=Z bold phase dot] (135) at (0.25, -2.75) {14};
		\node [style=Z bold phase dot] (136) at (-1.75, 9.5) {$r0$};
		\node [style=Z bold phase dot] (137) at (-1.75, 2.5) {$r4$};
		\node [style=Z bold phase dot] (138) at (-1.75, -2.75) {$r6$};
		\node [style=X bold phase dot] (139) at (6.25, 7.75) {4};
		\node [style=X bold phase dot] (140) at (2.25, 4.25) {7};
		\node [style=X bold phase dot] (141) at (2.25, -1) {12};
		\node [style=X bold phase dot] (142) at (6.25, 6) {6};
		\node [style=X bold phase dot] (143) at (4.25, 6) {5};
		\node [style=X bold phase dot] (144) at (0.25, 7.75) {$r1$};
		\node [style=X bold phase dot] (145) at (0.25, 4.25) {$r3$};
		\node [style=X bold phase dot] (146) at (0.25, -1) {$r5$};
		\node [style=X bold phase dot] (147) at (2.25, 6) {$r2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph arrow] (3) to (0);
		\draw [style=red dashed arrow] (1) to (0);
		\draw [style=graph arrow] (2) to (1);
		\draw [style=graph arrow] (7) to (4);
		\draw [style=red dashed arrow] (5) to (4);
		\draw [style=graph arrow] (6) to (5);
		\draw [style=graph arrow] (11) to (8);
		\draw [style=red dashed arrow] (9) to (8);
		\draw [style=graph arrow] (10) to (9);
		\draw [style=graph arrow] (12) to (2);
		\draw [style=graph arrow] (12) to (3);
		\draw [style=graph arrow] (14) to (11);
		\draw [style=graph arrow] (14) to (10);
		\draw [style=graph arrow] (13) to (6);
		\draw [style=graph arrow] (13) to (7);
		\draw [style=graph arrow] (22) to (17);
		\draw [style=graph arrow] (21) to (16);
		\draw [style=graph arrow] (23) to (19);
		\draw [style=graph arrow] (19) to (18);
		\draw [style=graph arrow] (20) to (15);
		\draw [style=graph arrow] (27) to (24);
		\draw [style=red dashed arrow] (25) to (24);
		\draw [style=graph arrow] (26) to (25);
		\draw [style=graph arrow] (31) to (28);
		\draw [style=red dashed arrow] (29) to (28);
		\draw [style=graph arrow] (30) to (29);
		\draw [style=graph arrow] (35) to (32);
		\draw [style=red dashed arrow] (33) to (32);
		\draw [style=graph arrow] (34) to (33);
		\draw [style=graph arrow] (36) to (26);
		\draw [style=graph arrow] (36) to (27);
		\draw [style=graph arrow] (38) to (35);
		\draw [style=graph arrow] (38) to (34);
		\draw [style=graph arrow] (37) to (30);
		\draw [style=graph arrow] (37) to (31);
		\draw [style=graph arrow] (46) to (41);
		\draw [style=graph arrow] (45) to (40);
		\draw [style=graph arrow] (47) to (43);
		\draw [style=graph arrow] (43) to (42);
		\draw [style=graph arrow] (44) to (39);
		\draw [style=graph arrow] (51) to (48);
		\draw [style=red dashed arrow] (49) to (48);
		\draw [style=graph arrow] (50) to (49);
		\draw [style=graph arrow] (55) to (52);
		\draw [style=red dashed arrow] (53) to (52);
		\draw [style=graph arrow] (54) to (53);
		\draw [style=graph arrow] (59) to (56);
		\draw [style=red dashed arrow] (57) to (56);
		\draw [style=graph arrow] (58) to (57);
		\draw [style=graph arrow] (60) to (50);
		\draw [style=graph arrow] (60) to (51);
		\draw [style=graph arrow] (62) to (59);
		\draw [style=graph arrow] (62) to (58);
		\draw [style=graph arrow] (61) to (54);
		\draw [style=graph arrow] (61) to (55);
		\draw [style=graph arrow] (70) to (65);
		\draw [style=graph arrow] (69) to (64);
		\draw [style=graph arrow] (71) to (67);
		\draw [style=graph arrow] (67) to (66);
		\draw [style=graph arrow] (68) to (63);
		\draw [style=graph arrow] (75) to (72);
		\draw [style=red dashed arrow] (73) to (72);
		\draw [style=graph arrow] (74) to (73);
		\draw [style=graph arrow] (79) to (76);
		\draw [style=red dashed arrow] (77) to (76);
		\draw [style=graph arrow] (78) to (77);
		\draw [style=graph arrow] (83) to (80);
		\draw [style=red dashed arrow] (81) to (80);
		\draw [style=graph arrow] (82) to (81);
		\draw [style=graph arrow] (84) to (74);
		\draw [style=graph arrow] (84) to (75);
		\draw [style=graph arrow] (86) to (83);
		\draw [style=graph arrow] (86) to (82);
		\draw [style=graph arrow] (85) to (78);
		\draw [style=graph arrow] (85) to (79);
		\draw [style=graph arrow] (94) to (89);
		\draw [style=graph arrow] (93) to (88);
		\draw [style=graph arrow] (95) to (91);
		\draw [style=graph arrow] (91) to (90);
		\draw [style=graph arrow] (92) to (87);
		\draw [style={cnot_edge_dir}] (74) to (87);
		\draw [style={cnot_edge_dir}] (92) to (73);
		\draw [style={cnot_edge_dir}] (86) to (93);
		\draw [style={cnot_edge_dir}] (94) to (81);
		\draw [style={cnot_edge_dir}] (82) to (89);
		\draw [style={cnot_edge_dir}] (91) to (83);
		\draw [style={cnot_edge_dir}] (86) to (90);
		\draw [style={cnot_edge_dir}] (84) to (88);
		\draw [style={cnot_edge_dir}] (93) to (75);
		\draw [style={cnot_edge_dir}] (84) to (91);
		\draw [style={cnot_edge_dir}] (95) to (74);
		\draw [style={cnot_edge_dir}] (78) to (95);
		\draw [style={cnot_edge_dir}] (85) to (92);
		\draw [style=arrow, in=180, out=0] (97.center) to (98.center);
		\draw [style=arrow, in=180, out=0] (99.center) to (100.center);
		\draw [style=arrow, in=180, out=0] (101.center) to (102.center);
		\draw [style=graph line] (103) to (106);
		\draw [style=graph line] (103) to (107);
		\draw [style=graph line] (103) to (108);
		\draw [style=graph line] (104) to (106);
		\draw [style=graph line] (104) to (107);
		\draw [style=graph line] (104) to (109);
		\draw [style=graph line] (105) to (107);
		\draw [style=graph line] (105) to (108);
		\draw [style=graph line] (105) to (109);
		\draw [style=graph line] (115.center) to (109);
		\draw [style=graph line] (113.center) to (108);
		\draw [style=graph line] (112.center) to (107);
		\draw [style=graph line] (111.center) to (106);
		\draw [style=graph line] (103) to (110.center);
		\draw [style=graph line, in=180, out=0] (105) to (116.center);
		\draw [style=graph line] (104) to (114.center);
		\draw (118.center) to (119.center);
		\draw (119.center) to (120.center);
		\draw (120.center) to (121.center);
		\draw (121.center) to (118.center);
		\draw [style={cnot_edge_dir}] (38) to (45);
		\draw [style={cnot_edge_dir}] (60) to (64);
		\draw [style={cnot_edge_dir}] (62) to (69);
		\draw [style={cnot_edge_dir}] (69) to (51);
		\draw [style=arrow, in=180, out=0] (122.center) to (123.center);
		\draw [style=graph arrow] (127) to (124);
		\draw [style=red dashed arrow] (125) to (124);
		\draw [style=graph arrow] (126) to (125);
		\draw [style=graph arrow] (131) to (128);
		\draw [style=red dashed arrow] (129) to (128);
		\draw [style=graph arrow] (130) to (129);
		\draw [style=graph arrow] (135) to (132);
		\draw [style=red dashed arrow] (133) to (132);
		\draw [style=graph arrow] (134) to (133);
		\draw [style=graph arrow] (136) to (126);
		\draw [style=graph arrow] (136) to (127);
		\draw [style=graph arrow] (138) to (135);
		\draw [style=graph arrow] (138) to (134);
		\draw [style=graph arrow] (137) to (130);
		\draw [style=graph arrow] (137) to (131);
		\draw [style=graph arrow] (146) to (141);
		\draw [style=graph arrow] (145) to (140);
		\draw [style=graph arrow] (147) to (143);
		\draw [style=graph arrow] (143) to (142);
		\draw [style=graph arrow] (144) to (139);
		\draw [style={cnot_edge_dir}] (126) to (139);
		\draw [style={cnot_edge_dir}] (144) to (125);
		\draw [style={cnot_edge_dir}] (138) to (145);
		\draw [style={cnot_edge_dir}] (146) to (133);
		\draw [style={cnot_edge_dir}] (134) to (141);
		\draw [style={cnot_edge_dir}] (136) to (140);
		\draw [style={cnot_edge_dir}] (145) to (127);
		\draw [style={cnot_edge_dir}] (136) to (143);
		\draw [style={cnot_edge_dir}] (147) to (126);
		\draw [style={cnot_edge_dir}] (130) to (147);
		\draw [style={cnot_edge_dir}] (137) to (144);
		\draw [style={cnot_edge_dir}] (137) to (146);
		\draw [style={cnot_edge_dir}] (85) to (94);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/building-G-and-D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (189) at (0, 0) {};
		\node [style=none] (190) at (2.5, 0) {};
		\node [style=none, align=center] (191) at (1.25, 1.25) {Add \\ roots};
		\node [style=Z bold phase dot] (265) at (-5.5, 6) {0};
		\node [style=Z bold phase dot] (266) at (-3.5, 5) {2};
		\node [style=Z bold phase dot] (267) at (-4.5, 4) {3};
		\node [style=Z bold phase dot] (268) at (-6.5, 5) {1};
		\node [style=Z bold phase dot] (269) at (-5, -2) {11};
		\node [style=Z bold phase dot] (270) at (-5, -0.5) {9};
		\node [style=Z bold phase dot] (271) at (-6.5, -0.5) {8};
		\node [style=Z bold phase dot] (272) at (-6.5, -2) {10};
		\node [style=Z bold phase dot] (273) at (-5.5, -6) {16};
		\node [style=Z bold phase dot] (274) at (-3.75, -5) {15};
		\node [style=Z bold phase dot] (275) at (-4.75, -4) {13};
		\node [style=Z bold phase dot] (276) at (-6.5, -5) {14};
		\node [style=X bold phase dot] (277) at (-2.5, 4) {4};
		\node [style=X bold phase dot] (278) at (-2.5, 0) {7};
		\node [style=X bold phase dot] (279) at (-2.5, -4) {12};
		\node [style=X bold phase dot] (280) at (-2.5, 2) {6};
		\node [style=X bold phase dot] (281) at (-4.5, 2) {5};
		\node [style=none] (282) at (-1.5, 6) {};
		\node [style=none] (283) at (-1.5, 4) {};
		\node [style=none] (284) at (-1.5, 2) {};
		\node [style=none] (285) at (-1.5, 0) {};
		\node [style=none] (286) at (-1.5, -2) {};
		\node [style=none] (287) at (-1.5, -6) {};
		\node [style=none] (288) at (-1.5, -4) {};
		\node [style=Z bold phase dot] (289) at (5, 6) {0};
		\node [style=Z bold phase dot] (290) at (6.5, 5) {2};
		\node [style=Z bold phase dot] (291) at (5.5, 4) {3};
		\node [style=Z bold phase dot] (292) at (4, 5) {1};
		\node [style=Z bold phase dot] (293) at (6.5, -2) {11};
		\node [style=Z bold phase dot] (294) at (6.5, -0.5) {9};
		\node [style=Z bold phase dot] (295) at (5, -0.5) {8};
		\node [style=Z bold phase dot] (296) at (5, -2) {10};
		\node [style=Z bold phase dot] (297) at (5, -6) {16};
		\node [style=Z bold phase dot] (298) at (7, -5) {15};
		\node [style=Z bold phase dot] (299) at (6, -4) {13};
		\node [style=Z bold phase dot] (300) at (4, -5) {14};
		\node [style=X bold phase dot] (301) at (9, 4) {4};
		\node [style=X bold phase dot] (302) at (9, 0) {7};
		\node [style=X bold phase dot] (303) at (9, -4) {12};
		\node [style=X bold phase dot] (304) at (9, 2) {6};
		\node [style=X bold phase dot] (305) at (7.5, 2) {5};
		\node [style=none] (306) at (10, 6) {};
		\node [style=none] (307) at (10, 4) {};
		\node [style=none] (308) at (10, 2) {};
		\node [style=none] (309) at (10, 0) {};
		\node [style=none] (310) at (10, -2) {};
		\node [style=none] (311) at (10, -6) {};
		\node [style=none] (312) at (10, -4) {};
		\node [style=Z bold phase dot] (313) at (4, 3.75) {$r_0$};
		\node [style=Z bold phase dot] (314) at (4, -1.25) {$r_4$};
		\node [style=Z bold phase dot] (315) at (4, -3.25) {$r_6$};
		\node [style=X bold phase dot] (316) at (7.5, 4) {$r_1$};
		\node [style=X bold phase dot] (317) at (7.5, 0) {$r_3$};
		\node [style=X bold phase dot] (318) at (7.5, -4) {$r_5$};
		\node [style=X bold phase dot] (319) at (6, 2) {$r_2$};
		\node [style=Z bold phase dot] (337) at (16.75, 6) {0};
		\node [style=Z bold phase dot] (338) at (18.25, 5) {2};
		\node [style=Z bold phase dot] (339) at (17.25, 4) {3};
		\node [style=Z bold phase dot] (340) at (15.75, 5) {1};
		\node [style=Z bold phase dot] (341) at (17, -2) {11};
		\node [style=Z bold phase dot] (342) at (17, -0.5) {9};
		\node [style=Z bold phase dot] (343) at (15.5, -0.5) {8};
		\node [style=Z bold phase dot] (344) at (15.5, -2) {10};
		\node [style=Z bold phase dot] (345) at (16.75, -6) {16};
		\node [style=Z bold phase dot] (346) at (18.75, -5) {15};
		\node [style=Z bold phase dot] (347) at (17.75, -4) {13};
		\node [style=Z bold phase dot] (348) at (15.75, -5) {14};
		\node [style=X bold phase dot] (349) at (20.75, 4) {4};
		\node [style=X bold phase dot] (350) at (20.75, 0) {7};
		\node [style=X bold phase dot] (351) at (20.75, -4) {12};
		\node [style=X bold phase dot] (352) at (20.75, 2) {6};
		\node [style=X bold phase dot] (353) at (19.25, 2) {5};
		\node [style=none] (354) at (21.75, 6) {};
		\node [style=none] (355) at (21.75, 4) {};
		\node [style=none] (356) at (21.75, 2) {};
		\node [style=none] (357) at (21.75, 0) {};
		\node [style=none] (358) at (21.75, -2) {};
		\node [style=none] (359) at (21.75, -6) {};
		\node [style=none] (360) at (21.75, -4) {};
		\node [style=Z bold phase dot] (361) at (15.75, 3.75) {$r_0$};
		\node [style=Z bold phase dot] (362) at (14.5, -1.25) {$r_4$};
		\node [style=Z bold phase dot] (363) at (15.75, -3.25) {$r_6$};
		\node [style=X bold phase dot] (364) at (19.25, 4) {$r_1$};
		\node [style=X bold phase dot] (365) at (19.25, 0) {$r_3$};
		\node [style=X bold phase dot] (366) at (19.25, -4) {$r_5$};
		\node [style=X bold phase dot] (367) at (17.75, 2) {$r_2$};
		\node [style=none] (368) at (11.25, 0) {};
		\node [style=none] (369) at (13.25, 0) {};
		\node [style=none] (370) at (12.25, 0.75) {$(Z_3, X_3)$};
		\node [style=Z bold phase dot] (371) at (10, -10.75) {0};
		\node [style=Z bold phase dot] (372) at (8, -9) {2};
		\node [style=Z bold phase dot] (373) at (6, -9) {3};
		\node [style=Z bold phase dot] (374) at (6, -10.75) {1};
		\node [style=Z bold phase dot] (375) at (10, -17.75) {11};
		\node [style=Z bold phase dot] (376) at (8, -19.5) {9};
		\node [style=Z bold phase dot] (377) at (6, -19.5) {8};
		\node [style=Z bold phase dot] (378) at (6, -17.75) {10};
		\node [style=Z bold phase dot] (379) at (10, -23) {16};
		\node [style=Z bold phase dot] (380) at (8, -24.75) {15};
		\node [style=Z bold phase dot] (381) at (6, -24.75) {13};
		\node [style=Z bold phase dot] (382) at (6, -23) {14};
		\node [style=Z bold phase dot] (383) at (4, -10.75) {$r_0$};
		\node [style=Z bold phase dot] (384) at (4, -17.75) {$r_4$};
		\node [style=Z bold phase dot] (385) at (4, -23) {$r_6$};
		\node [style=X bold phase dot] (386) at (6, -12.5) {4};
		\node [style=X bold phase dot] (387) at (6, -16) {7};
		\node [style=X bold phase dot] (388) at (6, -21.25) {12};
		\node [style=X bold phase dot] (389) at (8, -14.25) {6};
		\node [style=X bold phase dot] (390) at (6, -14.25) {5};
		\node [style=X bold phase dot] (391) at (4, -12.5) {$r_1$};
		\node [style=X bold phase dot] (392) at (4, -16) {$r_3$};
		\node [style=X bold phase dot] (393) at (4, -21.25) {$r_5$};
		\node [style=X bold phase dot] (394) at (4, -14.25) {$r_2$};
		\node [style=Z bold phase dot] (395) at (21, -10.75) {0};
		\node [style=Z bold phase dot] (396) at (19, -9) {2};
		\node [style=Z bold phase dot] (397) at (17, -9) {3};
		\node [style=Z bold phase dot] (398) at (17, -10.75) {1};
		\node [style=Z bold phase dot] (399) at (21, -17.75) {11};
		\node [style=Z bold phase dot] (400) at (19, -19.5) {9};
		\node [style=Z bold phase dot] (401) at (17, -19.5) {8};
		\node [style=Z bold phase dot] (402) at (17, -17.75) {10};
		\node [style=Z bold phase dot] (403) at (21, -23) {16};
		\node [style=Z bold phase dot] (404) at (19, -24.75) {15};
		\node [style=Z bold phase dot] (405) at (17, -24.75) {13};
		\node [style=Z bold phase dot] (406) at (17, -23) {14};
		\node [style=Z bold phase dot] (407) at (15, -10.75) {$r_0$};
		\node [style=Z bold phase dot] (408) at (15, -17.75) {$r_4$};
		\node [style=Z bold phase dot] (409) at (15, -23) {$r_6$};
		\node [style=X bold phase dot] (410) at (17, -12.5) {4};
		\node [style=X bold phase dot] (411) at (19, -16) {7};
		\node [style=X bold phase dot] (412) at (17, -21.25) {12};
		\node [style=X bold phase dot] (413) at (19, -14.25) {6};
		\node [style=X bold phase dot] (414) at (17, -14.25) {5};
		\node [style=X bold phase dot] (415) at (15, -12.5) {$r_1$};
		\node [style=X bold phase dot] (416) at (17, -16) {$r_3$};
		\node [style=X bold phase dot] (417) at (15, -21.25) {$r_5$};
		\node [style=X bold phase dot] (418) at (15, -14.25) {$r_2$};
		\node [style=Z bold phase dot] (419) at (32.75, -10.75) {0};
		\node [style=Z bold phase dot] (420) at (30.75, -9) {2};
		\node [style=Z bold phase dot] (421) at (28.75, -9) {3};
		\node [style=Z bold phase dot] (422) at (30.75, -10.75) {1};
		\node [style=Z bold phase dot] (423) at (32.75, -17.75) {11};
		\node [style=Z bold phase dot] (424) at (30.75, -19.5) {9};
		\node [style=Z bold phase dot] (425) at (28.75, -19.5) {8};
		\node [style=Z bold phase dot] (426) at (28.75, -17.75) {10};
		\node [style=Z bold phase dot] (427) at (32.75, -23) {16};
		\node [style=Z bold phase dot] (428) at (30.75, -24.75) {15};
		\node [style=Z bold phase dot] (429) at (28.75, -24.75) {13};
		\node [style=Z bold phase dot] (430) at (28.75, -23) {14};
		\node [style=Z bold phase dot] (431) at (26.75, -10.75) {$r_0$};
		\node [style=Z bold phase dot] (432) at (26.75, -17.75) {$r_4$};
		\node [style=Z bold phase dot] (433) at (26.75, -23) {$r_6$};
		\node [style=X bold phase dot] (434) at (28.75, -12.5) {4};
		\node [style=X bold phase dot] (435) at (30.75, -16) {7};
		\node [style=X bold phase dot] (436) at (28.75, -21.25) {12};
		\node [style=X bold phase dot] (437) at (30.75, -14.25) {6};
		\node [style=X bold phase dot] (438) at (28.75, -14.25) {5};
		\node [style=X bold phase dot] (439) at (26.75, -12.5) {$r_1$};
		\node [style=X bold phase dot] (440) at (28.75, -16) {$r_3$};
		\node [style=X bold phase dot] (441) at (26.75, -21.25) {$r_5$};
		\node [style=X bold phase dot] (442) at (26.75, -14.25) {$r_2$};
		\node [style=Z bold phase dot] (443) at (49.75, -10.75) {0};
		\node [style=Z bold phase dot] (444) at (47.75, -9) {2};
		\node [style=Z bold phase dot] (445) at (45.75, -9) {3};
		\node [style=Z bold phase dot] (446) at (43.75, -10.75) {1};
		\node [style=Z bold phase dot] (447) at (45.75, -17.75) {11};
		\node [style=Z bold phase dot] (448) at (43.75, -19.5) {9};
		\node [style=Z bold phase dot] (449) at (41.75, -19.5) {8};
		\node [style=Z bold phase dot] (450) at (41.75, -17.75) {10};
		\node [style=Z bold phase dot] (451) at (49.75, -23) {16};
		\node [style=Z bold phase dot] (452) at (43.75, -24.75) {15};
		\node [style=Z bold phase dot] (453) at (41.75, -24.75) {13};
		\node [style=Z bold phase dot] (454) at (47.75, -23) {14};
		\node [style=Z bold phase dot] (455) at (39.75, -10.75) {$r_0$};
		\node [style=Z bold phase dot] (456) at (39.75, -17.75) {$r_4$};
		\node [style=Z bold phase dot] (457) at (39.75, -23) {$r_6$};
		\node [style=X bold phase dot] (458) at (47.75, -12.5) {4};
		\node [style=X bold phase dot] (459) at (43.75, -16) {7};
		\node [style=X bold phase dot] (460) at (43.75, -21.25) {12};
		\node [style=X bold phase dot] (461) at (47.75, -14.25) {6};
		\node [style=X bold phase dot] (462) at (45.75, -14.25) {5};
		\node [style=X bold phase dot] (463) at (41.75, -12.5) {$r_1$};
		\node [style=X bold phase dot] (464) at (41.75, -16) {$r_3$};
		\node [style=X bold phase dot] (465) at (41.75, -21.25) {$r_5$};
		\node [style=X bold phase dot] (466) at (43.75, -14.25) {$r_2$};
		\node [style=none] (467) at (36.25, -16.25) {\LARGE$\ldots$};
		\node [style=none] (468) at (11.25, -17) {};
		\node [style=none] (469) at (13.25, -17) {};
		\node [style=none] (471) at (23, -17) {};
		\node [style=none] (472) at (25, -17) {};
		\node [style=none] (474) at (34.25, -17) {};
		\node [style=none] (475) at (38.75, -17) {};
		\node [style=Z bold phase dot] (476) at (28, 6) {0};
		\node [style=Z bold phase dot] (477) at (29.75, 5) {2};
		\node [style=Z bold phase dot] (478) at (28.75, 4) {3};
		\node [style=Z bold phase dot] (479) at (26.75, 5) {1};
		\node [style=Z bold phase dot] (480) at (28.5, -2) {11};
		\node [style=Z bold phase dot] (481) at (28.5, -0.5) {9};
		\node [style=Z bold phase dot] (482) at (27.25, -0.5) {8};
		\node [style=Z bold phase dot] (483) at (27.25, -2) {10};
		\node [style=Z bold phase dot] (484) at (28, -6) {16};
		\node [style=Z bold phase dot] (485) at (30, -5) {15};
		\node [style=Z bold phase dot] (486) at (29, -4) {13};
		\node [style=Z bold phase dot] (487) at (27, -5) {14};
		\node [style=X bold phase dot] (488) at (32, 4) {4};
		\node [style=X bold phase dot] (489) at (32, 0) {7};
		\node [style=X bold phase dot] (490) at (32, -4) {12};
		\node [style=X bold phase dot] (491) at (32, 2) {6};
		\node [style=X bold phase dot] (492) at (30.5, 2) {5};
		\node [style=none] (493) at (33.25, 6) {};
		\node [style=none] (494) at (33.25, 4) {};
		\node [style=none] (495) at (33.25, 2) {};
		\node [style=none] (496) at (33.25, 0) {};
		\node [style=none] (497) at (33.25, -2) {};
		\node [style=none] (498) at (33.25, -6) {};
		\node [style=none] (499) at (33.25, -4) {};
		\node [style=Z bold phase dot] (500) at (27, 3.75) {$r_0$};
		\node [style=Z bold phase dot] (501) at (26.25, -1.25) {$r_4$};
		\node [style=Z bold phase dot] (502) at (27, -3.25) {$r_6$};
		\node [style=X bold phase dot] (503) at (30.5, 4) {$r_1$};
		\node [style=X bold phase dot] (504) at (30.5, 0) {$r_3$};
		\node [style=X bold phase dot] (505) at (30.5, -4) {$r_5$};
		\node [style=X bold phase dot] (506) at (28.75, 2) {$r_2$};
		\node [style=none] (507) at (23, 0) {};
		\node [style=none] (508) at (25, 0) {};
		\node [style=none] (509) at (24, 0.75) {$(Z_1, X_3)$};
		\node [style=Z bold phase dot] (510) at (-5.5, -11.25) {$Z_1$};
		\node [style=Z bold phase dot] (511) at (-5.5, -19.25) {$Z_2$};
		\node [style=Z bold phase dot] (512) at (-5.5, -23.25) {$Z_3$};
		\node [style=X bold phase dot] (513) at (-2.25, -13.25) {$X_{\!1}$};
		\node [style=X bold phase dot] (514) at (-2.25, -15.25) {$X_{\!2}$};
		\node [style=X bold phase dot] (515) at (-2.25, -17.25) {$X_{\!3}$};
		\node [style=X bold phase dot] (516) at (-2.25, -21.25) {$X_{\!4}$};
		\node [style=none] (517) at (-0.75, -11.25) {};
		\node [style=none] (518) at (-0.75, -13.25) {};
		\node [style=none] (519) at (-0.75, -15.25) {};
		\node [style=none] (520) at (-0.75, -17.25) {};
		\node [style=none] (521) at (-0.75, -19.25) {};
		\node [style=none] (522) at (-0.75, -21.25) {};
		\node [style=none] (523) at (-0.75, -23.25) {};
		\node [style=none] (524) at (-3.25, -9.25) {Target state: $M_{\text{best}}$};
		\node [style=none] (525) at (-6.75, -10) {};
		\node [style=none] (526) at (-6.75, -24.5) {};
		\node [style=none] (527) at (0.25, -24.5) {};
		\node [style=none] (528) at (0.25, -10) {};
		\node [style=Z bold phase dot] (529) at (42, 6) {0};
		\node [style=Z bold phase dot] (530) at (44.25, 5) {2};
		\node [style=Z bold phase dot] (531) at (43.25, 4) {3};
		\node [style=Z bold phase dot] (532) at (41, 5) {1};
		\node [style=Z bold phase dot] (533) at (42.5, -2) {11};
		\node [style=Z bold phase dot] (534) at (42.5, -0.5) {9};
		\node [style=Z bold phase dot] (535) at (41, -0.5) {8};
		\node [style=Z bold phase dot] (536) at (41, -2) {10};
		\node [style=Z bold phase dot] (537) at (42.25, -6) {16};
		\node [style=Z bold phase dot] (538) at (44.25, -5) {15};
		\node [style=Z bold phase dot] (539) at (43.25, -4) {13};
		\node [style=Z bold phase dot] (540) at (41.25, -5) {14};
		\node [style=X bold phase dot] (541) at (46.25, 4) {4};
		\node [style=X bold phase dot] (542) at (46.25, 0) {7};
		\node [style=X bold phase dot] (543) at (46.25, -4) {12};
		\node [style=X bold phase dot] (544) at (46.25, 2) {6};
		\node [style=X bold phase dot] (545) at (42.5, 2) {5};
		\node [style=none] (546) at (47.75, 6) {};
		\node [style=none] (547) at (47.75, 4) {};
		\node [style=none] (548) at (47.75, 2) {};
		\node [style=none] (549) at (47.75, 0) {};
		\node [style=none] (550) at (47.75, -2) {};
		\node [style=none] (551) at (47.75, -6) {};
		\node [style=none] (552) at (47.75, -4) {};
		\node [style=Z bold phase dot] (553) at (41.25, 3.75) {$r_0$};
		\node [style=Z bold phase dot] (554) at (40, -1.25) {$r_4$};
		\node [style=Z bold phase dot] (555) at (41.25, -3.25) {$r_6$};
		\node [style=X bold phase dot] (556) at (45, 4) {$r_1$};
		\node [style=X bold phase dot] (557) at (44.25, 0) {$r_3$};
		\node [style=X bold phase dot] (558) at (45, -4) {$r_5$};
		\node [style=X bold phase dot] (559) at (41.25, 2) {$r_2$};
		\node [style=none] (560) at (36.5, 0.75) {\LARGE$\ldots$};
		\node [style=none] (561) at (34.25, 0) {};
		\node [style=none] (562) at (38.75, 0) {};
		\node [style=none] (563) at (12.25, -0.75) {$(13, r_3)$};
		\node [style=none] (564) at (24, -0.75) {$(1, 7)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, in=180, out=0] (189.center) to (190.center);
		\draw [style=graph line] (271) to (270);
		\draw [style=graph line] (269) to (270);
		\draw [style=graph line] (286.center) to (269);
		\draw [style=graph line] (269) to (272);
		\draw [style=graph line] (279) to (288.center);
		\draw [style=graph line] (287.center) to (273);
		\draw [style=graph line] (273) to (274);
		\draw [style=graph line] (274) to (275);
		\draw [style=graph line] (276) to (273);
		\draw [style=graph line] (278) to (285.center);
		\draw [style=graph line] (284.center) to (280);
		\draw [style=graph line] (280) to (281);
		\draw [style=graph line] (277) to (283.center);
		\draw [style=graph line] (282.center) to (265);
		\draw [style=graph line] (265) to (268);
		\draw [style=graph line] (267) to (266);
		\draw [style=graph line] (266) to (265);
		\draw [style=graph line] (268) to (267);
		\draw [style=graph line] (276) to (275);
		\draw [style=graph line] (272) to (271);
		\draw [style=graph line] (295) to (294);
		\draw [style=graph line] (293) to (294);
		\draw [style=graph line] (310.center) to (293);
		\draw [style=graph line] (293) to (296);
		\draw [style=graph line] (303) to (312.center);
		\draw [style=graph line] (311.center) to (297);
		\draw [style=graph line] (297) to (298);
		\draw [style=graph line] (298) to (299);
		\draw [style=graph line] (300) to (297);
		\draw [style=graph line] (302) to (309.center);
		\draw [style=graph line] (308.center) to (304);
		\draw [style=graph line] (304) to (305);
		\draw [style=graph line] (301) to (307.center);
		\draw [style=graph line] (306.center) to (289);
		\draw [style=graph line] (289) to (292);
		\draw [style=graph line] (291) to (290);
		\draw [style=graph line] (290) to (289);
		\draw [style=graph line] (313) to (291);
		\draw [style=graph line] (313) to (292);
		\draw [style=graph line] (319) to (305);
		\draw [style=graph line] (317) to (302);
		\draw [style=graph line] (314) to (296);
		\draw [style=graph line] (314) to (295);
		\draw [style=graph line] (318) to (303);
		\draw [style=graph line] (301) to (316);
		\draw [style=graph line] (315) to (300);
		\draw [style=graph line] (315) to (299);
		\draw [style=graph line] (343) to (342);
		\draw [style=graph line] (341) to (342);
		\draw [style=graph line] (358.center) to (341);
		\draw [style=graph line] (341) to (344);
		\draw [style=graph line] (351) to (360.center);
		\draw [style=graph line] (359.center) to (345);
		\draw [style=graph line] (345) to (346);
		\draw [style=graph line] (346) to (347);
		\draw [style=graph line] (348) to (345);
		\draw [style=graph line] (350) to (357.center);
		\draw [style=graph line] (356.center) to (352);
		\draw [style=graph line] (352) to (353);
		\draw [style=graph line] (349) to (355.center);
		\draw [style=graph line] (354.center) to (337);
		\draw [style=graph line] (337) to (340);
		\draw [style=graph line] (339) to (338);
		\draw [style=graph line] (338) to (337);
		\draw [style=graph line] (361) to (339);
		\draw [style=graph line] (361) to (340);
		\draw [style=graph line] (367) to (353);
		\draw [style=graph line] (365) to (350);
		\draw [style=graph line] (362) to (344);
		\draw [style=graph line] (362) to (343);
		\draw [style=graph line] (366) to (351);
		\draw [style=graph line] (349) to (364);
		\draw [style=graph line] (363) to (348);
		\draw [style=graph line] (363) to (347);
		\draw [style=arrow, in=180, out=0] (368.center) to (369.center);
		\draw [style=graph arrow] (374) to (371);
		\draw [style=red dashed arrow] (372) to (371);
		\draw [style=graph arrow] (373) to (372);
		\draw [style=graph arrow] (378) to (375);
		\draw [style=red dashed arrow] (376) to (375);
		\draw [style=graph arrow] (377) to (376);
		\draw [style=graph arrow] (382) to (379);
		\draw [style=red dashed arrow] (380) to (379);
		\draw [style=graph arrow] (381) to (380);
		\draw [style=graph arrow] (383) to (373);
		\draw [style=graph arrow] (383) to (374);
		\draw [style=graph arrow] (385) to (382);
		\draw [style=graph arrow] (385) to (381);
		\draw [style=graph arrow] (384) to (377);
		\draw [style=graph arrow] (384) to (378);
		\draw [style=graph arrow] (393) to (388);
		\draw [style=graph arrow] (392) to (387);
		\draw [style=graph arrow] (394) to (390);
		\draw [style=graph arrow] (390) to (389);
		\draw [style=graph arrow] (391) to (386);
		\draw [style=graph arrow] (398) to (395);
		\draw [style=red dashed arrow] (396) to (395);
		\draw [style=graph arrow] (397) to (396);
		\draw [style=graph arrow] (402) to (399);
		\draw [style=red dashed arrow] (400) to (399);
		\draw [style=graph arrow] (401) to (400);
		\draw [style=graph arrow] (406) to (403);
		\draw [style=red dashed arrow] (404) to (403);
		\draw [style=graph arrow] (405) to (404);
		\draw [style=graph arrow] (407) to (397);
		\draw [style=graph arrow] (407) to (398);
		\draw [style=graph arrow] (409) to (406);
		\draw [style=graph arrow] (409) to (405);
		\draw [style=graph arrow] (408) to (401);
		\draw [style=graph arrow] (408) to (402);
		\draw [style=graph arrow] (417) to (412);
		\draw [style=graph arrow] (416) to (411);
		\draw [style=graph arrow] (418) to (414);
		\draw [style=graph arrow] (414) to (413);
		\draw [style=graph arrow] (415) to (410);
		\draw [style=graph arrow] (422) to (419);
		\draw [style=red dashed arrow] (420) to (419);
		\draw [style=graph arrow] (421) to (420);
		\draw [style=graph arrow] (426) to (423);
		\draw [style=red dashed arrow] (424) to (423);
		\draw [style=graph arrow] (425) to (424);
		\draw [style=graph arrow] (430) to (427);
		\draw [style=red dashed arrow] (428) to (427);
		\draw [style=graph arrow] (429) to (428);
		\draw [style=graph arrow] (431) to (421);
		\draw [style=graph arrow] (431) to (422);
		\draw [style=graph arrow] (433) to (430);
		\draw [style=graph arrow] (433) to (429);
		\draw [style=graph arrow] (432) to (425);
		\draw [style=graph arrow] (432) to (426);
		\draw [style=graph arrow] (441) to (436);
		\draw [style=graph arrow] (440) to (435);
		\draw [style=graph arrow] (442) to (438);
		\draw [style=graph arrow] (438) to (437);
		\draw [style=graph arrow] (439) to (434);
		\draw [style=graph arrow] (446) to (443);
		\draw [style=red dashed arrow] (444) to (443);
		\draw [style=graph arrow] (445) to (444);
		\draw [style=graph arrow] (450) to (447);
		\draw [style=red dashed arrow] (448) to (447);
		\draw [style=graph arrow] (449) to (448);
		\draw [style=graph arrow] (454) to (451);
		\draw [style=red dashed arrow] (452) to (451);
		\draw [style=graph arrow] (453) to (452);
		\draw [style=graph arrow] (455) to (445);
		\draw [style=graph arrow] (455) to (446);
		\draw [style=graph arrow] (457) to (454);
		\draw [style=graph arrow] (457) to (453);
		\draw [style=graph arrow] (456) to (449);
		\draw [style=graph arrow] (456) to (450);
		\draw [style=graph arrow] (465) to (460);
		\draw [style=graph arrow] (464) to (459);
		\draw [style=graph arrow] (466) to (462);
		\draw [style=graph arrow] (462) to (461);
		\draw [style=graph arrow] (463) to (458);
		\draw [style={cnot_edge_dir}] (445) to (458);
		\draw [style={cnot_edge_dir}] (463) to (444);
		\draw [style={cnot_edge_dir}] (457) to (464);
		\draw [style={cnot_edge_dir}] (465) to (452);
		\draw [style={cnot_edge_dir}] (453) to (460);
		\draw [style={cnot_edge_dir}] (462) to (454);
		\draw [style={cnot_edge_dir}] (457) to (461);
		\draw [style={cnot_edge_dir}] (455) to (459);
		\draw [style={cnot_edge_dir}] (464) to (446);
		\draw [style={cnot_edge_dir}] (455) to (462);
		\draw [style={cnot_edge_dir}] (466) to (445);
		\draw [style={cnot_edge_dir}] (449) to (466);
		\draw [style={cnot_edge_dir}] (456) to (463);
		\draw [style=arrow, in=180, out=0] (468.center) to (469.center);
		\draw [style=arrow, in=180, out=0] (471.center) to (472.center);
		\draw [style=arrow, in=180, out=0] (474.center) to (475.center);
		\draw [style=graph line] (482) to (481);
		\draw [style=graph line] (480) to (481);
		\draw [style=graph line] (497.center) to (480);
		\draw [style=graph line] (480) to (483);
		\draw [style=graph line] (490) to (499.center);
		\draw [style=graph line] (498.center) to (484);
		\draw [style=graph line] (484) to (485);
		\draw [style=graph line] (485) to (486);
		\draw [style=graph line] (487) to (484);
		\draw [style=graph line] (489) to (496.center);
		\draw [style=graph line] (495.center) to (491);
		\draw [style=graph line] (491) to (492);
		\draw [style=graph line] (488) to (494.center);
		\draw [style=graph line] (493.center) to (476);
		\draw [style=graph line] (476) to (479);
		\draw [style=graph line] (478) to (477);
		\draw [style=graph line] (477) to (476);
		\draw [style=graph line] (500) to (478);
		\draw [style=graph line] (500) to (479);
		\draw [style=graph line] (506) to (492);
		\draw [style=graph line] (504) to (489);
		\draw [style=graph line] (501) to (483);
		\draw [style=graph line] (501) to (482);
		\draw [style=graph line] (505) to (490);
		\draw [style=graph line] (488) to (503);
		\draw [style=graph line] (502) to (487);
		\draw [style=graph line] (502) to (486);
		\draw [style=arrow, in=180, out=0] (507.center) to (508.center);
		\draw [style=graph line, in=150, out=-30] (510) to (513);
		\draw [style=graph line] (510) to (514);
		\draw [style=graph line] (510) to (515);
		\draw [style=graph line] (511) to (513);
		\draw [style=graph line] (511) to (514);
		\draw [style=graph line] (511) to (516);
		\draw [style=graph line] (512) to (514);
		\draw [style=graph line] (512) to (515);
		\draw [style=graph line] (512) to (516);
		\draw [style=graph line] (522.center) to (516);
		\draw [style=graph line] (520.center) to (515);
		\draw [style=graph line] (519.center) to (514);
		\draw [style=graph line] (518.center) to (513);
		\draw [style=graph line] (510) to (517.center);
		\draw [style=graph line, in=180, out=0] (512) to (523.center);
		\draw [style=graph line] (511) to (521.center);
		\draw (525.center) to (526.center);
		\draw (526.center) to (527.center);
		\draw (527.center) to (528.center);
		\draw (528.center) to (525.center);
		\draw [style=graph line] (535) to (534);
		\draw [style=graph line] (533) to (534);
		\draw [style=graph line] (550.center) to (533);
		\draw [style=graph line] (533) to (536);
		\draw [style=graph line] (543) to (552.center);
		\draw [style=graph line] (551.center) to (537);
		\draw [style=graph line] (537) to (538);
		\draw [style=graph line] (538) to (539);
		\draw [style=graph line] (540) to (537);
		\draw [style=graph line] (542) to (549.center);
		\draw [style=graph line] (548.center) to (544);
		\draw [style=graph line] (544) to (545);
		\draw [style=graph line] (541) to (547.center);
		\draw [style=graph line] (546.center) to (529);
		\draw [style=graph line] (529) to (532);
		\draw [style=graph line] (531) to (530);
		\draw [style=graph line] (530) to (529);
		\draw [style=graph line] (532) to (542);
		\draw [style=graph line] (544) to (540);
		\draw [style=graph line] (553) to (531);
		\draw [style=graph line] (553) to (532);
		\draw [style=graph line] (559) to (545);
		\draw [style=graph line] (557) to (542);
		\draw [style=graph line] (557) to (539);
		\draw [style=graph line] (554) to (536);
		\draw [style=graph line] (554) to (535);
		\draw [style=graph line] (558) to (543);
		\draw [style=graph line] (556) to (535);
		\draw [style=graph line] (530) to (541);
		\draw [style=graph line] (541) to (556);
		\draw [style=graph line] (555) to (540);
		\draw [style=graph line] (555) to (539);
		\draw [style=graph line] (545) to (531);
		\draw [style=graph line] (559) to (534);
		\draw [style=arrow, in=180, out=0] (561.center) to (562.center);
		\draw [style=graph line] (486) to (504);
		\draw [style=graph line] (347) to (365);
		\draw [style=graph line] (479) to (489);
		\draw [style={cnot_edge_dir}] (409) to (416);
		\draw [style={cnot_edge_dir}] (431) to (435);
		\draw [style={cnot_edge_dir}] (433) to (440);
		\draw [style={cnot_edge_dir}] (440) to (422);
		\draw [style=graph line] (543) to (538);
		\draw [style=graph line] (558) to (536);
		\draw [style={cnot_edge_dir}] (456) to (465);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/building-G.tikz <==
\begin{tikzpicture}[Z bold phase dot/.append style={font={\small\boldmath}}, X bold phase dot/.append style={font={\small\boldmath}}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (189) at (-4, 8) {};
		\node [style=none] (190) at (-1.5, 8) {};
		\node [style=none, align=center] (191) at (-2.75, 9.25) {Add \\ roots};
		\node [style=Z bold phase dot] (265) at (-9.5, 14) {0};
		\node [style=Z bold phase dot] (266) at (-7.5, 13) {2};
		\node [style=Z bold phase dot] (267) at (-8.5, 12) {3};
		\node [style=Z bold phase dot] (268) at (-10.5, 13) {1};
		\node [style=Z bold phase dot] (269) at (-9, 6) {11};
		\node [style=Z bold phase dot] (270) at (-9, 7.5) {9};
		\node [style=Z bold phase dot] (271) at (-10.5, 7.5) {8};
		\node [style=Z bold phase dot] (272) at (-10.5, 6) {10};
		\node [style=Z bold phase dot] (273) at (-9.5, 2) {16};
		\node [style=Z bold phase dot] (274) at (-7.75, 3) {15};
		\node [style=Z bold phase dot] (275) at (-8.75, 4) {13};
		\node [style=Z bold phase dot] (276) at (-10.5, 3) {14};
		\node [style=X bold phase dot] (277) at (-6.5, 12) {4};
		\node [style=X bold phase dot] (278) at (-6.5, 8) {7};
		\node [style=X bold phase dot] (279) at (-6.5, 4) {12};
		\node [style=X bold phase dot] (280) at (-6.5, 10) {6};
		\node [style=X bold phase dot] (281) at (-8.5, 10) {5};
		\node [style=none] (282) at (-5.5, 14) {};
		\node [style=none] (283) at (-5.5, 12) {};
		\node [style=none] (284) at (-5.5, 10) {};
		\node [style=none] (285) at (-5.5, 8) {};
		\node [style=none] (286) at (-5.5, 6) {};
		\node [style=none] (287) at (-5.5, 2) {};
		\node [style=none] (288) at (-5.5, 4) {};
		\node [style=Z bold phase dot] (289) at (1.75, 14) {0};
		\node [style=Z bold phase dot] (290) at (3.25, 13) {2};
		\node [style=Z bold phase dot] (291) at (2.25, 12) {3};
		\node [style=Z bold phase dot] (292) at (0.75, 13) {1};
		\node [style=Z bold phase dot] (293) at (3.25, 6) {11};
		\node [style=Z bold phase dot] (294) at (3.25, 7.5) {9};
		\node [style=Z bold phase dot] (295) at (1.75, 7.5) {8};
		\node [style=Z bold phase dot] (296) at (1.75, 6) {10};
		\node [style=Z bold phase dot] (297) at (1.75, 2) {16};
		\node [style=Z bold phase dot] (298) at (3.75, 3) {15};
		\node [style=Z bold phase dot] (299) at (2.75, 4) {13};
		\node [style=Z bold phase dot] (300) at (0.75, 3) {14};
		\node [style=X bold phase dot] (301) at (5.75, 12) {4};
		\node [style=X bold phase dot] (302) at (5.75, 8) {7};
		\node [style=X bold phase dot] (303) at (5.75, 4) {12};
		\node [style=X bold phase dot] (304) at (5.75, 10) {6};
		\node [style=X bold phase dot] (305) at (4.25, 10) {5};
		\node [style=none] (306) at (6.75, 14) {};
		\node [style=none] (307) at (6.75, 12) {};
		\node [style=none] (308) at (6.75, 10) {};
		\node [style=none] (309) at (6.75, 8) {};
		\node [style=none] (310) at (6.75, 6) {};
		\node [style=none] (311) at (6.75, 2) {};
		\node [style=none] (312) at (6.75, 4) {};
		\node [style=Z bold phase dot] (313) at (0.75, 11.75) {$r0$};
		\node [style=Z bold phase dot] (314) at (0.75, 6.75) {$r4$};
		\node [style=Z bold phase dot] (315) at (0.75, 4.75) {$r6$};
		\node [style=X bold phase dot] (316) at (4.25, 12) {$r1$};
		\node [style=X bold phase dot] (317) at (4.25, 8) {$r3$};
		\node [style=X bold phase dot] (318) at (4.25, 4) {$r5$};
		\node [style=X bold phase dot] (319) at (2.75, 10) {$r2$};
		\node [style=Z bold phase dot] (337) at (16, 14) {0};
		\node [style=Z bold phase dot] (338) at (17.5, 13) {2};
		\node [style=Z bold phase dot] (339) at (16.5, 12) {3};
		\node [style=Z bold phase dot] (340) at (15, 13) {1};
		\node [style=Z bold phase dot] (341) at (16.25, 6) {11};
		\node [style=Z bold phase dot] (342) at (16.25, 7.5) {9};
		\node [style=Z bold phase dot] (343) at (14.75, 7.5) {8};
		\node [style=Z bold phase dot] (344) at (14.75, 6) {10};
		\node [style=Z bold phase dot] (345) at (16, 2) {16};
		\node [style=Z bold phase dot] (346) at (18, 3) {15};
		\node [style=Z bold phase dot] (347) at (17, 4) {13};
		\node [style=Z bold phase dot] (348) at (15, 3) {14};
		\node [style=X bold phase dot] (349) at (20, 12) {4};
		\node [style=X bold phase dot] (350) at (20, 8) {7};
		\node [style=X bold phase dot] (351) at (20, 4) {12};
		\node [style=X bold phase dot] (352) at (20, 10) {6};
		\node [style=X bold phase dot] (353) at (18.5, 10) {5};
		\node [style=none] (354) at (21, 14) {};
		\node [style=none] (355) at (21, 12) {};
		\node [style=none] (356) at (21, 10) {};
		\node [style=none] (357) at (21, 8) {};
		\node [style=none] (358) at (21, 6) {};
		\node [style=none] (359) at (21, 2) {};
		\node [style=none] (360) at (21, 4) {};
		\node [style=Z bold phase dot] (361) at (15, 11.75) {$r0$};
		\node [style=Z bold phase dot] (362) at (13.75, 6.75) {$r4$};
		\node [style=Z bold phase dot] (363) at (15, 4.75) {$r6$};
		\node [style=X bold phase dot] (364) at (18.5, 12) {$r1$};
		\node [style=X bold phase dot] (365) at (18.5, 8) {$r3$};
		\node [style=X bold phase dot] (366) at (18.5, 4) {$r5$};
		\node [style=X bold phase dot] (367) at (17, 10) {$r2$};
		\node [style=none] (368) at (9.25, 8) {};
		\node [style=none] (369) at (11.25, 8) {};
		\node [style=none] (370) at (10.25, 8.75) {$(Z_3, X_3)$};
		\node [style=Z bold phase dot] (476) at (-9.25, -1) {0};
		\node [style=Z bold phase dot] (477) at (-7.5, -2) {2};
		\node [style=Z bold phase dot] (478) at (-8.5, -3) {3};
		\node [style=Z bold phase dot] (479) at (-10.5, -2) {1};
		\node [style=Z bold phase dot] (480) at (-8.75, -9) {11};
		\node [style=Z bold phase dot] (481) at (-8.75, -7.5) {9};
		\node [style=Z bold phase dot] (482) at (-10, -7.5) {8};
		\node [style=Z bold phase dot] (483) at (-10, -9) {10};
		\node [style=Z bold phase dot] (484) at (-9.25, -13) {16};
		\node [style=Z bold phase dot] (485) at (-7.25, -12) {15};
		\node [style=Z bold phase dot] (486) at (-8.25, -11) {13};
		\node [style=Z bold phase dot] (487) at (-10.25, -12) {14};
		\node [style=X bold phase dot] (488) at (-5.25, -3) {4};
		\node [style=X bold phase dot] (489) at (-5.25, -7) {7};
		\node [style=X bold phase dot] (490) at (-5.25, -11) {12};
		\node [style=X bold phase dot] (491) at (-5.25, -5) {6};
		\node [style=X bold phase dot] (492) at (-6.75, -5) {5};
		\node [style=none] (493) at (-4, -1) {};
		\node [style=none] (494) at (-4, -3) {};
		\node [style=none] (495) at (-4, -5) {};
		\node [style=none] (496) at (-4, -7) {};
		\node [style=none] (497) at (-4, -9) {};
		\node [style=none] (498) at (-4, -13) {};
		\node [style=none] (499) at (-4, -11) {};
		\node [style=Z bold phase dot] (500) at (-10.25, -3.25) {$r0$};
		\node [style=Z bold phase dot] (501) at (-11, -8.25) {$r4$};
		\node [style=Z bold phase dot] (502) at (-10.25, -10.25) {$r6$};
		\node [style=X bold phase dot] (503) at (-6.75, -3) {$r1$};
		\node [style=X bold phase dot] (504) at (-6.75, -7) {$r3$};
		\node [style=X bold phase dot] (505) at (-6.75, -11) {$r5$};
		\node [style=X bold phase dot] (506) at (-8.5, -5) {$r2$};
		\node [style=none] (507) at (23.5, 8) {};
		\node [style=none] (508) at (25.5, 8) {};
		\node [style=none] (509) at (24.5, 8.75) {$(Z_1, X_3)$};
		\node [style=Z bold phase dot] (529) at (20, -1) {0};
		\node [style=Z bold phase dot] (530) at (22.25, -2) {2};
		\node [style=Z bold phase dot] (531) at (21.25, -3) {3};
		\node [style=Z bold phase dot] (532) at (19, -2) {1};
		\node [style=Z bold phase dot] (533) at (20.5, -9) {11};
		\node [style=Z bold phase dot] (534) at (20.5, -7.5) {9};
		\node [style=Z bold phase dot] (535) at (19, -7.5) {8};
		\node [style=Z bold phase dot] (536) at (19, -9) {10};
		\node [style=Z bold phase dot] (537) at (20.25, -13) {16};
		\node [style=Z bold phase dot] (538) at (22.25, -12) {15};
		\node [style=Z bold phase dot] (539) at (21.25, -11) {13};
		\node [style=Z bold phase dot] (540) at (19.25, -12) {14};
		\node [style=X bold phase dot] (541) at (24.25, -3) {4};
		\node [style=X bold phase dot] (542) at (24.25, -7) {7};
		\node [style=X bold phase dot] (543) at (24.25, -11) {12};
		\node [style=X bold phase dot] (544) at (24.25, -5) {6};
		\node [style=X bold phase dot] (545) at (20.5, -5) {5};
		\node [style=none] (546) at (25.75, -1) {};
		\node [style=none] (547) at (25.75, -3) {};
		\node [style=none] (548) at (25.75, -5) {};
		\node [style=none] (549) at (25.75, -7) {};
		\node [style=none] (550) at (25.75, -9) {};
		\node [style=none] (551) at (25.75, -13) {};
		\node [style=none] (552) at (25.75, -11) {};
		\node [style=Z bold phase dot] (553) at (19.25, -3.25) {$r0$};
		\node [style=Z bold phase dot] (554) at (18, -8.25) {$r4$};
		\node [style=Z bold phase dot] (555) at (19.25, -10.25) {$r6$};
		\node [style=X bold phase dot] (556) at (23, -3) {$r1$};
		\node [style=X bold phase dot] (557) at (22.25, -7) {$r3$};
		\node [style=X bold phase dot] (558) at (23, -11) {$r5$};
		\node [style=X bold phase dot] (559) at (19.25, -5) {$r2$};
		\node [style=none] (560) at (-0.75, -6.25) {\LARGE$\ldots$};
		\node [style=none] (561) at (-3, -7) {};
		\node [style=none] (562) at (1.5, -7) {};
		\node [style=none] (563) at (10.25, 7.25) {$(13, r_3)$};
		\node [style=none] (564) at (24.5, 7.25) {$(1, 7)$};
		\node [style=none] (622) at (13.75, -7) {};
		\node [style=none] (623) at (15.75, -7) {};
		\node [style=none] (624) at (14.75, -6.25) {$(Z_3, X_1)$};
		\node [style=none] (625) at (14.75, -7.75) {$(14, 6)$};
		\node [style=Z bold phase dot] (650) at (5.5, -1) {0};
		\node [style=Z bold phase dot] (651) at (7.75, -2) {2};
		\node [style=Z bold phase dot] (652) at (6.75, -3) {3};
		\node [style=Z bold phase dot] (653) at (4.5, -2) {1};
		\node [style=Z bold phase dot] (654) at (6, -9) {11};
		\node [style=Z bold phase dot] (655) at (6, -7.5) {9};
		\node [style=Z bold phase dot] (656) at (4.5, -7.5) {8};
		\node [style=Z bold phase dot] (657) at (4.5, -9) {10};
		\node [style=Z bold phase dot] (658) at (5.75, -13) {16};
		\node [style=Z bold phase dot] (659) at (7.75, -12) {15};
		\node [style=Z bold phase dot] (660) at (6.75, -11) {13};
		\node [style=Z bold phase dot] (661) at (4.75, -12) {14};
		\node [style=X bold phase dot] (662) at (9.75, -3) {4};
		\node [style=X bold phase dot] (663) at (9.75, -7) {7};
		\node [style=X bold phase dot] (664) at (9.75, -11) {12};
		\node [style=X bold phase dot] (665) at (9.75, -5) {6};
		\node [style=X bold phase dot] (666) at (6, -5) {5};
		\node [style=none] (667) at (11.25, -1) {};
		\node [style=none] (668) at (11.25, -3) {};
		\node [style=none] (669) at (11.25, -5) {};
		\node [style=none] (670) at (11.25, -7) {};
		\node [style=none] (671) at (11.25, -9) {};
		\node [style=none] (672) at (11.25, -13) {};
		\node [style=none] (673) at (11.25, -11) {};
		\node [style=Z bold phase dot] (674) at (4.75, -3.25) {$r0$};
		\node [style=Z bold phase dot] (675) at (3.5, -8.25) {$r4$};
		\node [style=Z bold phase dot] (676) at (4.75, -10.25) {$r6$};
		\node [style=X bold phase dot] (677) at (8.5, -3) {$r1$};
		\node [style=X bold phase dot] (678) at (7.75, -7) {$r3$};
		\node [style=X bold phase dot] (679) at (8.5, -11) {$r5$};
		\node [style=X bold phase dot] (680) at (4.75, -5) {$r2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, in=180, out=0] (189.center) to (190.center);
		\draw [style=graph line] (271) to (270);
		\draw [style=graph line] (269) to (270);
		\draw [style=graph line] (286.center) to (269);
		\draw [style=graph line] (269) to (272);
		\draw [style=graph line] (279) to (288.center);
		\draw [style=graph line] (287.center) to (273);
		\draw [style=graph line] (273) to (274);
		\draw [style=graph line] (274) to (275);
		\draw [style=graph line] (276) to (273);
		\draw [style=graph line] (278) to (285.center);
		\draw [style=graph line] (284.center) to (280);
		\draw [style=graph line] (280) to (281);
		\draw [style=graph line] (277) to (283.center);
		\draw [style=graph line] (282.center) to (265);
		\draw [style=graph line] (265) to (268);
		\draw [style=graph line] (267) to (266);
		\draw [style=graph line] (266) to (265);
		\draw [style=graph line] (268) to (267);
		\draw [style=graph line] (276) to (275);
		\draw [style=graph line] (272) to (271);
		\draw [style=graph line] (295) to (294);
		\draw [style=graph line] (293) to (294);
		\draw [style=graph line] (310.center) to (293);
		\draw [style=graph line] (293) to (296);
		\draw [style=graph line] (303) to (312.center);
		\draw [style=graph line] (311.center) to (297);
		\draw [style=graph line] (297) to (298);
		\draw [style=graph line] (298) to (299);
		\draw [style=graph line] (300) to (297);
		\draw [style=graph line] (302) to (309.center);
		\draw [style=graph line] (308.center) to (304);
		\draw [style=graph line] (304) to (305);
		\draw [style=graph line] (301) to (307.center);
		\draw [style=graph line] (306.center) to (289);
		\draw [style=graph line] (289) to (292);
		\draw [style=graph line] (291) to (290);
		\draw [style=graph line] (290) to (289);
		\draw [style=graph line] (313) to (291);
		\draw [style=graph line] (313) to (292);
		\draw [style=graph line] (319) to (305);
		\draw [style=graph line] (317) to (302);
		\draw [style=graph line] (314) to (296);
		\draw [style=graph line] (314) to (295);
		\draw [style=graph line] (318) to (303);
		\draw [style=graph line] (301) to (316);
		\draw [style=graph line] (315) to (300);
		\draw [style=graph line] (315) to (299);
		\draw [style=graph line] (343) to (342);
		\draw [style=graph line] (341) to (342);
		\draw [style=graph line] (358.center) to (341);
		\draw [style=graph line] (341) to (344);
		\draw [style=graph line] (351) to (360.center);
		\draw [style=graph line] (359.center) to (345);
		\draw [style=graph line] (345) to (346);
		\draw [style=graph line] (346) to (347);
		\draw [style=graph line] (348) to (345);
		\draw [style=graph line] (350) to (357.center);
		\draw [style=graph line] (356.center) to (352);
		\draw [style=graph line] (352) to (353);
		\draw [style=graph line] (349) to (355.center);
		\draw [style=graph line] (354.center) to (337);
		\draw [style=graph line] (337) to (340);
		\draw [style=graph line] (339) to (338);
		\draw [style=graph line] (338) to (337);
		\draw [style=graph line] (361) to (339);
		\draw [style=graph line] (361) to (340);
		\draw [style=graph line] (367) to (353);
		\draw [style=graph line] (365) to (350);
		\draw [style=graph line] (362) to (344);
		\draw [style=graph line] (362) to (343);
		\draw [style=graph line] (366) to (351);
		\draw [style=graph line] (349) to (364);
		\draw [style=graph line] (363) to (348);
		\draw [style=graph line] (363) to (347);
		\draw [style=arrow, in=180, out=0] (368.center) to (369.center);
		\draw [style=graph line] (482) to (481);
		\draw [style=graph line] (480) to (481);
		\draw [style=graph line] (497.center) to (480);
		\draw [style=graph line] (480) to (483);
		\draw [style=graph line] (490) to (499.center);
		\draw [style=graph line] (498.center) to (484);
		\draw [style=graph line] (484) to (485);
		\draw [style=graph line] (485) to (486);
		\draw [style=graph line] (487) to (484);
		\draw [style=graph line] (489) to (496.center);
		\draw [style=graph line] (495.center) to (491);
		\draw [style=graph line] (491) to (492);
		\draw [style=graph line] (488) to (494.center);
		\draw [style=graph line] (493.center) to (476);
		\draw [style=graph line] (476) to (479);
		\draw [style=graph line] (478) to (477);
		\draw [style=graph line] (477) to (476);
		\draw [style=graph line] (500) to (478);
		\draw [style=graph line] (500) to (479);
		\draw [style=graph line] (506) to (492);
		\draw [style=graph line] (504) to (489);
		\draw [style=graph line] (501) to (483);
		\draw [style=graph line] (501) to (482);
		\draw [style=graph line] (505) to (490);
		\draw [style=graph line] (488) to (503);
		\draw [style=graph line] (502) to (487);
		\draw [style=graph line] (502) to (486);
		\draw [style=arrow, in=180, out=0] (507.center) to (508.center);
		\draw [style=graph line] (535) to (534);
		\draw [style=graph line] (533) to (534);
		\draw [style=graph line] (550.center) to (533);
		\draw [style=graph line] (533) to (536);
		\draw [style=graph line] (543) to (552.center);
		\draw [style=graph line] (551.center) to (537);
		\draw [style=graph line] (537) to (538);
		\draw [style=graph line] (538) to (539);
		\draw [style=graph line] (540) to (537);
		\draw [style=graph line] (542) to (549.center);
		\draw [style=graph line] (548.center) to (544);
		\draw [style=graph line] (544) to (545);
		\draw [style=graph line] (541) to (547.center);
		\draw [style=graph line] (546.center) to (529);
		\draw [style=graph line] (529) to (532);
		\draw [style=graph line] (531) to (530);
		\draw [style=graph line] (530) to (529);
		\draw [style=graph line] (532) to (542);
		\draw [style=graph line] (544) to (540);
		\draw [style=graph line] (553) to (531);
		\draw [style=graph line] (553) to (532);
		\draw [style=graph line] (559) to (545);
		\draw [style=graph line] (557) to (542);
		\draw [style=graph line] (557) to (539);
		\draw [style=graph line] (554) to (536);
		\draw [style=graph line] (554) to (535);
		\draw [style=graph line] (558) to (543);
		\draw [style=graph line] (556) to (535);
		\draw [style=graph line] (530) to (541);
		\draw [style=graph line] (541) to (556);
		\draw [style=graph line] (555) to (540);
		\draw [style=graph line] (555) to (539);
		\draw [style=graph line] (545) to (531);
		\draw [style=graph line] (559) to (534);
		\draw [style=arrow, in=180, out=0] (561.center) to (562.center);
		\draw [style=graph line] (486) to (504);
		\draw [style=graph line] (347) to (365);
		\draw [style=graph line] (479) to (489);
		\draw [style=arrow, in=180, out=0] (622.center) to (623.center);
		\draw [style=graph line] (656) to (655);
		\draw [style=graph line] (654) to (655);
		\draw [style=graph line] (671.center) to (654);
		\draw [style=graph line] (654) to (657);
		\draw [style=graph line] (664) to (673.center);
		\draw [style=graph line] (672.center) to (658);
		\draw [style=graph line] (658) to (659);
		\draw [style=graph line] (659) to (660);
		\draw [style=graph line] (661) to (658);
		\draw [style=graph line] (663) to (670.center);
		\draw [style=graph line] (669.center) to (665);
		\draw [style=graph line] (665) to (666);
		\draw [style=graph line] (662) to (668.center);
		\draw [style=graph line] (667.center) to (650);
		\draw [style=graph line] (650) to (653);
		\draw [style=graph line] (652) to (651);
		\draw [style=graph line] (651) to (650);
		\draw [style=graph line] (653) to (663);
		\draw [style=graph line] (674) to (652);
		\draw [style=graph line] (674) to (653);
		\draw [style=graph line] (680) to (666);
		\draw [style=graph line] (678) to (663);
		\draw [style=graph line] (678) to (660);
		\draw [style=graph line] (675) to (657);
		\draw [style=graph line] (675) to (656);
		\draw [style=graph line] (679) to (664);
		\draw [style=graph line] (677) to (656);
		\draw [style=graph line] (651) to (662);
		\draw [style=graph line] (662) to (677);
		\draw [style=graph line] (676) to (661);
		\draw [style=graph line] (676) to (660);
		\draw [style=graph line] (666) to (652);
		\draw [style=graph line] (680) to (655);
		\draw [style=graph line] (679) to (657);
		\draw [style=graph line] (664) to (659);
		\draw [style=graph line] (543) to (538);
		\draw [style=graph line] (558) to (536);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/carbon-zero-basis-change.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5.75, 4) {};
		\node [style=Z dot] (1) at (-5.75, 0) {};
		\node [style=X dot] (2) at (-2.75, 5.5) {};
		\node [style=X dot] (3) at (-2.75, 4.5) {};
		\node [style=X dot] (4) at (-2.75, 3.5) {};
		\node [style=X dot] (5) at (-2.75, 2.5) {};
		\node [style=X dot] (6) at (-2.75, 1.5) {};
		\node [style=X dot] (7) at (-2.75, 0.5) {};
		\node [style=X dot] (8) at (-2.75, -0.5) {};
		\node [style=none] (9) at (-1.5, 5.5) {};
		\node [style=none] (10) at (-1.5, 4.5) {};
		\node [style=none] (11) at (-1.5, 3.5) {};
		\node [style=none] (12) at (-1.5, 2.5) {};
		\node [style=none] (13) at (-1.5, 1.5) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (-1.5, -0.5) {};
		\node [style=X dot] (16) at (-2.75, -1.5) {};
		\node [style=X dot] (17) at (-2.75, -2.5) {};
		\node [style=X dot] (18) at (-2.75, -3.5) {};
		\node [style=X dot] (19) at (-2.75, -4.5) {};
		\node [style=X dot] (20) at (-2.75, -5.5) {};
		\node [style=none] (21) at (-1.5, -1.5) {};
		\node [style=none] (22) at (-1.5, -2.5) {};
		\node [style=none] (23) at (-1.5, -3.5) {};
		\node [style=none] (24) at (-1.5, -4.5) {};
		\node [style=none] (25) at (-1.5, -5.5) {};
		\node [style=Z dot] (26) at (-5.75, -4) {};
		\node [style=Z dot] (27) at (-5.75, 2) {};
		\node [style=Z dot] (28) at (-5.75, -2) {};
		\node [style=none] (29) at (0, 0) {$\FaultEq$};
		\node [style=Z dot] (31) at (1.5, -2) {};
		\node [style=X dot] (32) at (4.5, 5.5) {};
		\node [style=X dot] (33) at (4.5, 4.5) {};
		\node [style=X dot] (34) at (4.5, 3.5) {};
		\node [style=X dot] (35) at (4.5, 2.5) {};
		\node [style=X dot] (36) at (4.5, 1.5) {};
		\node [style=X dot] (37) at (4.5, 0.5) {};
		\node [style=X dot] (38) at (4.5, -0.5) {};
		\node [style=none] (39) at (5.75, 5.5) {};
		\node [style=none] (40) at (5.75, 4.5) {};
		\node [style=none] (41) at (5.75, 3.5) {};
		\node [style=none] (42) at (5.75, 2.5) {};
		\node [style=none] (43) at (5.75, 1.5) {};
		\node [style=none] (44) at (5.75, 0.5) {};
		\node [style=none] (45) at (5.75, -0.5) {};
		\node [style=X dot] (46) at (4.5, -1.5) {};
		\node [style=X dot] (47) at (4.5, -2.5) {};
		\node [style=X dot] (48) at (4.5, -3.5) {};
		\node [style=X dot] (49) at (4.5, -4.5) {};
		\node [style=X dot] (50) at (4.5, -5.5) {};
		\node [style=none] (51) at (5.75, -1.5) {};
		\node [style=none] (52) at (5.75, -2.5) {};
		\node [style=none] (53) at (5.75, -3.5) {};
		\node [style=none] (54) at (5.75, -4.5) {};
		\node [style=none] (55) at (5.75, -5.5) {};
		\node [style=Z dot] (56) at (1.5, -4) {};
		\node [style=Z dot] (57) at (1.5, 4) {};
		\node [style=Z dot] (58) at (1.5, 2) {};
		\node [style=Z dot] (59) at (1.5, 0) {};
		\node [style=none] (60) at (7.25, 0) {$\FaultEq$};
		\node [style=Z dot] (61) at (8.75, -2) {};
		\node [style=none] (62) at (11.75, 5.5) {};
		\node [style=X dot] (63) at (11.75, 4.5) {};
		\node [style=none] (64) at (11.75, 3.5) {};
		\node [style=none] (65) at (11.75, 2.5) {};
		\node [style=none] (66) at (11.75, 1.5) {};
		\node [style=X dot] (67) at (11.75, 0.5) {};
		\node [style=X dot] (68) at (11.75, -0.5) {};
		\node [style=none] (69) at (13, 5.5) {};
		\node [style=none] (70) at (13, 4.5) {};
		\node [style=none] (71) at (13, 3.5) {};
		\node [style=none] (72) at (13, 2.5) {};
		\node [style=none] (73) at (13, 1.5) {};
		\node [style=none] (74) at (13, 0.5) {};
		\node [style=none] (75) at (13, -0.5) {};
		\node [style=X dot] (76) at (11.75, -1.5) {};
		\node [style=X dot] (77) at (11.75, -2.5) {};
		\node [style=X dot] (78) at (11.75, -3.5) {};
		\node [style=X dot] (79) at (11.75, -4.5) {};
		\node [style=none] (80) at (11.75, -5.5) {};
		\node [style=none] (81) at (13, -1.5) {};
		\node [style=none] (82) at (13, -2.5) {};
		\node [style=none] (83) at (13, -3.5) {};
		\node [style=none] (84) at (13, -4.5) {};
		\node [style=none] (85) at (13, -5.5) {};
		\node [style=Z dot] (86) at (8.75, -4) {};
		\node [style=Z dot] (87) at (8.75, 4) {};
		\node [style=Z dot] (88) at (8.75, 2) {};
		\node [style=Z dot] (89) at (8.75, 0) {};
		\node [style=none] (90) at (14.5, 0) {$\FaultEq$};
		\node [style=Z dot] (91) at (16, 1.5) {};
		\node [style=X dot] (93) at (20.25, 4.5) {};
		\node [style=X dot] (97) at (20.5, 0.5) {};
		\node [style=X dot] (98) at (20.5, -0.5) {};
		\node [style=none] (99) at (21.5, 5.5) {};
		\node [style=none] (100) at (21.5, 4.5) {};
		\node [style=none] (101) at (21.5, 3.5) {};
		\node [style=none] (102) at (21.5, 2.5) {};
		\node [style=none] (103) at (21.5, 1.5) {};
		\node [style=none] (104) at (21.5, 0.5) {};
		\node [style=none] (105) at (21.5, -0.5) {};
		\node [style=X dot] (106) at (20.5, -1.5) {};
		\node [style=X dot] (107) at (20, -2.5) {};
		\node [style=X dot] (108) at (19.5, -3.5) {};
		\node [style=X dot] (109) at (19, -4.5) {};
		\node [style=none] (111) at (21.5, -1.5) {};
		\node [style=none] (112) at (21.5, -2.5) {};
		\node [style=none] (113) at (21.5, -3.5) {};
		\node [style=none] (114) at (21.5, -4.5) {};
		\node [style=none] (115) at (21.5, -5.5) {};
		\node [style=Z dot] (116) at (17, -5.5) {};
		\node [style=Z dot] (117) at (17.5, 5.5) {};
		\node [style=Z dot] (118) at (17, 3.5) {};
		\node [style=Z dot] (119) at (16.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0) to (2);
		\draw [style=fault-free] (0) to (3);
		\draw [style=fault-free] (0) to (4);
		\draw [style=fault-free] (0) to (5);
		\draw [style=fault-free] (1) to (7);
		\draw [style=fault-free] (1) to (8);
		\draw (15.center) to (8);
		\draw (14.center) to (7);
		\draw (13.center) to (6);
		\draw (12.center) to (5);
		\draw (11.center) to (4);
		\draw (10.center) to (3);
		\draw (9.center) to (2);
		\draw (14.center) to (7);
		\draw (12.center) to (5);
		\draw (15.center) to (8);
		\draw (9.center) to (2);
		\draw (13.center) to (6);
		\draw (11.center) to (4);
		\draw (10.center) to (3);
		\draw (25.center) to (20);
		\draw (24.center) to (19);
		\draw (23.center) to (18);
		\draw (22.center) to (17);
		\draw (21.center) to (16);
		\draw (24.center) to (19);
		\draw (21.center) to (16);
		\draw (25.center) to (20);
		\draw (23.center) to (18);
		\draw (22.center) to (17);
		\draw [style=fault-free] (1) to (6);
		\draw [style=fault-free] (16) to (1);
		\draw [style=fault-free] (26) to (17);
		\draw [style=fault-free] (26) to (18);
		\draw [style=fault-free] (26) to (19);
		\draw [style=fault-free] (26) to (20);
		\draw [style=fault-free] (27) to (2);
		\draw [style=fault-free] (27) to (3);
		\draw [style=fault-free] (27) to (7);
		\draw [style=fault-free] (27) to (16);
		\draw [style=fault-free] (27) to (17);
		\draw [style=fault-free] (27) to (20);
		\draw [style=fault-free] (28) to (20);
		\draw [style=fault-free] (28) to (18);
		\draw [style=fault-free] (28) to (2);
		\draw [style=fault-free] (28) to (5);
		\draw [style=fault-free] (28) to (6);
		\draw [style=fault-free] (28) to (7);
		\draw [style=fault-free] (31) to (37);
		\draw [style=fault-free] (31) to (38);
		\draw (45.center) to (38);
		\draw (44.center) to (37);
		\draw (43.center) to (36);
		\draw (42.center) to (35);
		\draw (41.center) to (34);
		\draw (40.center) to (33);
		\draw (39.center) to (32);
		\draw (44.center) to (37);
		\draw (42.center) to (35);
		\draw (45.center) to (38);
		\draw (39.center) to (32);
		\draw (43.center) to (36);
		\draw (41.center) to (34);
		\draw (40.center) to (33);
		\draw (55.center) to (50);
		\draw (54.center) to (49);
		\draw (53.center) to (48);
		\draw (52.center) to (47);
		\draw (51.center) to (46);
		\draw (54.center) to (49);
		\draw (51.center) to (46);
		\draw (55.center) to (50);
		\draw (53.center) to (48);
		\draw (52.center) to (47);
		\draw [style=fault-free] (31) to (36);
		\draw [style=fault-free] (46) to (31);
		\draw [style=fault-free] (56) to (47);
		\draw [style=fault-free] (56) to (48);
		\draw [style=fault-free] (56) to (49);
		\draw [style=fault-free] (56) to (50);
		\draw [style=fault-free] (57) to (32);
		\draw [style=fault-free] (57) to (33);
		\draw [style=fault-free] (57) to (37);
		\draw [style=fault-free] (57) to (38);
		\draw [style=fault-free] (57) to (47);
		\draw [style=fault-free] (57) to (49);
		\draw [style=fault-free] (49) to (59);
		\draw [style=fault-free] (48) to (59);
		\draw [style=fault-free] (46) to (59);
		\draw [style=fault-free] (38) to (59);
		\draw [style=fault-free] (33) to (59);
		\draw [style=fault-free] (35) to (59);
		\draw [style=fault-free] (58) to (33);
		\draw [style=fault-free] (58) to (34);
		\draw [style=fault-free] (58) to (37);
		\draw [style=fault-free] (48) to (58);
		\draw [style=fault-free] (47) to (58);
		\draw [style=fault-free] (46) to (58);
		\draw [style=fault-free] (61) to (67);
		\draw [style=fault-free] (61) to (68);
		\draw (75.center) to (68);
		\draw (74.center) to (67);
		\draw (73.center) to (66.center);
		\draw (72.center) to (65.center);
		\draw (71.center) to (64.center);
		\draw (70.center) to (63);
		\draw (69.center) to (62.center);
		\draw (74.center) to (67);
		\draw (72.center) to (65.center);
		\draw (75.center) to (68);
		\draw (69.center) to (62.center);
		\draw (73.center) to (66.center);
		\draw (71.center) to (64.center);
		\draw (70.center) to (63);
		\draw (85.center) to (80.center);
		\draw (84.center) to (79);
		\draw (83.center) to (78);
		\draw (82.center) to (77);
		\draw (81.center) to (76);
		\draw (84.center) to (79);
		\draw (81.center) to (76);
		\draw (85.center) to (80.center);
		\draw (83.center) to (78);
		\draw (82.center) to (77);
		\draw (61) to (66.center);
		\draw [style=fault-free] (76) to (61);
		\draw [style=fault-free] (86) to (77);
		\draw [style=fault-free] (86) to (78);
		\draw [style=fault-free] (86) to (79);
		\draw (86) to (80.center);
		\draw (87) to (62.center);
		\draw [style=fault-free] (87) to (63);
		\draw [style=fault-free] (87) to (67);
		\draw [style=fault-free] (87) to (68);
		\draw [style=fault-free] (87) to (77);
		\draw [style=fault-free] (87) to (79);
		\draw [style=fault-free] (79) to (89);
		\draw [style=fault-free] (78) to (89);
		\draw [style=fault-free] (76) to (89);
		\draw [style=fault-free] (68) to (89);
		\draw [style=fault-free] (63) to (89);
		\draw (65.center) to (89);
		\draw [style=fault-free] (88) to (63);
		\draw (88) to (64.center);
		\draw [style=fault-free] (88) to (67);
		\draw [style=fault-free] (78) to (88);
		\draw [style=fault-free] (77) to (88);
		\draw [style=fault-free] (76) to (88);
		\draw [style=fault-free] (91) to (97);
		\draw [style=fault-free] (91) to (98);
		\draw (105.center) to (98);
		\draw (104.center) to (97);
		\draw (100.center) to (93);
		\draw (104.center) to (97);
		\draw (105.center) to (98);
		\draw (100.center) to (93);
		\draw (114.center) to (109);
		\draw (113.center) to (108);
		\draw (112.center) to (107);
		\draw (111.center) to (106);
		\draw (114.center) to (109);
		\draw (111.center) to (106);
		\draw (113.center) to (108);
		\draw (112.center) to (107);
		\draw [style=fault-free] (106) to (91);
		\draw [style=fault-free] (116) to (107);
		\draw [style=fault-free] (116) to (108);
		\draw [style=fault-free] (116) to (109);
		\draw [style=fault-free] (117) to (93);
		\draw [style=fault-free] (117) to (97);
		\draw [style=fault-free] (117) to (98);
		\draw [style=fault-free] (117) to (107);
		\draw [style=fault-free] (117) to (109);
		\draw [style=fault-free] (109) to (119);
		\draw [style=fault-free] (108) to (119);
		\draw [style=fault-free] (106) to (119);
		\draw [style=fault-free] (98) to (119);
		\draw [style=fault-free] (93) to (119);
		\draw [style=fault-free] (118) to (93);
		\draw [style=fault-free] (118) to (97);
		\draw [style=fault-free] (108) to (118);
		\draw [style=fault-free] (107) to (118);
		\draw [style=fault-free] (106) to (118);
		\draw (118) to (101.center);
		\draw (119) to (102.center);
		\draw (91) to (103.center);
		\draw (117) to (99.center);
		\draw (115.center) to (116);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/carbon-zero-fine-hook.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5.75, 4) {};
		\node [style=Z dot] (1) at (-5.75, 0) {};
		\node [style=X dot] (2) at (-2.75, 5.5) {};
		\node [style=X dot] (3) at (-2.75, 4.5) {};
		\node [style=X dot] (4) at (-2.75, 3.5) {};
		\node [style=X dot] (5) at (-2.75, 2.5) {};
		\node [style=X dot] (6) at (-2.75, 1.5) {};
		\node [style=X dot] (7) at (-2.75, 0.5) {};
		\node [style=X dot] (8) at (-2.75, -0.5) {};
		\node [style=none] (9) at (-1.5, 5.5) {};
		\node [style=none] (10) at (-1.5, 4.5) {};
		\node [style=none] (11) at (-1.5, 3.5) {};
		\node [style=none] (12) at (-1.5, 2.5) {};
		\node [style=none] (13) at (-1.5, 1.5) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (-1.5, -0.5) {};
		\node [style=X dot] (16) at (-2.75, -1.5) {};
		\node [style=X dot] (17) at (-2.75, -2.5) {};
		\node [style=X dot] (18) at (-2.75, -3.5) {};
		\node [style=X dot] (19) at (-2.75, -4.5) {};
		\node [style=X dot] (20) at (-2.75, -5.5) {};
		\node [style=none] (21) at (-1.5, -1.5) {};
		\node [style=none] (22) at (-1.5, -2.5) {};
		\node [style=none] (23) at (-1.5, -3.5) {};
		\node [style=none] (24) at (-1.5, -4.5) {};
		\node [style=none] (25) at (-1.5, -5.5) {};
		\node [style=Z dot] (26) at (-5.75, -4) {};
		\node [style=Z dot] (27) at (-5.75, 2) {};
		\node [style=Z dot] (28) at (-5.75, -2) {};
		\node [style=none] (29) at (0, 0) {$\FaultEq$};
		\node [style=Z dot] (30) at (1.5, 4) {};
		\node [style=Z dot] (31) at (1.5, 0) {};
		\node [style=X dot] (32) at (4.5, 5.5) {};
		\node [style=X dot] (33) at (4.5, 4.5) {};
		\node [style=X dot] (34) at (4.5, 3.5) {};
		\node [style=X dot] (35) at (4.5, 2.5) {};
		\node [style=X dot] (36) at (4.5, 1.5) {};
		\node [style=X dot] (37) at (4.5, 0.5) {};
		\node [style=X dot] (38) at (4.5, -0.5) {};
		\node [style=none] (39) at (5.75, 5.5) {};
		\node [style=none] (40) at (5.75, 4.5) {};
		\node [style=none] (41) at (5.75, 3.5) {};
		\node [style=none] (42) at (5.75, 2.5) {};
		\node [style=none] (43) at (5.75, 1.5) {};
		\node [style=none] (44) at (5.75, 0.5) {};
		\node [style=none] (45) at (5.75, -0.5) {};
		\node [style=X dot] (46) at (4.5, -1.5) {};
		\node [style=X dot] (47) at (4.5, -2.5) {};
		\node [style=X dot] (48) at (4.5, -3.5) {};
		\node [style=X dot] (49) at (4.5, -4.5) {};
		\node [style=X dot] (50) at (4.5, -5.5) {};
		\node [style=none] (51) at (5.75, -1.5) {};
		\node [style=none] (52) at (5.75, -2.5) {};
		\node [style=none] (53) at (5.75, -3.5) {};
		\node [style=none] (54) at (5.75, -4.5) {};
		\node [style=none] (55) at (5.75, -5.5) {};
		\node [style=Z dot] (56) at (1.5, -4) {};
		\node [style=Z dot] (57) at (1.5, 2) {};
		\node [style=Z dot] (58) at (1.5, -1.5) {};
		\node [style=Z dot] (59) at (1.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0) to (2);
		\draw [style=fault-free] (0) to (3);
		\draw [style=fault-free] (0) to (4);
		\draw [style=fault-free] (0) to (5);
		\draw [style=fault-free] (1) to (7);
		\draw [style=fault-free] (1) to (8);
		\draw (15.center) to (8);
		\draw (14.center) to (7);
		\draw (13.center) to (6);
		\draw (12.center) to (5);
		\draw (11.center) to (4);
		\draw (10.center) to (3);
		\draw (9.center) to (2);
		\draw (14.center) to (7);
		\draw (12.center) to (5);
		\draw (15.center) to (8);
		\draw (9.center) to (2);
		\draw (13.center) to (6);
		\draw (11.center) to (4);
		\draw (10.center) to (3);
		\draw (25.center) to (20);
		\draw (24.center) to (19);
		\draw (23.center) to (18);
		\draw (22.center) to (17);
		\draw (21.center) to (16);
		\draw (24.center) to (19);
		\draw (21.center) to (16);
		\draw (25.center) to (20);
		\draw (23.center) to (18);
		\draw (22.center) to (17);
		\draw [style=fault-free] (1) to (6);
		\draw [style=fault-free] (16) to (1);
		\draw [style=fault-free] (26) to (17);
		\draw [style=fault-free] (26) to (18);
		\draw [style=fault-free] (26) to (19);
		\draw [style=fault-free] (26) to (20);
		\draw [style=fault-free] (27) to (2);
		\draw [style=fault-free] (27) to (3);
		\draw [style=fault-free] (27) to (7);
		\draw [style=fault-free] (27) to (16);
		\draw [style=fault-free] (27) to (17);
		\draw [style=fault-free] (27) to (20);
		\draw [style=fault-free] (28) to (20);
		\draw [style=fault-free] (28) to (18);
		\draw [style=fault-free] (28) to (2);
		\draw [style=fault-free] (28) to (5);
		\draw [style=fault-free] (28) to (6);
		\draw [style=fault-free] (28) to (7);
		\draw [style=fault-free] (30) to (32);
		\draw [style=fault-free] (30) to (33);
		\draw [style=fault-free] (30) to (34);
		\draw [style=fault-free] (30) to (35);
		\draw [style=fault-free] (31) to (37);
		\draw [style=fault-free] (31) to (38);
		\draw (45.center) to (38);
		\draw (44.center) to (37);
		\draw (43.center) to (36);
		\draw (42.center) to (35);
		\draw (41.center) to (34);
		\draw (40.center) to (33);
		\draw (39.center) to (32);
		\draw (44.center) to (37);
		\draw (42.center) to (35);
		\draw (45.center) to (38);
		\draw (39.center) to (32);
		\draw (43.center) to (36);
		\draw (41.center) to (34);
		\draw (40.center) to (33);
		\draw (55.center) to (50);
		\draw (54.center) to (49);
		\draw (53.center) to (48);
		\draw (52.center) to (47);
		\draw (51.center) to (46);
		\draw (54.center) to (49);
		\draw (51.center) to (46);
		\draw (55.center) to (50);
		\draw (53.center) to (48);
		\draw (52.center) to (47);
		\draw [style=fault-free] (31) to (36);
		\draw [style=fault-free] (46) to (31);
		\draw [style=fault-free] (56) to (47);
		\draw [style=fault-free] (56) to (48);
		\draw [style=fault-free] (56) to (49);
		\draw [style=fault-free] (56) to (50);
		\draw [style=fault-free] (57) to (32);
		\draw [style=fault-free] (57) to (33);
		\draw [style=fault-free] (57) to (37);
		\draw [style=fault-free] (57) to (46);
		\draw [style=fault-free] (57) to (47);
		\draw [style=fault-free] (58) to (48);
		\draw [style=fault-free] (58) to (32);
		\draw [style=fault-free] (58) to (36);
		\draw [style=fault-free] (59) to (35);
		\draw [style=fault-free] (59) to (37);
		\draw [style=fault-free] (59) to (50);
		\draw (58) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/carbon-zero-unfused.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-7, 1.5) {};
		\node [style=X dot] (1) at (-2.5, 4.5) {};
		\node [style=X dot] (2) at (-2.5, 0.5) {};
		\node [style=X dot] (3) at (-2.75, -0.5) {};
		\node [style=none] (4) at (-1.5, 5.5) {};
		\node [style=none] (5) at (-1.5, 4.5) {};
		\node [style=none] (6) at (-1.5, 3.5) {};
		\node [style=none] (7) at (-1.5, 2.5) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=X dot] (11) at (-3, -1.5) {};
		\node [style=X dot] (12) at (-3.25, -2.5) {};
		\node [style=X dot] (13) at (-3.5, -3.5) {};
		\node [style=X dot] (14) at (-3.75, -4.5) {};
		\node [style=none] (15) at (-1.5, -1.5) {};
		\node [style=none] (16) at (-1.5, -2.5) {};
		\node [style=none] (17) at (-1.5, -3.5) {};
		\node [style=none] (18) at (-1.5, -4.5) {};
		\node [style=none] (19) at (-1.5, -5.5) {};
		\node [style=Z dot] (20) at (-6, -5.5) {};
		\node [style=Z dot] (21) at (-5.5, 5.5) {};
		\node [style=Z dot] (22) at (-6, 3.5) {};
		\node [style=Z dot] (23) at (-6.5, 2.5) {};
		\node [style=none] (24) at (0, 0) {$\FaultEq$};
		\node [style=Z dot] (25) at (1.25, 3.25) {};
		\node [style=none] (29) at (9.75, 7.25) {};
		\node [style=none] (30) at (9.75, 6.25) {};
		\node [style=none] (31) at (9.75, 5.25) {};
		\node [style=none] (32) at (9.75, 4.25) {};
		\node [style=none] (33) at (9.75, 3.25) {};
		\node [style=none] (44) at (9.75, -6.5) {};
		\node [style=Z dot] (45) at (1.75, -6.5) {};
		\node [style=Z dot] (46) at (2.75, 7.25) {};
		\node [style=Z dot] (47) at (2.25, 5.25) {};
		\node [style=Z dot] (48) at (1.75, 4.25) {};
		\node [style=X dot] (49) at (7.5, 1.25) {};
		\node [style=X dot] (50) at (7.5, 0.5) {};
		\node [style=X dot] (51) at (8.25, 0.5) {};
		\node [style=X dot] (52) at (8.25, 1.25) {};
		\node [style=X dot] (53) at (8, 6.25) {};
		\node [style=X dot] (54) at (8.5, 6.75) {};
		\node [style=X dot] (55) at (9, 6.25) {};
		\node [style=X dot] (56) at (8.5, 5.75) {};
		\node [style=none] (57) at (9.75, -4) {};
		\node [style=X dot] (58) at (5.5, -4) {};
		\node [style=X dot] (59) at (6, -3.5) {};
		\node [style=X dot] (60) at (6.5, -4) {};
		\node [style=X dot] (61) at (6, -4.5) {};
		\node [style=none] (62) at (9.75, -2.5) {};
		\node [style=X dot] (63) at (6.25, -2.5) {};
		\node [style=X dot] (64) at (6.75, -2) {};
		\node [style=X dot] (65) at (7.25, -2.5) {};
		\node [style=X dot] (66) at (6.75, -3) {};
		\node [style=none] (67) at (9.75, 0.5) {};
		\node [style=X dot] (68) at (7, -0.25) {};
		\node [style=X dot] (69) at (7, -1) {};
		\node [style=X dot] (70) at (7.75, -1) {};
		\node [style=X dot] (71) at (7.75, -0.25) {};
		\node [style=none] (72) at (9.75, -1) {};
		\node [style=X dot] (73) at (8, 2.75) {};
		\node [style=X dot] (74) at (8, 2) {};
		\node [style=X dot] (75) at (8.75, 2) {};
		\node [style=X dot] (76) at (8.75, 2.75) {};
		\node [style=none] (77) at (9.75, 2) {};
		\node [style=none] (83) at (9.75, -5.5) {};
		\node [style=X dot] (84) at (4.75, -5.5) {};
		\node [style=X dot] (85) at (5.25, -5) {};
		\node [style=X dot] (86) at (5.75, -5.5) {};
		\node [style=X dot] (87) at (5.25, -6) {};
		\node [style=none] (88) at (11.25, 0) {$\FaultEq$};
		\node [style=none] (90) at (23.25, 8.25) {};
		\node [style=none] (91) at (23.25, 6.75) {};
		\node [style=none] (92) at (23.25, 5.25) {};
		\node [style=none] (93) at (23.25, 3.75) {};
		\node [style=none] (94) at (23.25, 2.25) {};
		\node [style=none] (95) at (23.25, -8.25) {};
		\node [style=X dot] (100) at (21, 0) {};
		\node [style=X dot] (101) at (21, -0.75) {};
		\node [style=X dot] (102) at (21.75, -0.75) {};
		\node [style=X dot] (103) at (21.75, 0) {};
		\node [style=X dot] (104) at (21.5, 6.75) {};
		\node [style=X dot] (105) at (22, 7.25) {};
		\node [style=X dot] (106) at (22.5, 6.75) {};
		\node [style=X dot] (107) at (22, 6.25) {};
		\node [style=none] (108) at (23.25, -5.25) {};
		\node [style=X dot] (109) at (19.25, -5.25) {};
		\node [style=X dot] (110) at (19.75, -4.75) {};
		\node [style=X dot] (111) at (20.25, -5.25) {};
		\node [style=X dot] (112) at (19.75, -5.75) {};
		\node [style=none] (113) at (23.25, -3.75) {};
		\node [style=X dot] (114) at (19.75, -3.75) {};
		\node [style=X dot] (115) at (20.25, -3.25) {};
		\node [style=X dot] (116) at (20.75, -3.75) {};
		\node [style=X dot] (117) at (20.25, -4.25) {};
		\node [style=none] (118) at (23.25, -0.75) {};
		\node [style=X dot] (119) at (20.5, -1.5) {};
		\node [style=X dot] (120) at (20.5, -2.25) {};
		\node [style=X dot] (121) at (21.25, -2.25) {};
		\node [style=X dot] (122) at (21.25, -1.5) {};
		\node [style=none] (123) at (23.25, -2.25) {};
		\node [style=X dot] (124) at (21.5, 1.5) {};
		\node [style=X dot] (125) at (21.5, 0.75) {};
		\node [style=X dot] (126) at (22.25, 0.75) {};
		\node [style=X dot] (127) at (22.25, 1.5) {};
		\node [style=none] (128) at (23.25, 0.75) {};
		\node [style=none] (129) at (23.25, -6.75) {};
		\node [style=X dot] (130) at (18.75, -6.75) {};
		\node [style=X dot] (131) at (19.25, -6.25) {};
		\node [style=X dot] (132) at (19.75, -6.75) {};
		\node [style=X dot] (133) at (19.25, -7.25) {};
		\node [style=Z dot] (134) at (16.75, -7.125) {};
		\node [style=Z dot] (135) at (15.25, -7.5) {};
		\node [style=Z dot] (136) at (15.5, -8.25) {};
		\node [style=Z dot] (137) at (17, -7.875) {};
		\node [style=Z dot] (138) at (18, 7.5) {};
		\node [style=Z dot] (139) at (18.375, 8.25) {};
		\node [style=Z dot] (140) at (19.25, 8) {};
		\node [style=Z dot] (141) at (19.25, 7.25) {};
		\node [style=Z dot] (142) at (18.5, 7) {};
		\node [style=Z dot] (143) at (12.75, 0.5) {};
		\node [style=Z dot] (144) at (13.125, 1.25) {};
		\node [style=Z dot] (145) at (14, 1) {};
		\node [style=Z dot] (146) at (14.25, 0.25) {};
		\node [style=Z dot] (147) at (13.5, 0) {};
		\node [style=Z dot] (148) at (13.25, 3) {};
		\node [style=Z dot] (149) at (13.25, 4.75) {};
		\node [style=Z dot] (150) at (15.25, 4.75) {};
		\node [style=Z dot] (151) at (15.25, 3) {};
		\node [style=Z dot] (152) at (14.75, 4.25) {};
		\node [style=Z dot] (153) at (14.75, 2.5) {};
		\node [style=Z dot] (154) at (14.25, 2) {};
		\node [style=Z dot] (155) at (14.25, 3.75) {};
		\node [style=Z dot] (156) at (16.25, 4.75) {};
		\node [style=Z dot] (157) at (16.625, 5.5) {};
		\node [style=Z dot] (158) at (17.5, 5.25) {};
		\node [style=Z dot] (159) at (17.75, 4.5) {};
		\node [style=Z dot] (160) at (17, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (10.center) to (3);
		\draw (9.center) to (2);
		\draw (5.center) to (1);
		\draw (9.center) to (2);
		\draw (10.center) to (3);
		\draw (5.center) to (1);
		\draw (18.center) to (14);
		\draw (17.center) to (13);
		\draw (16.center) to (12);
		\draw (15.center) to (11);
		\draw (18.center) to (14);
		\draw (15.center) to (11);
		\draw (17.center) to (13);
		\draw (16.center) to (12);
		\draw (11) to (0);
		\draw (20) to (12);
		\draw (20) to (13);
		\draw (20) to (14);
		\draw (21) to (1);
		\draw (21) to (2);
		\draw (21) to (3);
		\draw (21) to (12);
		\draw (21) to (14);
		\draw (14) to (23);
		\draw (13) to (23);
		\draw (11) to (23);
		\draw (3) to (23);
		\draw (1) to (23);
		\draw (22) to (1);
		\draw (22) to (2);
		\draw (13) to (22);
		\draw (12) to (22);
		\draw (11) to (22);
		\draw (22) to (6.center);
		\draw (23) to (7.center);
		\draw (0) to (8.center);
		\draw (21) to (4.center);
		\draw (19.center) to (20);
		\draw (47) to (31.center);
		\draw (48) to (32.center);
		\draw (25) to (33.center);
		\draw (46) to (29.center);
		\draw (44.center) to (45);
		\draw (49) to (50);
		\draw (50) to (51);
		\draw (51) to (52);
		\draw (52) to (49);
		\draw (55) to (56);
		\draw (56) to (53);
		\draw (53) to (54);
		\draw (54) to (55);
		\draw (54) to (46);
		\draw (53) to (47);
		\draw (56) to (48);
		\draw (55) to (30.center);
		\draw (60) to (61);
		\draw (61) to (58);
		\draw (58) to (59);
		\draw (59) to (60);
		\draw (60) to (57.center);
		\draw (65) to (66);
		\draw (66) to (63);
		\draw (63) to (64);
		\draw (64) to (65);
		\draw (65) to (62.center);
		\draw (67.center) to (51);
		\draw (68) to (69);
		\draw (69) to (70);
		\draw (70) to (71);
		\draw (71) to (68);
		\draw (72.center) to (70);
		\draw (73) to (74);
		\draw (74) to (75);
		\draw (75) to (76);
		\draw (76) to (73);
		\draw (77.center) to (75);
		\draw (86) to (87);
		\draw (87) to (84);
		\draw (84) to (85);
		\draw (85) to (86);
		\draw (86) to (83.center);
		\draw (87) to (45);
		\draw (84) to (25);
		\draw (85) to (46);
		\draw (61) to (45);
		\draw (58) to (48);
		\draw (59) to (47);
		\draw (66) to (45);
		\draw (63) to (48);
		\draw (64) to (46);
		\draw (69) to (25);
		\draw (68) to (48);
		\draw (71) to (47);
		\draw (50) to (25);
		\draw (49) to (48);
		\draw (52) to (46);
		\draw (74) to (25);
		\draw (73) to (47);
		\draw (76) to (46);
		\draw (100) to (101);
		\draw (101) to (102);
		\draw (102) to (103);
		\draw (103) to (100);
		\draw (106) to (107);
		\draw (107) to (104);
		\draw (104) to (105);
		\draw (105) to (106);
		\draw (106) to (91.center);
		\draw (111) to (112);
		\draw (112) to (109);
		\draw (109) to (110);
		\draw (110) to (111);
		\draw (111) to (108.center);
		\draw (116) to (117);
		\draw (117) to (114);
		\draw (114) to (115);
		\draw (115) to (116);
		\draw (116) to (113.center);
		\draw (118.center) to (102);
		\draw (119) to (120);
		\draw (120) to (121);
		\draw (121) to (122);
		\draw (122) to (119);
		\draw (123.center) to (121);
		\draw (124) to (125);
		\draw (125) to (126);
		\draw (126) to (127);
		\draw (127) to (124);
		\draw (128.center) to (126);
		\draw (132) to (133);
		\draw (133) to (130);
		\draw (130) to (131);
		\draw (131) to (132);
		\draw (132) to (129.center);
		\draw (134) to (135);
		\draw (135) to (136);
		\draw (136) to (137);
		\draw (137) to (134);
		\draw (135) to (117);
		\draw (134) to (112);
		\draw (137) to (133);
		\draw (136) to (95.center);
		\draw (139) to (138);
		\draw (138) to (142);
		\draw (142) to (141);
		\draw (141) to (140);
		\draw (140) to (139);
		\draw (139) to (90.center);
		\draw (138) to (131);
		\draw (142) to (115);
		\draw (141) to (103);
		\draw (140) to (127);
		\draw (144) to (143);
		\draw (143) to (147);
		\draw (147) to (146);
		\draw (146) to (145);
		\draw (145) to (144);
		\draw [in=15, out=-180] (94.center) to (144);
		\draw (145) to (125);
		\draw (146) to (101);
		\draw (147) to (120);
		\draw (143) to (130);
		\draw (149) to (150);
		\draw (150) to (151);
		\draw (151) to (148);
		\draw (148) to (153);
		\draw (153) to (152);
		\draw (152) to (149);
		\draw (149) to (155);
		\draw (155) to (154);
		\draw (154) to (148);
		\draw (157) to (156);
		\draw (156) to (160);
		\draw (160) to (159);
		\draw (159) to (158);
		\draw (158) to (157);
		\draw (158) to (92.center);
		\draw (159) to (124);
		\draw (160) to (122);
		\draw (156) to (110);
		\draw (151) to (119);
		\draw (153) to (114);
		\draw (154) to (109);
		\draw (155) to (93.center);
		\draw (152) to (100);
		\draw [in=60, out=-180, looseness=0.75] (104) to (150);
		\draw (107) to (157);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/carbon-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3, 4) {};
		\node [style=Z dot] (2) at (-3, 0) {};
		\node [style=X dot] (3) at (0, 5.5) {};
		\node [style=X dot] (4) at (0, 4.5) {};
		\node [style=X dot] (5) at (0, 3.5) {};
		\node [style=X dot] (6) at (0, 2.5) {};
		\node [style=X dot] (7) at (0, 1.5) {};
		\node [style=X dot] (8) at (0, 0.5) {};
		\node [style=X dot] (9) at (0, -0.5) {};
		\node [style=none] (10) at (1.25, 5.5) {};
		\node [style=none] (11) at (1.25, 4.5) {};
		\node [style=none] (12) at (1.25, 3.5) {};
		\node [style=none] (13) at (1.25, 2.5) {};
		\node [style=none] (14) at (1.25, 1.5) {};
		\node [style=none] (15) at (1.25, 0.5) {};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=X dot] (17) at (0, -1.5) {};
		\node [style=X dot] (18) at (0, -2.5) {};
		\node [style=X dot] (19) at (0, -3.5) {};
		\node [style=X dot] (20) at (0, -4.5) {};
		\node [style=X dot] (21) at (0, -5.5) {};
		\node [style=none] (22) at (1.25, -1.5) {};
		\node [style=none] (23) at (1.25, -2.5) {};
		\node [style=none] (24) at (1.25, -3.5) {};
		\node [style=none] (25) at (1.25, -4.5) {};
		\node [style=none] (26) at (1.25, -5.5) {};
		\node [style=Z dot] (27) at (-3, -4) {};
		\node [style=Z dot] (28) at (-3, 2) {};
		\node [style=Z dot] (29) at (-3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0) to (3);
		\draw [style=fault-free] (0) to (4);
		\draw [style=fault-free] (0) to (5);
		\draw [style=fault-free] (0) to (6);
		\draw [style=fault-free] (2) to (8);
		\draw [style=fault-free] (2) to (9);
		\draw (16.center) to (9);
		\draw (15.center) to (8);
		\draw (14.center) to (7);
		\draw (13.center) to (6);
		\draw (12.center) to (5);
		\draw (11.center) to (4);
		\draw (10.center) to (3);
		\draw (15.center) to (8);
		\draw (13.center) to (6);
		\draw (16.center) to (9);
		\draw (10.center) to (3);
		\draw (14.center) to (7);
		\draw (12.center) to (5);
		\draw (11.center) to (4);
		\draw (26.center) to (21);
		\draw (25.center) to (20);
		\draw (24.center) to (19);
		\draw (23.center) to (18);
		\draw (22.center) to (17);
		\draw (25.center) to (20);
		\draw (22.center) to (17);
		\draw (26.center) to (21);
		\draw (24.center) to (19);
		\draw (23.center) to (18);
		\draw [style=fault-free] (2) to (7);
		\draw [style=fault-free] (17) to (2);
		\draw [style=fault-free] (27) to (18);
		\draw [style=fault-free] (27) to (19);
		\draw [style=fault-free] (27) to (20);
		\draw [style=fault-free] (27) to (21);
		\draw [style=fault-free] (28) to (3);
		\draw [style=fault-free] (28) to (4);
		\draw [style=fault-free] (28) to (8);
		\draw [style=fault-free] (28) to (17);
		\draw [style=fault-free] (28) to (18);
		\draw [style=fault-free] (28) to (21);
		\draw [style=fault-free] (29) to (21);
		\draw [style=fault-free] (29) to (19);
		\draw [style=fault-free] (29) to (3);
		\draw [style=fault-free] (29) to (6);
		\draw [style=fault-free] (29) to (7);
		\draw [style=fault-free] (29) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-extraction-overview.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sLabel, font={\scriptsize}, font={\footnotesize}] (0) at (2.15, 2.5) {\textbf{(a) Marked graph $G$}};
		\node [style=white dot, minimum size=3.7mm, inner sep=0pt, outer sep=0pt, font={\tiny}] (1) at (2.15, 0) {$0$};
		\node [style=white dot, minimum size=3.7mm, inner sep=0pt, outer sep=0pt, font={\tiny}] (2) at (3.67, 0) {$1$};
		\node [style=white dot, minimum size=3.7mm, inner sep=0pt, outer sep=0pt, font={\tiny}] (3) at (2.15, -1.52) {$2$};
		\node [style=white dot, minimum size=3.7mm, inner sep=0pt, outer sep=0pt, font={\tiny}] (4) at (1.295, 0.95) {$3$};
		\node [style=none, outer sep=0pt] (5) at (1.675, 0.38) {};
		\node [style=none, outer sep=0pt] (6) at (2.815, 0.095) {};
		\node [style=none, outer sep=0pt] (7) at (2.055, -0.665) {};
		\node [style=none, outer sep=0pt] (8) at (3.005, -0.95) {};
		\node [style=none, outer sep=0pt] (9) at (3.005, 0.95) {};
		\node [style=none, outer sep=0pt] (10) at (2.15, 1.52) {};
		\node [style=none, outer sep=0pt] (11) at (1.295, -0.95) {};
		\node [style=none, outer sep=0pt] (12) at (0.63, 0) {};
		\node [style=none, outer sep=0pt] (13) at (1.753, 0.4502) {};
		\node [style=none, outer sep=0pt] (14) at (1.597, 0.3098) {};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (15) at (1.515, 0.24) {$4$};
		\node [style=none, outer sep=0pt] (16) at (2.815, -0.01) {};
		\node [style=none, outer sep=0pt] (17) at (2.815, 0.2) {};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (18) at (2.855, 0.285) {$5$};
		\node [style=none, outer sep=0pt] (19) at (1.95, -0.665) {};
		\node [style=none, outer sep=0pt] (20) at (2.16, -0.665) {};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}, text={teal!80!black}] (21) at (1.785, -0.685) {$q$};
		\node [style=none, outer sep=0pt] (22) at (2.9308, -0.8758) {};
		\node [style=none, outer sep=0pt] (23) at (3.0792, -1.0242) {};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (24) at (3.195, -1.03) {$7$};
		\node [style=none, outer sep=0pt] (25) at (2.15, 1.415) {};
		\node [style=none, outer sep=0pt] (26) at (2.15, 1.625) {};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (27) at (2.15, 1.72) {$9$};
		\node [style=none, outer sep=0pt] (28) at (2.9308, 0.8758) {};
		\node [style=none, outer sep=0pt] (29) at (3.0792, 1.0242) {};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (30) at (3.175, 1.08) {$8$};
		\node [style=none, outer sep=0pt] (31) at (0.525, 0) {};
		\node [style=none, outer sep=0pt] (32) at (0.735, 0) {};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (33) at (0.43, 0) {$11$};
		\node [style=none, outer sep=0pt] (34) at (1.2208, -1.0242) {};
		\node [style=none, outer sep=0pt] (35) at (1.3692, -0.8758) {};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (36) at (1.095, -1.07) {$10$};
		\node [style=sLabel, font={\scriptsize}] (37) at (2.15, -2.05) {8 marked output positions};
		\node [style=sLabel, font={\scriptsize}, font={\footnotesize}] (38) at (7.65, 2.5) {\textbf{(b) Expanded graph $\widetilde G$}};
		\node [style=white dot, minimum size=3.7mm, inner sep=0pt, outer sep=0pt, font={\tiny}] (39) at (7.65, 0) {$0$};
		\node [style=white dot, minimum size=3.7mm, inner sep=0pt, outer sep=0pt, font={\tiny}] (40) at (9.17, 0) {$1$};
		\node [style=white dot, minimum size=3.7mm, inner sep=0pt, outer sep=0pt, font={\tiny}] (41) at (7.65, -1.52) {$2$};
		\node [style=white dot, minimum size=3.7mm, inner sep=0pt, outer sep=0pt, font={\tiny}] (42) at (6.795, 0.95) {$3$};
		\node [style=white dot, minimum size=3.7mm, inner sep=0pt, outer sep=0pt, font={\tiny}] (43) at (7.175, 0.38) {$4$};
		\node [style=white dot, minimum size=3.7mm, inner sep=0pt, outer sep=0pt, font={\tiny}] (44) at (8.315, 0.095) {$5$};
		\node [style=white dot, minimum size=3.7mm, inner sep=0pt, outer sep=0pt, font={\tiny}, draw={teal!80!black}, line width=1pt] (45) at (7.555, -0.665) {$6$};
		\node [style=white dot, minimum size=3.7mm, inner sep=0pt, outer sep=0pt, font={\tiny}] (46) at (8.505, -0.95) {$7$};
		\node [style=white dot, minimum size=3.7mm, inner sep=0pt, outer sep=0pt, font={\tiny}] (47) at (8.505, 0.95) {$8$};
		\node [style=white dot, minimum size=3.7mm, inner sep=0pt, outer sep=0pt, font={\tiny}] (48) at (7.65, 1.52) {$9$};
		\node [style=white dot, minimum size=3.7mm, inner sep=0pt, outer sep=0pt, font={\tiny}] (49) at (6.795, -0.95) {$10$};
		\node [style=white dot, minimum size=3.7mm, inner sep=0pt, outer sep=0pt, font={\tiny}] (50) at (6.13, 0) {$11$};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (51) at (7.77, 0.39) {root 0};
		\node [style=sLabel, font={\scriptsize}, text={teal!80!black}] (52) at (7.215, -0.665) {$q$};
		\node [style=sLabel, font={\scriptsize}, text={orange!85!black}] (53) at (8.26, -1.54) {$e_f$};
		\node [style=sLabel, font={\scriptsize}] (54) at (7.65, -2.05) {12 vertices; 11 tree edges};
		\node [style=sLabel, font={\scriptsize}, font={\footnotesize}] (55) at (13.25, 2.5) {\textbf{(c) Trivalent $Z$-graph}};
		\node [style=Z dot, minimum size=2.2mm, outer sep=0pt] (56) at (13.25, 0) {};
		\node [style=Z dot, minimum size=2.2mm, outer sep=0pt] (57) at (14.77, 0) {};
		\node [style=Z dot, minimum size=2.2mm, outer sep=0pt] (58) at (13.25, -1.52) {};
		\node [style=Z dot, minimum size=2.2mm, outer sep=0pt] (59) at (12.395, 0.95) {};
		\node [style=Z dot, minimum size=2.2mm, outer sep=0pt] (60) at (12.775, 0.38) {};
		\node [style=Z dot, minimum size=2.2mm, outer sep=0pt] (61) at (13.915, 0.095) {};
		\node [style=Z dot, minimum size=2.2mm, outer sep=0pt, draw={teal!80!black}, line width=1pt] (62) at (13.155, -0.665) {};
		\node [style=Z dot, minimum size=2.2mm, outer sep=0pt] (63) at (14.105, -0.95) {};
		\node [style=Z dot, minimum size=2.2mm, outer sep=0pt] (64) at (14.105, 0.95) {};
		\node [style=Z dot, minimum size=2.2mm, outer sep=0pt] (65) at (13.25, 1.52) {};
		\node [style=Z dot, minimum size=2.2mm, outer sep=0pt] (66) at (12.395, -0.95) {};
		\node [style=Z dot, minimum size=2.2mm, outer sep=0pt] (67) at (11.73, 0) {};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (68) at (13.27, 0.18) {$0$};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (69) at (14.94, 0.12) {$1$};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (70) at (13.41, -1.62) {$2$};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (71) at (12.255, 1.11) {$3$};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (72) at (12.895, 0.54) {$4$};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (73) at (13.955, -0.085) {$5$};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (74) at (13.305, -0.695) {$6$};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (75) at (13.975, -0.82) {$7$};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (76) at (13.975, 0.82) {$8$};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (77) at (13.08, 1.55) {$9$};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (78) at (12.595, -0.79) {$10$};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (79) at (11.75, 0.18) {$11$};
		\node [style=none, outer sep=0pt] (80) at (12.395, 0.06) {};
		\node [style=none, outer sep=0pt] (81) at (13.995, 0.575) {};
		\node [style=none, outer sep=0pt] (82) at (12.655, -0.565) {};
		\node [style=sLabel, font={\scriptsize}, text={teal!80!black}, anchor=east] (83) at (12.535, -0.565) {$q$};
		\node [style=none, outer sep=0pt] (84) at (14.485, -1.23) {};
		\node [style=none, outer sep=0pt] (85) at (14.475, 1.23) {};
		\node [style=none, outer sep=0pt] (86) at (13.25, 1.98) {};
		\node [style=none, outer sep=0pt] (87) at (12.025, -1.22) {};
		\node [style=none, outer sep=0pt] (88) at (11.28, 0) {};
		\node [style=sLabel, font={\scriptsize}, text={orange!85!black}] (89) at (13.87, -1.54) {$e_f$};
		\node [style=sLabel, font={\scriptsize}] (90) at (13.25, -2.05) {One output leg per marked vertex};
		\node [style=none, outer sep=0pt] (91) at (4.35, 0.15) {};
		\node [style=none, outer sep=0pt] (92) at (5.45, 0.15) {};
		\node [style=none, outer sep=0pt] (93) at (9.85, 0.15) {};
		\node [style=none, outer sep=0pt] (94) at (10.8, 0.15) {};
		\node [style=none, outer sep=0pt] (95) at (4.1, -2.5) {};
		\node [style=none, outer sep=0pt] (96) at (4.65, -2.5) {};
		\node [style=sLabel, font={\scriptsize}, anchor=west] (97) at (4.8, -2.5) {spanning tree};
		\node [style=none, outer sep=0pt] (98) at (7.4, -2.5) {};
		\node [style=none, outer sep=0pt] (99) at (7.95, -2.5) {};
		\node [style=sLabel, font={\scriptsize}, anchor=west] (100) at (8.1, -2.5) {non-tree edge};
		\node [style=none, outer sep=0pt] (101) at (10.95, -2.5) {};
		\node [style=none, outer sep=0pt] (102) at (11.5, -2.5) {};
		\node [style=sLabel, font={\scriptsize}, anchor=west, text={orange!85!black}] (103) at (11.65, -2.5) {$e_f\mapsto f$};
		\node [style=sLabel, font={\scriptsize}, font={\footnotesize}] (104) at (3.9, -3.12) {\textbf{(d) Same $Z$-graph arranged for extraction}};
		\node [style=Z dot, minimum size=2.2mm, outer sep=0pt] (105) at (0.55, -4.69) {};
		\node [style=Z dot, minimum size=2.2mm, outer sep=0pt] (106) at (1.47, -5.13) {};
		\node [style=Z dot, minimum size=2.2mm, outer sep=0pt] (107) at (1.93, -4.69) {};
		\node [style=Z dot, minimum size=2.2mm, outer sep=0pt, draw={teal!80!black}, line width=1pt] (108) at (2.39, -4.25) {};
		\node [style=Z dot, minimum size=2.2mm, outer sep=0pt] (109) at (2.85, -4.25) {};
		\node [style=Z dot, minimum size=2.2mm, outer sep=0pt] (110) at (3.31, -4.25) {};
		\node [style=Z dot, minimum size=2.2mm, outer sep=0pt] (111) at (3.77, -4.25) {};
		\node [style=Z dot, minimum size=2.2mm, outer sep=0pt] (112) at (4.23, -5.13) {};
		\node [style=Z dot, minimum size=2.2mm, outer sep=0pt] (113) at (4.69, -5.13) {};
		\node [style=Z dot, minimum size=2.2mm, outer sep=0pt] (114) at (5.15, -5.13) {};
		\node [style=Z dot, minimum size=2.2mm, outer sep=0pt] (115) at (5.61, -4.69) {};
		\node [style=Z dot, minimum size=2.2mm, outer sep=0pt] (116) at (6.07, -4.69) {};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (117) at (0.55, -4.51) {$0$};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (118) at (1.47, -4.95) {$4$};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (119) at (1.93, -4.51) {$5$};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (120) at (2.39, -4.07) {$6$};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (121) at (2.85, -4.43) {$2$};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (122) at (3.31, -4.07) {$10$};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (123) at (3.77, -4.07) {$11$};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (124) at (4.23, -4.95) {$3$};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (125) at (4.69, -4.95) {$9$};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (126) at (5.15, -4.95) {$8$};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (127) at (5.61, -4.51) {$1$};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (128) at (6.07, -4.87) {$7$};
		\node [style=none, outer sep=0pt] (129) at (2.85, -3.7) {};
		\node [style=none, outer sep=0pt] (130) at (6.07, -3.7) {};
		\node [style=sLabel, font={\scriptsize}, text={orange!85!black}] (131) at (4.46, -3.51) {$e_f$};
		\node [style=none, outer sep=0pt] (132) at (6.898, -4.25) {};
		\node [style=sLabel, font={\scriptsize}, anchor=west] (133) at (6.998, -4.25) {$11$};
		\node [style=none, outer sep=0pt] (134) at (6.898, -4.69) {};
		\node [style=sLabel, font={\scriptsize}, anchor=west] (135) at (6.998, -4.69) {$7$};
		\node [style=none, outer sep=0pt] (136) at (6.898, -5.13) {};
		\node [style=sLabel, font={\scriptsize}, anchor=west] (137) at (6.998, -5.13) {$8$};
		\node [style=none, outer sep=0pt] (138) at (6.898, -5.57) {};
		\node [style=none, outer sep=0pt] (139) at (1.47, -5.57) {};
		\node [style=sLabel, font={\scriptsize}, anchor=west] (140) at (6.998, -5.57) {$4$};
		\node [style=none, outer sep=0pt] (141) at (6.898, -6.01) {};
		\node [style=none, outer sep=0pt] (142) at (1.93, -6.01) {};
		\node [style=sLabel, font={\scriptsize}, anchor=west] (143) at (6.998, -6.01) {$5$};
		\node [style=none, outer sep=0pt] (144) at (6.898, -6.45) {};
		\node [style=none, outer sep=0pt] (145) at (2.39, -6.45) {};
		\node [style=sLabel, font={\scriptsize}, anchor=west, text={teal!80!black}] (146) at (6.998, -6.45) {$q$};
		\node [style=none, outer sep=0pt] (147) at (6.898, -6.89) {};
		\node [style=none, outer sep=0pt] (148) at (3.31, -6.89) {};
		\node [style=sLabel, font={\scriptsize}, anchor=west] (149) at (6.998, -6.89) {$10$};
		\node [style=none, outer sep=0pt] (150) at (6.898, -7.33) {};
		\node [style=none, outer sep=0pt] (151) at (4.69, -7.33) {};
		\node [style=sLabel, font={\scriptsize}, anchor=west] (152) at (6.998, -7.33) {$9$};
		\node [style=sLabel, font={\scriptsize}] (153) at (3.9, -7.7) {Numbers track the same output ports.};
		\node [style=none, outer sep=0pt] (154) at (7.55, -5.1) {};
		\node [style=none, outer sep=0pt] (155) at (8.5, -5.1) {};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (156) at (8.02, -4.83) {extract};
		\node [style=sLabel, font={\scriptsize}, font={\footnotesize}] (157) at (12.3, -3.12) {\textbf{(e) Extracted CAT-state circuit}};
		\node [style=sLabel, font={\scriptsize}, anchor=east] (158) at (9.05, -4) {$\ket{+}$};
		\node [style=none, outer sep=0pt] (159) at (9.15, -4) {};
		\node [style=sLabel, font={\scriptsize}, anchor=east] (160) at (9.05, -4.36) {$\ket{0}$};
		\node [style=none, outer sep=0pt] (161) at (9.15, -4.36) {};
		\node [style=sLabel, font={\scriptsize}, anchor=east] (162) at (9.05, -4.72) {$\ket{0}$};
		\node [style=none, outer sep=0pt] (163) at (9.15, -4.72) {};
		\node [style=sLabel, font={\scriptsize}, anchor=east] (164) at (9.05, -5.08) {$\ket{0}$};
		\node [style=none, outer sep=0pt] (165) at (9.15, -5.08) {};
		\node [style=sLabel, font={\scriptsize}, anchor=east] (166) at (9.05, -5.44) {$\ket{0}$};
		\node [style=none, outer sep=0pt] (167) at (9.15, -5.44) {};
		\node [style=sLabel, font={\scriptsize}, anchor=east] (168) at (9.05, -5.8) {$\ket{0}$};
		\node [style=none, outer sep=0pt] (169) at (9.15, -5.8) {};
		\node [style=sLabel, font={\scriptsize}, anchor=east] (170) at (9.05, -6.16) {$\ket{0}$};
		\node [style=none, outer sep=0pt] (171) at (9.15, -6.16) {};
		\node [style=sLabel, font={\scriptsize}, anchor=east] (172) at (9.05, -6.52) {$\ket{0}$};
		\node [style=none, outer sep=0pt] (173) at (9.15, -6.52) {};
		\node [style=sLabel, font={\scriptsize}, anchor=east, text={orange!85!black}] (174) at (9.05, -6.88) {$\ket{0}$};
		\node [style=none, outer sep=0pt] (175) at (9.15, -6.88) {};
		\node [style=sLabel, font={\scriptsize}, anchor=east] (176) at (9.05, -7.24) {$\ket{0}$};
		\node [style=none, outer sep=0pt] (177) at (9.15, -7.24) {};
		\node [style=sLabel, font={\scriptsize}, anchor=east] (178) at (9.05, -7.6) {$\ket{0}$};
		\node [style=none, outer sep=0pt] (179) at (9.15, -7.6) {};
		\node [style=cnot ctrl] (180) at (9.449, -4) {};
		\node [style=not] (181) at (9.449, -4.36) {};
		\node [style=cnot ctrl] (182) at (9.909, -4) {};
		\node [style=not] (183) at (9.909, -4.72) {};
		\node [style=cnot ctrl] (184) at (10.369, -4.72) {};
		\node [style=not] (185) at (10.369, -5.08) {};
		\node [style=cnot ctrl] (186) at (10.829, -4.36) {};
		\node [style=not] (187) at (10.829, -5.44) {};
		\node [style=cnot ctrl] (188) at (11.289, -4) {};
		\node [style=not] (189) at (11.289, -5.8) {};
		\node [style=cnot ctrl, draw={orange!85!black}, fill={orange!85!black}] (190) at (11.749, -4) {};
		\node [style=not, draw={orange!85!black}] (191) at (11.749, -6.88) {};
		\node [style=cnot ctrl] (192) at (12.209, -4) {};
		\node [style=not] (193) at (12.209, -6.16) {};
		\node [style=cnot ctrl] (194) at (12.669, -4) {};
		\node [style=not] (195) at (12.669, -7.24) {};
		\node [style=cnot ctrl] (196) at (13.129, -4.72) {};
		\node [style=not] (197) at (13.129, -7.24) {};
		\node [style=cnot ctrl] (198) at (13.589, -4.72) {};
		\node [style=not] (199) at (13.589, -6.52) {};
		\node [style=cnot ctrl] (200) at (14.049, -4.72) {};
		\node [style=not] (201) at (14.049, -7.6) {};
		\node [style=cnot ctrl] (202) at (14.509, -4.36) {};
		\node [style=not] (203) at (14.509, -7.6) {};
		\node [style=cnot ctrl, draw={orange!85!black}, fill={orange!85!black}] (204) at (14.969, -4.36) {};
		\node [style=not, draw={orange!85!black}] (205) at (14.969, -6.88) {};
		\node [style=none, outer sep=0pt] (206) at (15.406, -4) {};
		\node [style=sLabel, font={\scriptsize}, anchor=west] (207) at (15.526, -4) {$11$};
		\node [style=none, outer sep=0pt] (208) at (15.406, -4.36) {};
		\node [style=sLabel, font={\scriptsize}, anchor=west] (209) at (15.526, -4.36) {$7$};
		\node [style=none, outer sep=0pt] (210) at (15.406, -4.72) {};
		\node [style=sLabel, font={\scriptsize}, anchor=west] (211) at (15.526, -4.72) {$8$};
		\node [style=none, outer sep=0pt] (212) at (15.406, -5.08) {};
		\node [style=sLabel, font={\scriptsize}, anchor=west] (213) at (15.526, -5.08) {$4$};
		\node [style=none, outer sep=0pt] (214) at (15.406, -5.44) {};
		\node [style=sLabel, font={\scriptsize}, anchor=west] (215) at (15.526, -5.44) {$5$};
		\node [style=none, outer sep=0pt] (216) at (15.406, -5.8) {};
		\node [style=sLabel, font={\scriptsize}, anchor=west, text={teal!80!black}] (217) at (15.526, -5.8) {$q$};
		\node [style=none, outer sep=0pt] (218) at (15.406, -6.16) {};
		\node [style=sLabel, font={\scriptsize}, anchor=west] (219) at (15.526, -6.16) {$10$};
		\node [style=none, outer sep=0pt] (220) at (15.406, -6.52) {};
		\node [style=sLabel, font={\scriptsize}, anchor=west] (221) at (15.526, -6.52) {$9$};
		\node [style=meter] (222) at (15.406, -6.88) {};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}, anchor=west] (224) at (15.646, -6.88) {$0$};
		\node [style=sLabel, font={\scriptsize}, text={orange!85!black}, anchor=east] (225) at (8.5, -6.88) {$f:$};
		\node [style=meter] (226) at (15.406, -7.24) {};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}, anchor=west] (228) at (15.646, -7.24) {$0$};
		\node [style=meter] (229) at (15.406, -7.6) {};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}, anchor=west] (231) at (15.646, -7.6) {$0$};
		\node [style=sLabel, font={\scriptsize}] (232) at (12.3, -8) {8 outputs; 3 measured ancillas; 13 CNOTs};
		\node [style=sLabel, font={\scriptsize}, font={\tiny}] (233) at (12.3, -8.34) {Accept when all three $Z$ outcomes are $0$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=0.65pt] (1) to (5.center);
		\draw [line width=0.65pt] (5.center) to (4);
		\draw [line width=1.15pt] (13.center) to (14.center);
		\draw [line width=0.65pt] (1) to (6.center);
		\draw [line width=0.65pt] (6.center) to (2);
		\draw [line width=1.15pt] (16.center) to (17.center);
		\draw [line width=0.65pt] (1) to (7.center);
		\draw [line width=0.65pt] (7.center) to (3);
		\draw [line width=1.15pt, draw={teal!80!black}] (19.center) to (20.center);
		\draw [line width=0.65pt] (2) to (8.center);
		\draw [line width=0.65pt] (8.center) to (3);
		\draw [line width=1.15pt] (22.center) to (23.center);
		\draw [line width=0.65pt] (4) to (10.center);
		\draw [line width=0.65pt] (10.center) to (9.center);
		\draw [line width=0.65pt] (9.center) to (2);
		\draw [line width=1.15pt] (25.center) to (26.center);
		\draw [line width=1.15pt] (28.center) to (29.center);
		\draw [line width=0.65pt] (4) to (12.center);
		\draw [line width=0.65pt] (12.center) to (11.center);
		\draw [line width=0.65pt] (11.center) to (3);
		\draw [line width=1.15pt] (31.center) to (32.center);
		\draw [line width=1.15pt] (34.center) to (35.center);
		\draw [draw={blue!65!black}, line width=1.1pt] (39) to (43);
		\draw [draw={blue!65!black}, line width=1.1pt] (43) to (42);
		\draw [draw={blue!65!black}, line width=1.1pt] (42) to (48);
		\draw [draw={blue!65!black}, line width=1.1pt] (48) to (47);
		\draw [draw={blue!65!black}, line width=1.1pt] (39) to (44);
		\draw [draw={blue!65!black}, line width=1.1pt] (44) to (40);
		\draw [draw={blue!65!black}, line width=1.1pt] (40) to (46);
		\draw [draw={blue!65!black}, line width=1.1pt] (39) to (45);
		\draw [draw={blue!65!black}, line width=1.1pt] (45) to (41);
		\draw [draw={blue!65!black}, line width=1.1pt] (41) to (49);
		\draw [draw={blue!65!black}, line width=1.1pt] (49) to (50);
		\draw [dashed, line width=0.8pt, draw={black!45}] (42) to (50);
		\draw [dashed, line width=0.8pt, draw={black!45}] (40) to (47);
		\draw [dashed, line width=0.8pt, draw={orange!85!black}] (41) to (46);
		\draw [draw={blue!65!black}, line width=0.7pt] (56) to (60);
		\draw [draw={blue!65!black}, line width=0.7pt] (60) to (59);
		\draw [draw={blue!65!black}, line width=0.7pt] (59) to (65);
		\draw [draw={blue!65!black}, line width=0.7pt] (65) to (64);
		\draw [draw={blue!65!black}, line width=0.7pt] (56) to (61);
		\draw [draw={blue!65!black}, line width=0.7pt] (61) to (57);
		\draw [draw={blue!65!black}, line width=0.7pt] (57) to (63);
		\draw [draw={blue!65!black}, line width=0.7pt] (56) to (62);
		\draw [draw={blue!65!black}, line width=0.7pt] (62) to (58);
		\draw [draw={blue!65!black}, line width=0.7pt] (58) to (66);
		\draw [draw={blue!65!black}, line width=0.7pt] (66) to (67);
		\draw [dashed, line width=0.8pt, draw={black!45}] (59) to (67);
		\draw [dashed, line width=0.8pt, draw={black!45}] (57) to (64);
		\draw [dashed, line width=0.8pt, draw={orange!85!black}] (58) to (63);
		\draw [line width=0.6pt] (60) to (80.center);
		\draw [line width=0.6pt] (61) to (81.center);
		\draw [line width=0.6pt, draw={teal!80!black}] (62) to (82.center);
		\draw [line width=0.6pt] (63) to (84.center);
		\draw [line width=0.6pt] (64) to (85.center);
		\draw [line width=0.6pt] (65) to (86.center);
		\draw [line width=0.6pt] (66) to (87.center);
		\draw [line width=0.6pt] (67) to (88.center);
		\draw [style=arrow, line width=0.7pt] (91.center) to (92.center);
		\draw [style=arrow, line width=0.7pt] (93.center) to (94.center);
		\draw [draw={blue!65!black}, line width=1.1pt] (95.center) to (96.center);
		\draw [dashed, draw={black!45}, line width=.8pt] (98.center) to (99.center);
		\draw [dashed, draw={orange!85!black}, line width=.8pt] (101.center) to (102.center);
		\draw [draw={blue!65!black}, line width=.7pt] (105) to (106);
		\draw [draw={blue!65!black}, line width=.7pt] (106) to (112);
		\draw [draw={blue!65!black}, line width=.7pt] (112) to (113);
		\draw [draw={blue!65!black}, line width=.7pt] (113) to (114);
		\draw [draw={blue!65!black}, line width=.7pt] (105) to (107);
		\draw [draw={blue!65!black}, line width=.7pt] (107) to (115);
		\draw [draw={blue!65!black}, line width=.7pt] (115) to (116);
		\draw [draw={blue!65!black}, line width=.7pt] (105) to (108);
		\draw [draw={blue!65!black}, line width=.7pt] (108) to (109);
		\draw [draw={blue!65!black}, line width=.7pt] (109) to (110);
		\draw [draw={blue!65!black}, line width=.7pt] (110) to (111);
		\draw [dashed, draw={orange!85!black}, line width=.8pt] (109) to (129.center);
		\draw [dashed, draw={orange!85!black}, line width=.8pt] (129.center) to (130.center);
		\draw [dashed, draw={orange!85!black}, line width=.8pt] (130.center) to (116);
		\draw [dashed, draw={black!45}, line width=.8pt] (111) to (112);
		\draw [dashed, draw={black!45}, line width=.8pt] (114) to (115);
		\draw [line width=.6pt] (111) to (132.center);
		\draw [line width=.6pt] (116) to (134.center);
		\draw [line width=.6pt] (114) to (136.center);
		\draw [line width=.6pt] (106) to (139.center);
		\draw [line width=.6pt] (139.center) to (138.center);
		\draw [line width=.6pt] (107) to (142.center);
		\draw [line width=.6pt] (142.center) to (141.center);
		\draw [line width=.6pt, draw={teal!80!black}] (108) to (145.center);
		\draw [line width=.6pt, draw={teal!80!black}] (145.center) to (144.center);
		\draw [line width=.6pt] (110) to (148.center);
		\draw [line width=.6pt] (148.center) to (147.center);
		\draw [line width=.6pt] (113) to (151.center);
		\draw [line width=.6pt] (151.center) to (150.center);
		\draw [style=arrow, line width=.75pt] (154.center) to (155.center);
		\draw [line width=.6pt] (180) to (181);
		\draw [line width=.6pt] (182) to (183);
		\draw [line width=.6pt] (184) to (185);
		\draw [line width=.6pt] (186) to (187);
		\draw [line width=.6pt] (188) to (189);
		\draw [draw={orange!85!black}, line width=.85pt] (190) to (191);
		\draw [line width=.6pt] (192) to (193);
		\draw [line width=.6pt] (194) to (195);
		\draw [line width=.6pt] (196) to (197);
		\draw [line width=.6pt] (198) to (199);
		\draw [line width=.6pt] (200) to (201);
		\draw [line width=.6pt] (202) to (203);
		\draw [draw={orange!85!black}, line width=.85pt] (204) to (205);
		\draw [line width=.45pt] (159.center) to (180);
		\draw [line width=.45pt] (180) to (182);
		\draw [line width=.45pt] (182) to (188);
		\draw [line width=.45pt] (188) to (190);
		\draw [line width=.45pt] (190) to (192);
		\draw [line width=.45pt] (192) to (194);
		\draw [line width=.45pt] (194) to (206.center);
		\draw [line width=.45pt] (161.center) to (181);
		\draw [line width=.45pt] (181) to (186);
		\draw [line width=.45pt] (186) to (202);
		\draw [line width=.45pt] (202) to (204);
		\draw [line width=.45pt] (204) to (208.center);
		\draw [line width=.45pt] (163.center) to (183);
		\draw [line width=.45pt] (183) to (184);
		\draw [line width=.45pt] (184) to (196);
		\draw [line width=.45pt] (196) to (198);
		\draw [line width=.45pt] (198) to (200);
		\draw [line width=.45pt] (200) to (210.center);
		\draw [line width=.45pt] (165.center) to (185);
		\draw [line width=.45pt] (185) to (212.center);
		\draw [line width=.45pt] (167.center) to (187);
		\draw [line width=.45pt] (187) to (214.center);
		\draw [line width=.45pt, draw={teal!80!black}] (169.center) to (189);
		\draw [line width=.45pt, draw={teal!80!black}] (189) to (216.center);
		\draw [line width=.45pt] (171.center) to (193);
		\draw [line width=.45pt] (193) to (218.center);
		\draw [line width=.45pt] (173.center) to (199);
		\draw [line width=.45pt] (199) to (220.center);
		\draw [line width=.45pt, draw={orange!85!black}] (175.center) to (191);
		\draw [line width=.45pt, draw={orange!85!black}] (191) to (205);
		\draw [line width=.45pt, draw={orange!85!black}] (205) to (222);
		\draw [line width=.45pt] (177.center) to (195);
		\draw [line width=.45pt] (195) to (197);
		\draw [line width=.45pt] (197) to (226);
		\draw [line width=.45pt] (179.center) to (201);
		\draw [line width=.45pt] (201) to (203);
		\draw [line width=.45pt] (203) to (229);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-part-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0.5) {};
		\node [style=none] (1) at (-6.75, 3) {};
		\node [style=none] (2) at (-2.75, 3) {};
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=none] (4) at (-3.75, 0.5) {};
		\node [style=none] (5) at (-5.75, 0.5) {};
		\node [style=none] (6) at (-5.75, 2) {};
		\node [style=none] (7) at (-3.75, 2) {};
		\node [style=Z dot] (8) at (-4.75, 1) {};
		\node [style=none] (9) at (-3.75, 1) {};
		\node [style=none] (10) at (-5.75, 1) {};
		\node [style=X dot] (11) at (-4.75, 0) {};
		\node [style=X dot] (12) at (-5.5, 0) {};
		\node [style=Z dot] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (-1.75, 0.75) {};
		\node [style=none] (15) at (-2.75, 0.75) {};
		\node [style=none] (16) at (-1.75, 2.75) {};
		\node [style=none] (17) at (-2.75, 2.75) {};
		\node [style=none, rotate=90] (18) at (-2.25, 1.75) {$\ldots$};
		\node [style=sLabel] (19) at (-4.75, 2.5) {CAT-PART};
		\node [style=none] (37) at (-6.75, -1.25) {};
		\node [style=Z dot] (40) at (-1.5, 0) {};
		\node [style=X dot] (41) at (-2.25, -1.25) {};
		\node [style=none] (42) at (-1.5, -1.25) {};
		\node [style=none] (43) at (0, 0) {$\FaultEq$};
		\node [style=none] (44) at (1.5, 0.5) {};
		\node [style=none] (45) at (1.5, 3) {};
		\node [style=none] (46) at (5.5, 3) {};
		\node [style=none] (47) at (5.5, 0.5) {};
		\node [style=none] (48) at (4.25, 0.5) {};
		\node [style=none] (49) at (2.75, 0.5) {};
		\node [style=none] (50) at (2.75, 1.75) {};
		\node [style=none] (51) at (4.25, 1.75) {};
		\node [style=Z dot] (52) at (3.5, 1.25) {};
		\node [style=none] (53) at (4.25, 1.25) {};
		\node [style=none] (54) at (2.75, 1.25) {};
		\node [style=none] (58) at (6.25, 0.75) {};
		\node [style=none] (59) at (5.5, 0.75) {};
		\node [style=none] (60) at (6.25, 2.75) {};
		\node [style=none] (61) at (5.5, 2.75) {};
		\node [style=none, rotate=90] (62) at (6, 1.75) {$\ldots$};
		\node [style=sLabel] (63) at (3.5, 2.375) {CAT-PART};
		\node [style=none] (71) at (1.5, -1.25) {};
		\node [style=none] (76) at (3.5, 0.5) {};
		\node [style=none] (77) at (4, 0) {};
		\node [style=none] (78) at (5.5, -0.5) {};
		\node [style=none] (79) at (5, 0) {};
		\node [style=X dot] (80) at (5.5, -1.25) {};
		\node [style=none] (81) at (6.25, -1.25) {};
		\node [style=none] (82) at (7.75, 0) {$\FaultEq$};
		\node [style=none] (83) at (9.25, 0.5) {};
		\node [style=none] (84) at (9.25, 3) {};
		\node [style=none] (85) at (13.25, 3) {};
		\node [style=none] (86) at (13.25, 0.5) {};
		\node [style=none] (87) at (12.25, 0.5) {};
		\node [style=none] (88) at (10.25, 0.5) {};
		\node [style=none] (89) at (10.25, 2) {};
		\node [style=none] (90) at (12.25, 2) {};
		\node [style=Z dot] (91) at (11.25, 1) {};
		\node [style=none] (92) at (12.25, 1) {};
		\node [style=none] (93) at (10.25, 1) {};
		\node [style=none] (94) at (14, 0.75) {};
		\node [style=none] (95) at (13.25, 0.75) {};
		\node [style=none] (96) at (14, 2.75) {};
		\node [style=none] (97) at (13.25, 2.75) {};
		\node [style=none, rotate=90] (98) at (13.75, 1.75) {$\ldots$};
		\node [style=sLabel] (99) at (11.25, 2.5) {CAT-PART};
		\node [style=none] (107) at (9.25, -1.25) {};
		\node [style=X dot] (114) at (11.25, -1.25) {};
		\node [style=none] (115) at (14, -1.25) {};
		\node [style=none] (116) at (-13.25, -0.25) {};
		\node [style=none] (117) at (-13.25, 3) {};
		\node [style=none] (118) at (-11.25, 3) {};
		\node [style=none] (119) at (-11.25, -0.25) {};
		\node [style=Z dot] (129) at (-10.5, 0) {};
		\node [style=none] (130) at (-10.25, 0.75) {};
		\node [style=none] (131) at (-11.25, 0.75) {};
		\node [style=none] (132) at (-10.25, 2.75) {};
		\node [style=none] (133) at (-11.25, 2.75) {};
		\node [style=none, rotate=90] (134) at (-10.75, 1.75) {$\ldots$};
		\node [style=sLabel] (135) at (-12.25, 1.375) {CAT};
		\node [style=none] (142) at (-13.25, -1.25) {};
		\node [style=Z dot] (145) at (-9.75, 0) {};
		\node [style=X dot] (146) at (-10.5, -1.25) {};
		\node [style=none] (147) at (-9.75, -1.25) {};
		\node [style=none] (148) at (-8.25, 0) {$\eqqcolon$};
		\node [style=none] (149) at (-11.25, 0) {};
		\node [style=sLabel] (150) at (-2.75, -0.375) {qubit $q$};
		\node [style=none] (151) at (-5.875, 0.375) {};
		\node [style=none] (152) at (-5.875, -0.375) {};
		\node [style=none] (153) at (-1.125, -0.625) {};
		\node [style=none] (154) at (-1.125, 0.375) {};
		\node [style=sLabel] (159) at (-5.75, -0.95) {qubit $b$};
		\node [style=none] (160) at (-3.75, -0.375) {};
		\node [style=none] (161) at (-3.75, -0.625) {};
		\node [style=none] (162) at (-1.25, -1.625) {};
		\node [style=none] (163) at (-1.25, -0.875) {};
		\node [style=none] (164) at (-7, -0.625) {};
		\node [style=none] (165) at (-7, -1.625) {};
		\node [style=none] (166) at (-4.625, -0.875) {};
		\node [style=none] (167) at (-4.625, -0.625) {};
		\node [style=none] (168) at (-5.75, 1.75) {};
		\node [style=none] (169) at (-5.75, 0.625) {};
		\node [style=none] (170) at (-3.75, 0.625) {};
		\node [style=none] (171) at (-3.75, 1.75) {};
		\node [style=none] (172) at (-4.375, 0.625) {};
		\node [style=none] (173) at (-4.875, 0.625) {};
		\node [style=sLabel] (174) at (-4.75, 1.425) {qubit $a$};
		\node [style=none] (184) at (10.25, 1.75) {};
		\node [style=none] (186) at (12.25, 0.625) {};
		\node [style=none] (187) at (12.25, 1.75) {};
		\node [style=none] (189) at (10.25, 0.625) {};
		\node [style=sLabel] (190) at (11.25, 1.425) {qubit $a$};
		\node [style=sLabel] (194) at (13, -0.95) {qubit $b$};
		\node [style=none] (195) at (9, -1.625) {};
		\node [style=none] (196) at (9, -0.875) {};
		\node [style=none] (197) at (14.25, -0.625) {};
		\node [style=none] (198) at (14.25, -1.625) {};
		\node [style=none] (199) at (11.875, -0.875) {};
		\node [style=none] (200) at (11.875, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (10.center) to (8);
		\draw (8) to (9.center);
		\draw (8) to (11);
		\draw (12) to (11);
		\draw (13) to (11);
		\draw (14.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (42.center) to (41);
		\draw (41) to (13);
		\draw (13) to (40);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (48.center) to (51.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (54.center) to (52);
		\draw (52) to (53.center);
		\draw (58.center) to (59.center);
		\draw (61.center) to (60.center);
		\draw [bend right=315, looseness=1.50] (77.center) to (76.center);
		\draw (76.center) to (52);
		\draw [bend right=315, looseness=1.50] (79.center) to (78.center);
		\draw (80) to (78.center);
		\draw (81.center) to (80);
		\draw (79.center) to (77.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (87.center) to (90.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (93.center) to (91);
		\draw (91) to (92.center);
		\draw (94.center) to (95.center);
		\draw (97.center) to (96.center);
		\draw (115.center) to (114);
		\draw (91) to (114);
		\draw (114) to (107.center);
		\draw (80) to (71.center);
		\draw (41) to (37.center);
		\draw (118.center) to (119.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (130.center) to (131.center);
		\draw (133.center) to (132.center);
		\draw (147.center) to (146);
		\draw (146) to (129);
		\draw (129) to (145);
		\draw (146) to (142.center);
		\draw (116.center) to (119.center);
		\draw (149.center) to (129);
		\draw [fill=gray, opacity=0.2] (154.center)
			 to (153.center)
			 to (161.center)
			 to (160.center)
			 to (152.center)
			 to (151.center)
			 to cycle;
		\draw [fill=gray, opacity=0.2] (165.center)
			 to (164.center)
			 to (167.center)
			 to (166.center)
			 to (163.center)
			 to (162.center)
			 to cycle;
		\draw [fill=gray, opacity=0.2] (171.center)
			 to (170.center)
			 to (173.center)
			 to (172.center)
			 to (169.center)
			 to (168.center)
			 to cycle;
		\draw [fill=gray, opacity=0.2] (187.center)
			 to (186.center)
			 to (189.center)
			 to (184.center)
			 to cycle;
		\draw [fill=gray, opacity=0.2] (198.center)
			 to (197.center)
			 to (200.center)
			 to (199.center)
			 to (196.center)
			 to (195.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-part-2-fe.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.5, 1) {};
		\node [style=none] (1) at (-13.5, 3) {};
		\node [style=none] (2) at (-2.5, 3) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-11, 0.5) {};
		\node [style=none] (5) at (-12.5, 1) {};
		\node [style=none] (6) at (-12.5, 2.075) {};
		\node [style=none] (7) at (-11, 2.075) {};
		\node [style=Z dot] (8) at (-11.75, 1.5) {};
		\node [style=none] (9) at (-11, 1.5) {};
		\node [style=none] (10) at (-12.5, 1.5) {};
		\node [style=X dot] (11) at (-11.75, -0.25) {};
		\node [style=X dot] (12) at (-12.75, -0.25) {};
		\node [style=none] (13) at (-9.75, -0.25) {};
		\node [style=none] (14) at (-1.5, 0.75) {};
		\node [style=none] (15) at (-2.5, 0.75) {};
		\node [style=none] (16) at (-1.5, 2.75) {};
		\node [style=none] (17) at (-2.5, 2.75) {};
		\node [style=none, rotate=90] (18) at (-2, 1.75) {$\ldots$};
		\node [style=sLabel] (19) at (-8.5, 1.75) {CAT-PART};
		\node [style=Z dot] (20) at (-10.5, -0.25) {};
		\node [style=none] (23) at (-10.5, 0.5) {};
		\node [style=none] (24) at (-7.75, -0.25) {};
		\node [style=none] (25) at (-8.75, -0.25) {$\ldots$};
		\node [style=none] (26) at (-5, 0.5) {};
		\node [style=none] (27) at (-5, 2.075) {};
		\node [style=none] (28) at (-3, 2.075) {};
		\node [style=none] (29) at (-3, 0.5) {};
		\node [style=Z dot] (30) at (-4, 1) {};
		\node [style=none] (32) at (-3, 1) {};
		\node [style=none] (33) at (-5, 1) {};
		\node [style=Z dot] (35) at (-6, -0.25) {};
		\node [style=Z dot] (36) at (-2.5, -0.25) {};
		\node [style=Z dot] (37) at (-7, -0.25) {};
		\node [style=none] (38) at (-7, 0.5) {};
		\node [style=X dot] (39) at (-4, -1.25) {};
		\node [style=X dot] (40) at (-6, -1.25) {};
		\node [style=X dot] (41) at (-6.75, -1.25) {};
		\node [style=X dot] (42) at (-3.25, -1.25) {};
		\node [style=Z dot] (56) at (-1.75, -0.25) {};
		\node [style=none] (115) at (-0.25, -0.25) {$\FaultEq$};
		\node [style=X dot] (134) at (-2.5, -2.5) {};
		\node [style=none] (135) at (-1.75, -2.5) {};
		\node [style=none] (142) at (-13.5, -2.5) {};
		\node [style=none] (145) at (1, 1) {};
		\node [style=none] (146) at (1, 3) {};
		\node [style=none] (147) at (11.25, 3) {};
		\node [style=none] (148) at (11.25, 0.5) {};
		\node [style=none] (149) at (3.5, 0.5) {};
		\node [style=none] (150) at (2, 1) {};
		\node [style=none] (151) at (2, 2) {};
		\node [style=none] (152) at (3.5, 2) {};
		\node [style=Z dot] (153) at (2.75, 1.5) {};
		\node [style=none] (154) at (3.5, 1.5) {};
		\node [style=none] (155) at (2, 1.5) {};
		\node [style=X dot] (156) at (2.75, -0.25) {};
		\node [style=X dot] (157) at (1.75, -0.25) {};
		\node [style=none] (158) at (4.75, -0.25) {};
		\node [style=none] (159) at (12.25, 0.75) {};
		\node [style=none] (160) at (11.25, 0.75) {};
		\node [style=none] (161) at (12.25, 2.75) {};
		\node [style=none] (162) at (11.25, 2.75) {};
		\node [style=none, rotate=90] (163) at (11.75, 1.75) {$\ldots$};
		\node [style=sLabel] (164) at (6, 1.75) {CAT-PART};
		\node [style=Z dot] (165) at (4, -0.25) {};
		\node [style=none] (166) at (4, 0.5) {};
		\node [style=none] (167) at (6.75, -0.25) {};
		\node [style=none] (168) at (5.75, -0.25) {$\ldots$};
		\node [style=none] (169) at (8.25, 0.5) {};
		\node [style=none] (170) at (8.25, 2) {};
		\node [style=none] (171) at (10.25, 2) {};
		\node [style=none] (172) at (10.25, 0.5) {};
		\node [style=Z dot] (173) at (9.25, 1) {};
		\node [style=none] (174) at (10.25, 1) {};
		\node [style=none] (175) at (8.25, 1) {};
		\node [style=Z dot] (176) at (8.25, -0.25) {};
		\node [style=Z dot] (178) at (7.5, -0.25) {};
		\node [style=none] (179) at (7.5, 0.5) {};
		\node [style=X dot] (185) at (8.25, -2.25) {};
		\node [style=none] (186) at (12, -2.25) {};
		\node [style=none] (193) at (1, -2.25) {};
		\node [style=X dot] (196) at (9.25, -0.25) {};
		\node [style=X dot] (197) at (10, -0.25) {};
		\node [style=none] (198) at (-19.5, -0.5) {};
		\node [style=none] (199) at (-19.5, 3) {};
		\node [style=none] (200) at (-17.5, 3) {};
		\node [style=none] (201) at (-17.5, -0.5) {};
		\node [style=Z dot] (202) at (-16.75, -0.25) {};
		\node [style=none] (203) at (-16.5, 0.75) {};
		\node [style=none] (204) at (-17.5, 0.75) {};
		\node [style=none] (205) at (-16.5, 2.75) {};
		\node [style=none] (206) at (-17.5, 2.75) {};
		\node [style=none, rotate=90] (207) at (-17, 1.75) {$\ldots$};
		\node [style=sLabel] (208) at (-18.5, 1.375) {CAT};
		\node [style=none] (215) at (-19.5, -2.25) {};
		\node [style=Z dot] (218) at (-16, -0.25) {};
		\node [style=X dot] (219) at (-16.75, -2.25) {};
		\node [style=none] (220) at (-16, -2.25) {};
		\node [style=none] (221) at (-14.75, -0.25) {$\eqqcolon$};
		\node [style=none] (222) at (-17.5, -0.25) {};
		\node [style=none] (226) at (-2.875, -0.875) {};
		\node [style=none] (227) at (-2.875, -2) {};
		\node [style=none] (228) at (-7.125, -2) {};
		\node [style=none] (229) at (-7.125, -0.875) {};
		\node [style=sLabel, inner sep=1pt] (233) at (-5, -1.75) {qubit $f$};
		\node [style=none] (234) at (-1.375, 0.125) {};
		\node [style=none] (235) at (-1.375, -0.625) {};
		\node [style=none] (236) at (-13.125, -1) {};
		\node [style=none] (237) at (-13.125, 0.125) {};
		\node [style=sLabel, inner sep=1pt] (238) at (-11.875, -0.75) {qubit $q$};
		\node [style=none] (239) at (-10.75, -1) {};
		\node [style=none] (240) at (-10.75, -0.625) {};
		\node [style=none] (245) at (-1.5, -2.75) {};
		\node [style=none] (246) at (-11.25, -1.775) {};
		\node [style=none] (247) at (-13.75, -1.775) {};
		\node [style=none] (248) at (-13.75, -2.75) {};
		\node [style=sLabel, inner sep=1pt] (249) at (-12.5, -2.125) {qubit $b$};
		\node [style=none] (250) at (-11.25, -2.25) {};
		\node [style=none] (251) at (-1.5, -2.25) {};
		\node [style=none] (256) at (-3, 0.625) {};
		\node [style=none] (257) at (-3, 1.825) {};
		\node [style=none] (258) at (-5, 1.825) {};
		\node [style=none] (259) at (-5, 0.625) {};
		\node [style=sLabel, inner sep=1pt] (260) at (-4, 1.5) {qubit $a$};
		\node [style=none] (288) at (10.375, 0.125) {};
		\node [style=none] (289) at (10.375, -0.625) {};
		\node [style=none] (290) at (1.375, -1) {};
		\node [style=none] (291) at (1.375, 0.125) {};
		\node [style=sLabel, inner sep=1pt] (292) at (2.625, -0.75) {qubit $q$};
		\node [style=none] (293) at (3.75, -1) {};
		\node [style=none] (294) at (3.75, -0.625) {};
		\node [style=none] (295) at (12.25, -2.5) {};
		\node [style=none] (296) at (3.25, -1.525) {};
		\node [style=none] (297) at (0.75, -1.525) {};
		\node [style=none] (298) at (0.75, -2.5) {};
		\node [style=sLabel, inner sep=1pt] (299) at (2, -1.875) {qubit $b$};
		\node [style=none] (300) at (3.25, -2) {};
		\node [style=none] (301) at (12.25, -2) {};
		\node [style=none] (302) at (10.25, 0.625) {};
		\node [style=none] (303) at (10.25, 1.825) {};
		\node [style=none] (304) at (8.25, 1.825) {};
		\node [style=none] (305) at (8.25, 0.625) {};
		\node [style=sLabel, inner sep=1pt] (306) at (9.25, 1.5) {qubit $a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (10.center) to (8);
		\draw (8) to (9.center);
		\draw (8) to (11);
		\draw (12) to (11);
		\draw (13.center) to (11);
		\draw (14.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (23.center) to (20);
		\draw (3.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (4.center);
		\draw (33.center) to (30);
		\draw (35) to (24.center);
		\draw (36) to (35);
		\draw (38.center) to (37);
		\draw (30) to (39);
		\draw (40) to (35);
		\draw (56) to (36);
		\draw (32.center) to (30);
		\draw (40) to (41);
		\draw (40) to (39);
		\draw (39) to (42);
		\draw (135.center) to (134);
		\draw (142.center) to (134);
		\draw (134) to (36);
		\draw (147.center) to (148.center);
		\draw (152.center) to (151.center);
		\draw (149.center) to (152.center);
		\draw (151.center) to (150.center);
		\draw (150.center) to (145.center);
		\draw (145.center) to (146.center);
		\draw (146.center) to (147.center);
		\draw (155.center) to (153);
		\draw (153) to (154.center);
		\draw (153) to (156);
		\draw (157) to (156);
		\draw (158.center) to (156);
		\draw (159.center) to (160.center);
		\draw (162.center) to (161.center);
		\draw (166.center) to (165);
		\draw (148.center) to (172.center);
		\draw (172.center) to (171.center);
		\draw (171.center) to (170.center);
		\draw (170.center) to (169.center);
		\draw (169.center) to (149.center);
		\draw (175.center) to (173);
		\draw (176) to (167.center);
		\draw (179.center) to (178);
		\draw (174.center) to (173);
		\draw (186.center) to (185);
		\draw (193.center) to (185);
		\draw (176) to (185);
		\draw (196) to (173);
		\draw (197) to (196);
		\draw (196) to (176);
		\draw (200.center) to (201.center);
		\draw (198.center) to (199.center);
		\draw (199.center) to (200.center);
		\draw (203.center) to (204.center);
		\draw (206.center) to (205.center);
		\draw (220.center) to (219);
		\draw (219) to (202);
		\draw (202) to (218);
		\draw (219) to (215.center);
		\draw (198.center) to (201.center);
		\draw (222.center) to (202);
		\draw [fill=gray, opacity=0.2] (229.center)
			 to (226.center)
			 to (227.center)
			 to (228.center)
			 to cycle;
		\draw [fill=gray, opacity=0.2] (240.center)
			 to (235.center)
			 to (234.center)
			 to [in=0, out=180] (237.center)
			 to (236.center)
			 to (239.center);
		\draw [fill=gray, opacity=0.2] (247.center)
			 to (248.center)
			 to (245.center)
			 to (251.center)
			 to (250.center)
			 to (246.center)
			 to cycle;
		\draw [fill=gray, opacity=0.2] (259.center)
			 to (256.center)
			 to (257.center)
			 to (258.center)
			 to cycle;
		\draw [fill=gray, opacity=0.2] (294.center)
			 to (289.center)
			 to (288.center)
			 to [in=0, out=180] (291.center)
			 to (290.center)
			 to (293.center);
		\draw [fill=gray, opacity=0.2] (297.center)
			 to (298.center)
			 to (295.center)
			 to (301.center)
			 to (300.center)
			 to (296.center)
			 to cycle;
		\draw [fill=gray, opacity=0.2] (305.center)
			 to (302.center)
			 to (303.center)
			 to (304.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-part-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {};
		\node [style=none] (1) at (-7, 3) {};
		\node [style=none] (2) at (8.5, 3) {};
		\node [style=none] (3) at (8.5, 0) {};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=none] (6) at (-6, 1.5) {};
		\node [style=none] (7) at (-4, 1.5) {};
		\node [style=Z dot] (8) at (-5, 0.75) {};
		\node [style=none] (9) at (-4, 0.75) {};
		\node [style=none] (10) at (-6, 0.75) {};
		\node [style=X dot] (11) at (-5, -0.75) {};
		\node [style=X dot] (12) at (-6.5, -0.75) {};
		\node [style=none] (13) at (-1.25, -0.75) {};
		\node [style=none] (14) at (9.5, 0.5) {};
		\node [style=none] (15) at (8.5, 0.5) {};
		\node [style=none] (16) at (9.5, 2.5) {};
		\node [style=none] (17) at (8.5, 2.5) {};
		\node [style=none, rotate=90] (18) at (9, 1.5) {$\ldots$};
		\node [style=none] (19) at (0, 1.5) {CAT-PART};
		\node [style=Z dot] (20) at (-3, -0.75) {};
		\node [style=Z dot] (21) at (-2, -0.75) {};
		\node [style=none] (22) at (-2, 0) {};
		\node [style=none] (23) at (-3, 0) {};
		\node [style=none] (24) at (1.25, -0.75) {};
		\node [style=none] (25) at (0, -0.75) {$\ldots$};
		\node [style=none] (26) at (3, 0) {};
		\node [style=none] (27) at (3, 1.5) {};
		\node [style=none] (28) at (6, 1.5) {};
		\node [style=none] (29) at (6, 0) {};
		\node [style=Z dot] (30) at (4, 0.75) {};
		\node [style=Z dot] (31) at (5, 0.75) {};
		\node [style=none] (32) at (6, 0.75) {};
		\node [style=none] (33) at (3, 0.75) {};
		\node [style=none] (34) at (5, 1.5) {};
		\node [style=Z dot] (35) at (5, -0.75) {};
		\node [style=none] (36) at (9.5, -0.75) {};
		\node [style=Z dot] (37) at (2, -0.75) {};
		\node [style=none] (38) at (2, 0) {};
		\node [style=X dot] (39) at (4, -2) {};
		\node [style=X dot] (40) at (5, -2) {};
		\node [style=X dot] (41) at (3, -2) {};
		\node [style=X dot] (42) at (6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (10.center) to (8);
		\draw (8) to (9.center);
		\draw (8) to (11);
		\draw (12) to (11);
		\draw (13.center) to (11);
		\draw (14.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (22.center) to (21);
		\draw (23.center) to (20);
		\draw (3.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (4.center);
		\draw (33.center) to (30);
		\draw (30) to (31);
		\draw (31) to (32.center);
		\draw (34.center) to (31);
		\draw (35) to (24.center);
		\draw (36.center) to (35);
		\draw (38.center) to (37);
		\draw (30) to (39);
		\draw (40) to (35);
		\draw (40) to (39);
		\draw (41) to (39);
		\draw (42) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-part-counter-example-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -0.5) {};
		\node [style=none] (1) at (-7, 1.5) {};
		\node [style=none] (2) at (8.5, 1.5) {};
		\node [style=none] (3) at (8.5, -1.5) {};
		\node [style=none] (4) at (-4, -1.5) {};
		\node [style=none] (5) at (-6, -0.5) {};
		\node [style=none] (6) at (-6, 0.5) {};
		\node [style=none] (7) at (-4, 0.5) {};
		\node [style=Z dot] (8) at (-5, 0) {};
		\node [style=none] (9) at (-4, 0) {};
		\node [style=none] (10) at (-6, 0) {};
		\node [style=X dot] (11) at (-5, -2.25) {};
		\node [style=X dot] (12) at (-6.5, -2.25) {};
		\node [style=none] (13) at (2.25, -2.25) {};
		\node [style=none] (14) at (9.5, -1) {};
		\node [style=none] (15) at (8.5, -1) {};
		\node [style=none] (16) at (9.5, 1) {};
		\node [style=none] (17) at (8.5, 1) {};
		\node [style=none, rotate=90] (18) at (9, 0) {$\ldots$};
		\node [style=none] (19) at (0, 0) {CAT-PART};
		\node [style=Z dot] (20) at (-3, -2.25) {};
		\node [style=Z dot] (21) at (-0.25, -2.25) {};
		\node [style=none] (22) at (-0.25, -1.5) {};
		\node [style=none] (23) at (-3, -1.5) {};
		\node [style=none] (24) at (3.75, -2.25) {};
		\node [style=none] (25) at (3, -2.25) {$\ldots$};
		\node [style=Z dot] (35) at (5, -2.25) {};
		\node [style=Z dot] (36) at (6.75, -2.25) {};
		\node [style=Z dot] (37) at (4.25, -2.25) {};
		\node [style=none] (38) at (4.25, -1.5) {};
		\node [style=X dot] (39) at (0.75, -3.5) {};
		\node [style=X dot] (40) at (5, -3.5) {};
		\node [style=X dot] (41) at (-0.25, -3.5) {};
		\node [style=X dot] (42) at (6, -3.5) {};
		\node [style=none] (43) at (-7, -4.25) {};
		\node [style=none] (44) at (-5, -4.25) {};
		\node [style=none] (45) at (-7, -6.75) {};
		\node [style=none] (46) at (-5, -6.75) {};
		\node [style=none] (47) at (-6, -5.5) {CAT};
		\node [style=none] (48) at (-5, -4.5) {};
		\node [style=none] (49) at (-5, -6.5) {};
		\node [style=none] (50) at (-5, -5) {};
		\node [style=X dot] (51) at (6.75, -4.5) {};
		\node [style=none] (52) at (-4.25, -5) {};
		\node [style=none] (53) at (-4.25, -6.5) {};
		\node [style=none, rotate=90] (54) at (-4.5, -5.75) {$\ldots$};
		\node [style=Z dot] (55) at (7.75, -2.25) {};
		\node [style=X dot] (56) at (7.75, -4.5) {};
		\node [style=Z dot] (57) at (0.75, -2.25) {};
		\node [style=Z dot] (58) at (1.75, -2.25) {};
		\node [style=none] (59) at (1.75, -1.5) {};
		\node [style=none] (60) at (-2.5, -2.25) {};
		\node [style=none] (61) at (-0.75, -2.25) {};
		\node [style=none] (62) at (-1.75, -2.25) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (10.center) to (8);
		\draw (8) to (9.center);
		\draw (8) to (11);
		\draw (12) to (11);
		\draw (14.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (22.center) to (21);
		\draw (23.center) to (20);
		\draw (35) to (24.center);
		\draw (36) to (35);
		\draw (38.center) to (37);
		\draw (40) to (35);
		\draw (40) to (39);
		\draw (41) to (39);
		\draw (42) to (40);
		\draw (45.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (51) to (48.center);
		\draw (52.center) to (50.center);
		\draw (53.center) to (49.center);
		\draw (36) to (51);
		\draw (55) to (36);
		\draw (56) to (51);
		\draw (3.center) to (4.center);
		\draw (57) to (39);
		\draw (59.center) to (58);
		\draw (61.center) to (13.center);
		\draw (60.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-part-counter-example-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (11.75, 1.25) {};
		\node [style=none] (3) at (11.75, -1.25) {};
		\node [style=none] (4) at (2.5, -1.25) {};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (2.5, 0.25) {};
		\node [style=Z dot] (8) at (1.75, -0.25) {};
		\node [style=none] (9) at (2.5, -0.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=X dot] (11) at (1.75, -2) {};
		\node [style=X dot] (12) at (0.5, -2) {};
		\node [style=none] (13) at (3.75, -2) {};
		\node [style=none] (14) at (12.75, -1) {};
		\node [style=none] (15) at (11.75, -1) {};
		\node [style=none] (16) at (12.75, 1) {};
		\node [style=none] (17) at (11.75, 1) {};
		\node [style=none, rotate=90] (18) at (12.25, 0) {$\ldots$};
		\node [style=sLabel] (19) at (6, 0.5) {CAT-PART};
		\node [style=Z dot] (21) at (3, -2) {};
		\node [style=none] (22) at (3, -1.25) {};
		\node [style=none] (25) at (7.5, -2) {$\ldots$};
		\node [style=none] (26) at (5.25, -1.25) {};
		\node [style=none] (27) at (5.25, -0.25) {};
		\node [style=none] (28) at (6.75, -0.25) {};
		\node [style=none] (29) at (6.75, -1.25) {};
		\node [style=Z dot] (30) at (6, -0.75) {};
		\node [style=none] (32) at (6.75, -0.75) {};
		\node [style=none] (33) at (5.25, -0.75) {};
		\node [style=Z dot] (35) at (10, -2) {};
		\node [style=Z dot] (36) at (11.75, -2) {};
		\node [style=X dot] (39) at (6, -3) {};
		\node [style=X dot] (40) at (10, -3) {};
		\node [style=X dot] (41) at (5, -3) {};
		\node [style=X dot] (42) at (11, -3) {};
		\node [style=none] (48) at (0, -4) {};
		\node [style=X dot] (51) at (11.75, -4) {};
		\node [style=Z dot] (55) at (12.75, -2) {};
		\node [style=none] (56) at (12.75, -4) {};
		\node [style=none] (57) at (4.75, -2) {$\ldots$};
		\node [style=none] (58) at (15.75, -0.5) {};
		\node [style=none] (59) at (15.75, 1.25) {};
		\node [style=none] (60) at (26.75, 1.25) {};
		\node [style=none] (61) at (26.75, -1.25) {};
		\node [style=none] (62) at (18.25, -1.25) {};
		\node [style=none] (63) at (16.75, -0.5) {};
		\node [style=none] (64) at (16.75, 0.25) {};
		\node [style=none] (65) at (18.25, 0.25) {};
		\node [style=Z dot] (66) at (17.5, -0.25) {};
		\node [style=none] (67) at (18.25, -0.25) {};
		\node [style=none] (68) at (16.75, -0.25) {};
		\node [style=X dot] (69) at (17.5, -2) {};
		\node [style=X dot] (70) at (16.25, -2) {};
		\node [style=none] (71) at (19.5, -2) {};
		\node [style=none] (72) at (27.75, -1) {};
		\node [style=none] (73) at (26.75, -1) {};
		\node [style=none] (74) at (27.75, 1) {};
		\node [style=none] (75) at (26.75, 1) {};
		\node [style=none, rotate=90] (76) at (27.25, 0) {$\ldots$};
		\node [style=Z dot] (79) at (18.75, -2) {};
		\node [style=none] (80) at (18.75, -1.25) {};
		\node [style=none] (82) at (24, -2) {};
		\node [style=none] (83) at (23, -2) {$\ldots$};
		\node [style=none] (84) at (21, -1.25) {};
		\node [style=none] (85) at (21, -0.25) {};
		\node [style=none] (86) at (22.5, -0.25) {};
		\node [style=none] (87) at (22.5, -1.25) {};
		\node [style=Z dot] (88) at (21.75, -0.75) {};
		\node [style=none] (89) at (22.5, -0.75) {};
		\node [style=none] (90) at (21, -0.75) {};
		\node [style=Z dot] (92) at (25.75, -2) {};
		\node [style=Z dot] (93) at (24.75, -2) {};
		\node [style=X dot] (95) at (26.75, -2) {};
		\node [style=none] (104) at (15.75, -4) {};
		\node [style=X dot] (107) at (25.75, -4) {};
		\node [style=none] (113) at (20.5, -2) {$\ldots$};
		\node [style=X dot] (114) at (27.75, -2) {};
		\node [style=none] (115) at (26.75, -4) {};
		\node [style=none] (116) at (14.25, -1) {$\FaultEq$};
		\node [style=none] (117) at (24, -1.25) {};
		\node [style=none] (118) at (24, -0.25) {};
		\node [style=none] (119) at (25.5, -0.25) {};
		\node [style=none] (120) at (25.5, -1.25) {};
		\node [style=X dot] (121) at (24.75, -0.75) {};
		\node [style=none] (122) at (25.5, -0.75) {};
		\node [style=none] (123) at (24, -0.75) {};
		\node [style=none] (207) at (8.25, -2) {};
		\node [style=Z dot] (208) at (9, -2) {};
		\node [style=none] (209) at (8.25, -1.25) {};
		\node [style=none] (210) at (8.25, -0.25) {};
		\node [style=none] (211) at (9.75, -0.25) {};
		\node [style=none] (212) at (9.75, -1.25) {};
		\node [style=X dot] (213) at (9, -0.75) {};
		\node [style=none] (214) at (9.75, -0.75) {};
		\node [style=none] (215) at (8.25, -0.75) {};
		\node [style=sLabel] (216) at (21.75, 0.5) {CAT-PART};
		\node [style=none] (217) at (22.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (10.center) to (8);
		\draw (8) to (9.center);
		\draw (8) to (11);
		\draw (12) to (11);
		\draw (13.center) to (11);
		\draw (14.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (22.center) to (21);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (4.center);
		\draw (36) to (35);
		\draw (30) to (39);
		\draw (40) to (35);
		\draw (40) to (39);
		\draw (41) to (39);
		\draw (42) to (40);
		\draw (51) to (48.center);
		\draw (36) to (51);
		\draw (55) to (36);
		\draw (56.center) to (51);
		\draw (32.center) to (33.center);
		\draw (60.center) to (61.center);
		\draw (65.center) to (64.center);
		\draw (62.center) to (65.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (68.center) to (66);
		\draw (66) to (67.center);
		\draw (66) to (69);
		\draw (70) to (69);
		\draw (71.center) to (69);
		\draw (72.center) to (73.center);
		\draw (75.center) to (74.center);
		\draw (80.center) to (79);
		\draw (87.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (62.center);
		\draw (107) to (104.center);
		\draw (92) to (107);
		\draw (89.center) to (90.center);
		\draw (95) to (82.center);
		\draw (114) to (95);
		\draw (115.center) to (107);
		\draw (120.center) to (119.center);
		\draw (119.center) to (118.center);
		\draw (118.center) to (117.center);
		\draw (122.center) to (123.center);
		\draw (121) to (93);
		\draw (61.center) to (120.center);
		\draw (117.center) to (87.center);
		\draw (212.center) to (211.center);
		\draw (211.center) to (210.center);
		\draw (210.center) to (209.center);
		\draw (214.center) to (215.center);
		\draw (213) to (208);
		\draw (207.center) to (35);
		\draw (29.center) to (209.center);
		\draw (212.center) to (3.center);
		\draw [in=-90, out=-180, looseness=1.25] (217.center) to (88);
		\draw [in=105, out=0, looseness=0.50] (217.center) to (95);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat_state_base.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z bold phase dot] (0) at (0, 4) {9};
		\node [style=Z bold phase dot] (1) at (2.25, 2.5) {8};
		\node [style=Z bold phase dot] (2) at (-2.25, 2.5) {3};
		\node [style=Z bold phase dot] (3) at (4, 0) {1};
		\node [style=Z bold phase dot] (4) at (-4, 0) {11};
		\node [style=Z bold phase dot] (5) at (2.25, -2.5) {7};
		\node [style=Z bold phase dot] (6) at (-2.25, -2.5) {10};
		\node [style=Z bold phase dot] (7) at (0, -4) {2};
		\node [style=Z bold phase dot] (8) at (0, 0) {0};
		\node [style=Z bold phase dot] (9) at (-1.25, 1) {4};
		\node [style=Z bold phase dot] (10) at (1.75, 0.25) {5};
		\node [style=Z bold phase dot] (11) at (-0.25, -1.75) {6};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue edge] (0) to (1);
		\draw [style=blue edge] (0) to (2);
		\draw [style=dashed-line] (2) to (4);
		\draw [style=dashed-line] (1) to (3);
		\draw [style=blue edge] (4) to (6);
		\draw [style=blue edge] (6) to (7);
		\draw [style=blue edge] (3) to (5);
		\draw [style=dashed-line] (7) to (5);
		\draw [style=blue edge] (9) to (2);
		\draw [style=blue edge] (9) to (8);
		\draw [style=blue edge] (8) to (11);
		\draw [style=blue edge] (8) to (10);
		\draw [style=blue edge] (10) to (3);
		\draw [style=blue edge] (11) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-faults.tex <==
% Circuit-level fault examples. Local styles keep these distinct from ZX spiders.
\begingroup
\color{black}
\tikzset{every picture/.style={}}
\begin{subfigure}[t]{0.32\textwidth}
  \centering
  \begin{tikzpicture}[x=1cm,y=1cm,baseline=(current bounding box.north),
    fault/.style={draw=red!75!black,fill=white,text=red!75!black,
      minimum size=5mm,inner sep=1pt},font=\small]
    \draw (0,0) -- (3.5,0);
    \draw (0,-0.85) -- (3.5,-0.85);
    \draw (1,0) -- (1,-0.85);
    \fill (1,0) circle (2pt);
    \draw[fill=white] (1,-0.85) circle (0.12);
    \draw (0.88,-0.85) -- (1.12,-0.85);
    \draw (1,-0.97) -- (1,-0.73);
    \node[fault] at (2.3,0) {$P$};
    \node[fault] at (2.3,-0.85) {$Q$};
    \draw[red!75!black,dashed,rounded corners=3pt]
      (0.65,0.4) rectangle (2.7,-1.25);
    \node[text=red!75!black] at (1.75,-1.65) {one gate fault};
  \end{tikzpicture}
  \caption{One faulty operation.}\label{fig:circuit-gate-fault}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.65\textwidth}
  \centering
  \begin{tikzpicture}[x=1cm,y=1cm,baseline=(current bounding box.north),
    fault/.style={draw=red!75!black,fill=white,text=red!75!black,
      minimum size=5mm,inner sep=1pt},font=\small]
    \path[use as bounding box] (0,0.4) rectangle (8.3,-1.85);
    \draw (0,0) -- (3.3,0);
    \draw (0,-0.85) -- (3.3,-0.85);
    \node[fault] at (0.8,0) {$X$};
    \draw (2.2,0) -- (2.2,-0.85);
    \fill (2.2,0) circle (2pt);
    \draw[fill=white] (2.2,-0.85) circle (0.12);
    \draw (2.08,-0.85) -- (2.32,-0.85);
    \draw (2.2,-0.97) -- (2.2,-0.73);
    \node at (4.05,-0.425) {$=$};
    \draw (4.8,0) -- (8.1,0);
    \draw (4.8,-0.85) -- (8.1,-0.85);
    \draw (5.6,0) -- (5.6,-0.85);
    \fill (5.6,0) circle (2pt);
    \draw[fill=white] (5.6,-0.85) circle (0.12);
    \draw (5.48,-0.85) -- (5.72,-0.85);
    \draw (5.6,-0.97) -- (5.6,-0.73);
    \node[fault] at (7,0) {$X$};
    \node[fault] at (7,-0.85) {$X$};
    \node at (1.65,-1.65) {one inserted $X$};
    \node at (6.45,-1.65) {two-qubit output error};
  \end{tikzpicture}
  \caption{Propagation through a CNOT.}\label{fig:circuit-fault-propagation}
\end{subfigure}
\endgroup


==> figures/circuit-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.75) {};
		\node [style=none] (1) at (-5.5, 0.75) {};
		\node [style=none] (2) at (-4.5, -0.75) {};
		\node [style=none] (3) at (-5.5, -0.75) {};
		\node [style=none] (4) at (-5, 0.25) {$\vdots$};
		\node [style=none] (5) at (-4.5, 1.25) {};
		\node [style=none] (6) at (-3.5, 1.25) {};
		\node [style=none] (7) at (-4.5, -1.25) {};
		\node [style=none] (8) at (-3.5, -1.25) {};
		\node [style=none] (9) at (-4, 0) {$C$};
		\node [style=none] (10) at (-2.75, 0.75) {};
		\node [style=none] (11) at (-3.5, 0.75) {};
		\node [style=none] (12) at (-2.75, -0.75) {};
		\node [style=none] (13) at (-3.5, -0.75) {};
		\node [style=none] (14) at (-3, 0.25) {$\vdots$};
		\node [style=none] (15) at (-2.25, 0.75) {};
		\node [style=none] (16) at (-2.25, -0.75) {};
		\node [style=none] (17) at (-6, -0.75) {};
		\node [style=none] (18) at (-6, 0.75) {};
		\node [style=none] (19) at (-6.5, 0) {$n$};
		\node [style=none] (20) at (-1.75, 0) {$m$};
		\node [style=none] (21) at (-0.25, 0) {$\longrightarrow$};
		\node [style=none] (22) at (5.5, 0) {};
		\node [style=none] (23) at (4.5, 0) {};
		\node [style=none] (24) at (5.5, -1.5) {};
		\node [style=none] (25) at (4.5, -1.5) {};
		\node [style=none] (26) at (5, -0.5) {$\vdots$};
		\node [style=none] (27) at (5.5, 0.5) {};
		\node [style=none] (28) at (6.5, 0.5) {};
		\node [style=none] (29) at (5.5, -2) {};
		\node [style=none] (30) at (6.5, -2) {};
		\node [style=none] (31) at (6, -0.75) {$C$};
		\node [style=none] (32) at (7.25, 0) {};
		\node [style=none] (33) at (6.5, 0) {};
		\node [style=none] (34) at (7.25, -1.5) {};
		\node [style=none] (35) at (6.5, -1.5) {};
		\node [style=none] (36) at (7, -0.5) {$\vdots$};
		\node [style=none] (37) at (7.75, 0) {};
		\node [style=none] (38) at (7.75, -1.5) {};
		\node [style=none] (39) at (7.75, 2.25) {};
		\node [style=none] (40) at (7.75, 0.75) {};
		\node [style=none] (41) at (8.25, 1.25) {$n$};
		\node [style=none] (42) at (8.25, -0.75) {$m$};
		\node [style=none] (43) at (4.5, 2.25) {};
		\node [style=none] (44) at (4.5, 0.75) {};
		\node [style=none] (46) at (7.25, 2.25) {};
		\node [style=none] (47) at (7.25, 0.75) {};
		\node [style=none] (48) at (7, 1.75) {$\vdots$};
		\node [style=none] (49) at (2, 0) {$\ket{C}=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw [style=braceedge] (15.center) to (16.center);
		\draw [style=braceedge] (17.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw [style=braceedge] (37.center) to (38.center);
		\draw [style=braceedge] (39.center) to (40.center);
		\draw [bend left=60, looseness=1.25] (23.center) to (43.center);
		\draw [bend left=60, looseness=1.25] (25.center) to (44.center);
		\draw (43.center) to (46.center);
		\draw (44.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-zx-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:\scriptsize$\ket{0}$}] (0) at (-14.75, 0.5) {};
		\node [style=none] (1) at (-12.5, 0.5) {$\longleftrightarrow$};
		\node [style=X dot] (2) at (-11, 0.5) {};
		\node [style=none] (3) at (-10, 0.5) {};
		\node [style=none, label={left:\scriptsize$\ket{+}$}] (4) at (-14.75, -0.75) {};
		\node [style=none] (5) at (-12.5, -0.75) {$\longleftrightarrow$};
		\node [style=Z dot] (6) at (-11, -0.75) {};
		\node [style=none] (7) at (-10, -0.75) {};
		\node [style=none] (8) at (-8.5, -0.75) {};
		\node [style=none] (9) at (-5.75, -0.75) {$\longleftrightarrow$};
		\node [style=Z phase dot] (10) at (-3.25, -0.75) {$k\pi$};
		\node [style=none] (11) at (-4.25, -0.75) {};
		\node [style=none] (12) at (-8.5, 0.5) {};
		\node [style=none] (13) at (-5.75, 0.5) {$\longleftrightarrow$};
		\node [style=X phase dot] (14) at (-3.25, 0.5) {$k\pi$};
		\node [style=none] (15) at (-4.25, 0.5) {};
		\node [style=none] (16) at (7.5, 0.5) {};
		\node [style=black dot] (17) at (6.75, 0.5) {};
		\node [style=none] (18) at (6, 0.5) {};
		\node [style=none] (19) at (6, -0.5) {};
		\node [style=none] (20) at (7.5, -0.5) {};
		\node [style=none] (21) at (12, 0.5) {};
		\node [style=Z dot] (22) at (11.25, 0.5) {};
		\node [style=none] (23) at (10.5, 0.5) {};
		\node [style=none] (24) at (10.5, -0.5) {};
		\node [style=none] (25) at (12, -0.5) {};
		\node [style=none] (26) at (9, 0) {$\longleftrightarrow$};
		\node [style=X dot] (27) at (11.25, -0.5) {};
		\node [style=not] (28) at (6.75, -0.5) {};
		\node [style=meter] (29) at (-7.5, 0.5) {};
		\node [style=sLabel] (30) at (-7.625, 0.625) {\tiny $Z$};
		\node [style=meter] (31) at (-7.375, -0.75) {};
		\node [style=sLabel] (32) at (-7.5, -0.625) {\tiny $X$};
		\node [style=none] (33) at (-1.25, -0.75) {};
		\node [style=none] (34) at (1.5, -0.75) {$\longleftrightarrow$};
		\node [style=Z phase dot] (35) at (3.5, -0.75) {$\pi$};
		\node [style=none] (36) at (2.75, -0.75) {};
		\node [style=box] (37) at (-0.5, -0.75) {};
		\node [style=sLabel] (38) at (-0.5, -0.75) {\tiny $Z$};
		\node [style=none] (39) at (4.25, -0.75) {};
		\node [style=none] (40) at (0.25, -0.75) {};
		\node [style=none] (41) at (-1.25, 0.5) {};
		\node [style=none] (42) at (1.5, 0.5) {$\longleftrightarrow$};
		\node [style=X phase dot] (43) at (3.5, 0.5) {$\pi$};
		\node [style=none] (44) at (2.75, 0.5) {};
		\node [style=box] (45) at (-0.5, 0.5) {};
		\node [style=sLabel] (46) at (-0.5, 0.5) {\tiny $X$};
		\node [style=none] (47) at (4.25, 0.5) {};
		\node [style=none] (48) at (0.25, 0.5) {};
		\node [style=none] (49) at (-13.75, 0.5) {};
		\node [style=none] (50) at (-13.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (7.center) to (6);
		\draw (11.center) to (10);
		\draw (15.center) to (14);
		\draw (17) to (18.center);
		\draw (16.center) to (17);
		\draw (22) to (23.center);
		\draw (21.center) to (22);
		\draw (19.center) to (28);
		\draw (28) to (20.center);
		\draw (28) to (17);
		\draw (24.center) to (27);
		\draw (27) to (25.center);
		\draw (27) to (22);
		\draw (29) to (12.center);
		\draw (31) to (8.center);
		\draw (36.center) to (35);
		\draw (37) to (33.center);
		\draw (37) to (40.center);
		\draw (35) to (39.center);
		\draw (44.center) to (43);
		\draw (45) to (41.center);
		\draw (45) to (48.center);
		\draw (43) to (47.center);
		\draw (49.center) to (0.center);
		\draw (50.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot, fill=none] (3) at (0, -0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=black dot] (6) at (0, 0.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (0, -0.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw (5.center) to (6);
		\draw (9.center) to (8.center);
		\draw (10.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-fault-locations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.75) {};
		\node [style=black dot] (1) at (-4.75, 0.75) {};
		\node [style=none] (2) at (-5.5, 0.75) {};
		\node [style=none] (3) at (-5.5, -0.75) {};
		\node [style=none] (4) at (-4, -0.75) {};
		\node [style=none] (5) at (5, 1) {};
		\node [style=Z dot] (6) at (3.25, 1) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=none] (9) at (5, -1) {};
		\node [style=none] (10) at (0, 0) {$D^G=$};
		\node [style=X dot] (11) at (3.25, -1) {};
		\node [style=not] (12) at (-4.75, -0.75) {};
		\node [style=none] (13) at (-4, 1.25) {};
		\node [style=none] (14) at (-4, -1.25) {};
		\node [style=none] (15) at (-3, 1.25) {};
		\node [style=none] (16) at (-3, -1.25) {};
		\node [style=none] (17) at (-3.5, 0) {$\epsilon_1$};
		\node [style=none] (18) at (-2.25, 0.75) {};
		\node [style=none] (19) at (-3, 0.75) {};
		\node [style=none] (20) at (-3, -0.75) {};
		\node [style=none] (21) at (-2.25, -0.75) {};
		\node [style=none] (22) at (-7, 0) {$C^F=$};
		\node [style=box] (23) at (2.25, 1) {$\epsilon_2$};
		\node [style=box] (24) at (2.25, -1) {$\epsilon_3$};
		\node [style=box] (25) at (3.25, 0) {$\epsilon_4$};
		\node [style=box] (26) at (4.25, 1) {$\epsilon_5$};
		\node [style=box] (27) at (4.25, -1) {$\epsilon_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (0.center) to (1);
		\draw (6) to (7.center);
		\draw (5.center) to (6);
		\draw (3.center) to (12);
		\draw (12) to (4.center);
		\draw (12) to (1);
		\draw (8.center) to (11);
		\draw (11) to (9.center);
		\draw (11) to (6);
		\draw (13.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-zx-pauli-propagation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 2.25) {};
		\node [style=Z dot] (1) at (-7.25, 2.25) {};
		\node [style=none] (2) at (-6.25, 2.25) {};
		\node [style=none] (3) at (-8.75, 0.75) {};
		\node [style=X dot] (4) at (-7.25, 0.75) {};
		\node [style=none] (5) at (-6.25, 0.75) {};
		\node [style=X dot] (6) at (-8, 2.25) {$\pi$};
		\node [style=none] (7) at (-5.875, 1.5) {$=$};
		\node [style=none] (8) at (-5.5, 2.25) {};
		\node [style=Z dot] (9) at (-4.5, 2.25) {};
		\node [style=none] (10) at (-3, 2.25) {};
		\node [style=none] (11) at (-5.5, 0.75) {};
		\node [style=X dot] (12) at (-4.5, 0.75) {};
		\node [style=none] (13) at (-3, 0.75) {};
		\node [style=X dot] (14) at (-3.75, 2.25) {$\pi$};
		\node [style=X dot] (15) at (-3.75, 0.75) {$\pi$};
		\node [style=none] (16) at (-1.75, 2.25) {};
		\node [style=Z dot] (17) at (-0.25, 2.25) {};
		\node [style=none] (18) at (0.75, 2.25) {};
		\node [style=none] (19) at (-1.75, 0.75) {};
		\node [style=X dot] (20) at (-0.25, 0.75) {};
		\node [style=none] (21) at (0.75, 0.75) {};
		\node [style=X dot] (22) at (-1, 0.75) {$\pi$};
		\node [style=none] (23) at (1.125, 1.5) {$=$};
		\node [style=none] (24) at (1.5, 2.25) {};
		\node [style=Z dot] (25) at (2.5, 2.25) {};
		\node [style=none] (26) at (4, 2.25) {};
		\node [style=none] (27) at (1.5, 0.75) {};
		\node [style=X dot] (28) at (2.5, 0.75) {};
		\node [style=none] (29) at (4, 0.75) {};
		\node [style=X dot] (30) at (3.25, 0.75) {$\pi$};
		\node [style=none] (31) at (5.25, 2.25) {};
		\node [style=Z dot] (32) at (6.25, 2.25) {};
		\node [style=none] (33) at (7.25, 2.25) {};
		\node [style=none] (34) at (5.25, 0.75) {};
		\node [style=X dot] (35) at (6.25, 0.75) {};
		\node [style=none] (36) at (7.25, 0.75) {};
		\node [style=X dot] (37) at (6.25, 1.5) {$\pi$};
		\node [style=none] (38) at (7.625, 1.5) {$=$};
		\node [style=none] (39) at (8, 2.25) {};
		\node [style=Z dot] (40) at (9, 2.25) {};
		\node [style=none] (41) at (10.5, 2.25) {};
		\node [style=none] (42) at (8, 0.75) {};
		\node [style=X dot] (43) at (9, 0.75) {};
		\node [style=none] (44) at (10.5, 0.75) {};
		\node [style=X dot] (45) at (9.75, 0.75) {$\pi$};
		\node [style=none] (46) at (-8.75, -0.75) {};
		\node [style=Z dot] (47) at (-7.25, -0.75) {};
		\node [style=none] (48) at (-6.25, -0.75) {};
		\node [style=none] (49) at (-8.75, -2.25) {};
		\node [style=X dot] (50) at (-7.25, -2.25) {};
		\node [style=none] (51) at (-6.25, -2.25) {};
		\node [style=Z dot] (52) at (-8, -0.75) {$\pi$};
		\node [style=none] (53) at (-5.875, -1.5) {$=$};
		\node [style=none] (54) at (-5.5, -0.75) {};
		\node [style=Z dot] (55) at (-4.5, -0.75) {};
		\node [style=none] (56) at (-3, -0.75) {};
		\node [style=none] (57) at (-5.5, -2.25) {};
		\node [style=X dot] (58) at (-4.5, -2.25) {};
		\node [style=none] (59) at (-3, -2.25) {};
		\node [style=Z dot] (60) at (-3.75, -0.75) {$\pi$};
		\node [style=none] (61) at (-1.75, -0.75) {};
		\node [style=Z dot] (62) at (-0.25, -0.75) {};
		\node [style=none] (63) at (0.75, -0.75) {};
		\node [style=none] (64) at (-1.75, -2.25) {};
		\node [style=X dot] (65) at (-0.25, -2.25) {};
		\node [style=none] (66) at (0.75, -2.25) {};
		\node [style=Z dot] (67) at (-1, -2.25) {$\pi$};
		\node [style=none] (68) at (1.125, -1.5) {$=$};
		\node [style=none] (69) at (1.5, -0.75) {};
		\node [style=Z dot] (70) at (2.5, -0.75) {};
		\node [style=none] (71) at (4, -0.75) {};
		\node [style=none] (72) at (1.5, -2.25) {};
		\node [style=X dot] (73) at (2.5, -2.25) {};
		\node [style=none] (74) at (4, -2.25) {};
		\node [style=Z dot] (75) at (3.25, -0.75) {$\pi$};
		\node [style=Z dot] (76) at (3.25, -2.25) {$\pi$};
		\node [style=none] (77) at (5.25, -0.75) {};
		\node [style=Z dot] (78) at (6.25, -0.75) {};
		\node [style=none] (79) at (7.25, -0.75) {};
		\node [style=none] (80) at (5.25, -2.25) {};
		\node [style=X dot] (81) at (6.25, -2.25) {};
		\node [style=none] (82) at (7.25, -2.25) {};
		\node [style=Z dot] (83) at (6.25, -1.5) {$\pi$};
		\node [style=none] (84) at (7.625, -1.5) {$=$};
		\node [style=none] (85) at (8, -0.75) {};
		\node [style=Z dot] (86) at (9, -0.75) {};
		\node [style=none] (87) at (10.5, -0.75) {};
		\node [style=none] (88) at (8, -2.25) {};
		\node [style=X dot] (89) at (9, -2.25) {};
		\node [style=none] (90) at (10.5, -2.25) {};
		\node [style=Z dot] (91) at (9.75, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw (6) to (1);
		\draw (1) to (2.center);
		\draw (3.center) to (4);
		\draw (4) to (5.center);
		\draw (1) to (4);
		\draw (8.center) to (9);
		\draw (9) to (14);
		\draw (14) to (10.center);
		\draw (11.center) to (12);
		\draw (12) to (15);
		\draw (15) to (13.center);
		\draw (9) to (12);
		\draw (16.center) to (17);
		\draw (17) to (18.center);
		\draw (19.center) to (22);
		\draw (22) to (20);
		\draw (20) to (21.center);
		\draw (17) to (20);
		\draw (24.center) to (25);
		\draw (25) to (26.center);
		\draw (27.center) to (28);
		\draw (28) to (30);
		\draw (30) to (29.center);
		\draw (25) to (28);
		\draw (31.center) to (32);
		\draw (32) to (33.center);
		\draw (34.center) to (35);
		\draw (35) to (36.center);
		\draw (32) to (37);
		\draw (37) to (35);
		\draw (39.center) to (40);
		\draw (40) to (41.center);
		\draw (42.center) to (43);
		\draw (43) to (45);
		\draw (45) to (44.center);
		\draw (40) to (43);
		\draw (46.center) to (52);
		\draw (52) to (47);
		\draw (47) to (48.center);
		\draw (49.center) to (50);
		\draw (50) to (51.center);
		\draw (47) to (50);
		\draw (54.center) to (55);
		\draw (55) to (60);
		\draw (60) to (56.center);
		\draw (57.center) to (58);
		\draw (58) to (59.center);
		\draw (55) to (58);
		\draw (61.center) to (62);
		\draw (62) to (63.center);
		\draw (64.center) to (67);
		\draw (67) to (65);
		\draw (65) to (66.center);
		\draw (62) to (65);
		\draw (69.center) to (70);
		\draw (70) to (75);
		\draw (75) to (71.center);
		\draw (72.center) to (73);
		\draw (73) to (76);
		\draw (76) to (74.center);
		\draw (70) to (73);
		\draw (77.center) to (78);
		\draw (78) to (79.center);
		\draw (80.center) to (81);
		\draw (81) to (82.center);
		\draw (78) to (83);
		\draw (83) to (81);
		\draw (85.center) to (86);
		\draw (86) to (91);
		\draw (91) to (87.center);
		\draw (88.center) to (89);
		\draw (89) to (90.center);
		\draw (86) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=Z dot] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=X dot] (6) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (1.center) to (2);
		\draw (5.center) to (4.center);
		\draw (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colour-change-int-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5, 1) {};
		\node [style=X dot] (1) at (-5, -1) {};
		\node [style=none] (2) at (-4, 2.25) {};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-5.25, 2.5) {};
		\node [style=none] (5) at (-6.25, 1.5) {};
		\node [style=none] (6) at (-3.5, 2) {$\ddots$};
		\node [style=none, rotate=90] (7) at (-6, 2) {$\ddots$};
		\node [style=none] (8) at (-7, -1.25) {};
		\node [style=none] (9) at (-6, -2.25) {};
		\node [style=none] (10) at (-3.25, -1.25) {};
		\node [style=none] (11) at (-4.25, -2.25) {};
		\node [style=none] (12) at (-6.5, -1.5) {$\ddots$};
		\node [style=none, rotate=90] (13) at (-4, -1.75) {$\ddots$};
		\node [style=none] (14) at (-3.75, 2.5) {};
		\node [style=none] (15) at (-2.75, 1.5) {};
		\node [style=none] (16) at (-2.75, 2.5) {$n_2$};
		\node [style=none] (17) at (-6.5, 1.75) {};
		\node [style=none] (18) at (-5.5, 2.75) {};
		\node [style=none] (19) at (-6.75, 2.5) {$n_1$};
		\node [style=none] (20) at (-3, -1.5) {};
		\node [style=none] (21) at (-4, -2.5) {};
		\node [style=none] (22) at (-2.75, -2.5) {$m_2$};
		\node [style=none] (23) at (-6.25, -2.5) {};
		\node [style=none] (24) at (-7.25, -1.5) {};
		\node [style=none] (25) at (-7.25, -2.5) {$m_1$};
		\node [style=none] (26) at (0, 0) {and};
		\node [style=Z dot] (27) at (7.5, 1) {};
		\node [style=X dot] (28) at (7.5, -1) {};
		\node [style=none] (29) at (8.5, 2.25) {};
		\node [style=none] (30) at (9.5, 1.25) {};
		\node [style=none] (31) at (7.25, 2.5) {};
		\node [style=none] (32) at (6.25, 1.5) {};
		\node [style=none] (33) at (9, 2) {$\ddots$};
		\node [style=none, rotate=90] (34) at (6.5, 2) {$\ddots$};
		\node [style=none] (35) at (5.5, -1.25) {};
		\node [style=none] (36) at (6.5, -2.25) {};
		\node [style=none] (37) at (9.25, -1.25) {};
		\node [style=none] (38) at (8.25, -2.25) {};
		\node [style=none] (39) at (6, -1.5) {$\ddots$};
		\node [style=none, rotate=90] (40) at (8.5, -1.75) {$\ddots$};
		\node [style=none] (41) at (8.75, 2.5) {};
		\node [style=none] (42) at (9.75, 1.5) {};
		\node [style=none] (43) at (9.75, 2.5) {$n_2$};
		\node [style=none] (44) at (6, 1.75) {};
		\node [style=none] (45) at (7, 2.75) {};
		\node [style=none] (46) at (6, 2.5) {$n_1$};
		\node [style=none] (47) at (9.5, -1.5) {};
		\node [style=none] (48) at (8.5, -2.5) {};
		\node [style=none] (49) at (9.75, -2.5) {$m_2$};
		\node [style=none] (50) at (6.25, -2.5) {};
		\node [style=none] (51) at (5.25, -1.5) {};
		\node [style=none] (52) at (5.25, -2.5) {$m_1$};
		\node [style=none] (53) at (-8.75, 0) {$\mathcal{C}_1=$};
		\node [style=none] (54) at (4, 0) {$\mathcal{C}_2=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0) to (1);
		\draw [style=fault-free] (0) to (2.center);
		\draw [style=fault-free] (0) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw [style=fault-free] (1) to (10.center);
		\draw [style=fault-free] (1) to (11.center);
		\draw (8.center) to (1);
		\draw (1) to (9.center);
		\draw [style=braceedge] (14.center) to (15.center);
		\draw [style=braceedge] (17.center) to (18.center);
		\draw [style=braceedge] (20.center) to (21.center);
		\draw [style=braceedge] (23.center) to (24.center);
		\draw (27) to (28);
		\draw [style=fault-free] (27) to (29.center);
		\draw [style=fault-free] (27) to (30.center);
		\draw (27) to (31.center);
		\draw (27) to (32.center);
		\draw [style=fault-free] (28) to (37.center);
		\draw [style=fault-free] (28) to (38.center);
		\draw (35.center) to (28);
		\draw (28) to (36.center);
		\draw [style=braceedge] (41.center) to (42.center);
		\draw [style=braceedge] (44.center) to (45.center);
		\draw [style=braceedge] (47.center) to (48.center);
		\draw [style=braceedge] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colour-change-int-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (54) at (-12.25, 0) {$\pi$};
		\node [style=X dot] (137) at (-11.25, 0) {};
		\node [style=none] (138) at (-10.75, 1.25) {};
		\node [style=none] (139) at (-10, 0.5) {};
		\node [style=none] (140) at (-10, -0.5) {};
		\node [style=none] (141) at (-10.75, -1.25) {};
		\node [style=none, rotate=-40] (142) at (-10.5, 0.75) {$\ldots$};
		\node [style=none, rotate=40] (143) at (-10.5, -0.75) {$\ldots$};
		\node [style=Z dot] (144) at (-13.25, 0) {};
		\node [style=none] (145) at (-13.75, 1.25) {};
		\node [style=none] (146) at (-14.5, 0.5) {};
		\node [style=none] (147) at (-14.5, -0.5) {};
		\node [style=none] (148) at (-13.75, -1.25) {};
		\node [style=none, rotate=-40] (149) at (-14, -0.75) {$\ldots$};
		\node [style=none, rotate=40] (150) at (-14, 0.75) {$\ldots$};
		\node [style=none] (151) at (-8.5, 0) {$=$};
		\node [style=X dot] (152) at (-3.75, 0) {};
		\node [style=none] (153) at (-3, 2.25) {};
		\node [style=none] (154) at (-2.5, 0.5) {};
		\node [style=none] (155) at (-2.5, -0.5) {};
		\node [style=none] (156) at (-3.25, -1.25) {};
		\node [style=none, rotate=-40] (157) at (-3, 0.75) {$\ldots$};
		\node [style=none, rotate=40] (158) at (-3, -0.75) {$\ldots$};
		\node [style=Z dot] (159) at (-5.75, 0) {};
		\node [style=none] (160) at (-6.25, 1.25) {};
		\node [style=none] (161) at (-7, 0.5) {};
		\node [style=none] (162) at (-7, -0.5) {};
		\node [style=none] (163) at (-6.25, -1.25) {};
		\node [style=none, rotate=-40] (164) at (-6.5, -0.75) {$\ldots$};
		\node [style=none, rotate=40] (165) at (-6.5, 0.75) {$\ldots$};
		\node [style=Z phase dot] (166) at (4.25, 0) {$\pi$};
		\node [style=X dot] (167) at (5.25, 0) {};
		\node [style=none] (168) at (5.75, 1.25) {};
		\node [style=none] (169) at (6.5, 0.5) {};
		\node [style=none] (170) at (6.5, -0.5) {};
		\node [style=none] (171) at (5.75, -1.25) {};
		\node [style=none, rotate=-40] (172) at (6, 0.75) {$\ldots$};
		\node [style=none, rotate=40] (173) at (6, -0.75) {$\ldots$};
		\node [style=Z dot] (174) at (3.25, 0) {};
		\node [style=none] (175) at (2.75, 1.25) {};
		\node [style=none] (176) at (2, 0.5) {};
		\node [style=none] (177) at (2, -0.5) {};
		\node [style=none] (178) at (2.75, -1.25) {};
		\node [style=none, rotate=-40] (179) at (2.5, -0.75) {$\ldots$};
		\node [style=none, rotate=40] (180) at (2.5, 0.75) {$\ldots$};
		\node [style=none] (181) at (8, 0) {$=$};
		\node [style=X dot] (182) at (12.75, 0) {};
		\node [style=none] (183) at (13.25, 1.25) {};
		\node [style=none] (184) at (14, 0.5) {};
		\node [style=none] (185) at (14, -0.5) {};
		\node [style=none] (186) at (13.25, -1.25) {};
		\node [style=none, rotate=-40] (187) at (13.5, 0.75) {$\ldots$};
		\node [style=none, rotate=40] (188) at (13.5, -0.75) {$\ldots$};
		\node [style=Z dot] (189) at (10.75, 0) {};
		\node [style=none] (190) at (10, 2.25) {};
		\node [style=none] (191) at (9, 0.75) {};
		\node [style=none] (192) at (9.5, -0.5) {};
		\node [style=none] (193) at (10.25, -1.25) {};
		\node [style=none, rotate=-40] (194) at (10, -0.75) {$\ldots$};
		\node [style=none, rotate=40] (195) at (10, 0.75) {$\ldots$};
		\node [style=Z phase dot] (196) at (10.25, 1.5) {$\pi$};
		\node [style=X phase dot] (197) at (-3.25, 1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (138.center) to (137);
		\draw (137) to (139.center);
		\draw [style=fault-free] (140.center) to (137);
		\draw [style=fault-free] (137) to (141.center);
		\draw (145.center) to (144);
		\draw (144) to (146.center);
		\draw [style=fault-free] (147.center) to (144);
		\draw [style=fault-free] (144) to (148.center);
		\draw (144) to (137);
		\draw (153.center) to (152);
		\draw (152) to (154.center);
		\draw [style=fault-free] (155.center) to (152);
		\draw [style=fault-free] (152) to (156.center);
		\draw (160.center) to (159);
		\draw (159) to (161.center);
		\draw [style=fault-free] (162.center) to (159);
		\draw [style=fault-free] (159) to (163.center);
		\draw (159) to (152);
		\draw (168.center) to (167);
		\draw (167) to (169.center);
		\draw [style=fault-free] (170.center) to (167);
		\draw [style=fault-free] (167) to (171.center);
		\draw (175.center) to (174);
		\draw (174) to (176.center);
		\draw [style=fault-free] (177.center) to (174);
		\draw [style=fault-free] (174) to (178.center);
		\draw (174) to (167);
		\draw (183.center) to (182);
		\draw (182) to (184.center);
		\draw [style=fault-free] (185.center) to (182);
		\draw [style=fault-free] (182) to (186.center);
		\draw (190.center) to (189);
		\draw (189) to (191.center);
		\draw [style=fault-free] (192.center) to (189);
		\draw [style=fault-free] (189) to (193.center);
		\draw (189) to (182);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decompose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {$\FaultEq$};
		\node [style=X dot] (1) at (-5.75, 2.5) {};
		\node [style=X dot] (2) at (-5.75, 1.5) {};
		\node [style=X dot] (3) at (-5.75, 0.5) {};
		\node [style=Z dot] (4) at (-5.75, -1.5) {};
		\node [style=Z dot] (5) at (-5.75, -2.5) {};
		\node [style=none] (6) at (-4.75, 2.5) {};
		\node [style=none] (7) at (-4.75, 1.5) {};
		\node [style=none] (8) at (-4.75, 0.5) {};
		\node [style=none] (9) at (-4.75, -0.5) {};
		\node [style=none] (10) at (-4.75, -1.5) {};
		\node [style=none] (11) at (-4.75, -2.5) {};
		\node [style=X dot] (12) at (-5.75, -0.5) {};
		\node [style=X dot] (13) at (2.75, 4) {};
		\node [style=X dot] (14) at (2.75, 3) {};
		\node [style=X dot] (15) at (2.75, 2) {};
		\node [style=none] (18) at (4.25, 4) {};
		\node [style=none] (19) at (4.25, 3) {};
		\node [style=none] (20) at (4.25, 2) {};
		\node [style=none] (21) at (4.25, 1) {};
		\node [style=none] (22) at (4.25, -1.25) {};
		\node [style=none] (23) at (4.25, -3.25) {};
		\node [style=X dot] (24) at (2.75, 1) {};
		\node [style=Z dot] (25) at (1.25, -0.5) {};
		\node [style=Z dot] (26) at (2, 0) {};
		\node [style=Z dot] (27) at (1.5, -1.25) {};
		\node [style=Z dot] (28) at (2.75, -0.5) {};
		\node [style=Z dot] (29) at (2.5, -1.25) {};
		\node [style=Z dot] (30) at (1.25, -2.5) {};
		\node [style=Z dot] (31) at (2, -2) {};
		\node [style=Z dot] (32) at (1.5, -3.25) {};
		\node [style=Z dot] (33) at (2.75, -2.5) {};
		\node [style=Z dot] (34) at (2.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (5);
		\draw (10.center) to (4);
		\draw [bend right=60] (1) to (4);
		\draw [bend right=45, looseness=1.25] (2) to (4);
		\draw [bend right=45] (3) to (4);
		\draw (12) to (4);
		\draw [bend right=75, looseness=1.25] (1) to (5);
		\draw [bend right=60, looseness=1.25] (2) to (5);
		\draw [bend right=45, looseness=1.50] (3) to (5);
		\draw [bend left=60, looseness=1.25] (5) to (12);
		\draw (6.center) to (1);
		\draw (7.center) to (2);
		\draw (9.center) to (12);
		\draw (8.center) to (3);
		\draw (18.center) to (13);
		\draw (19.center) to (14);
		\draw (21.center) to (24);
		\draw (20.center) to (15);
		\draw (25) to (27);
		\draw (28) to (26);
		\draw (26) to (25);
		\draw (27) to (29);
		\draw (29) to (28);
		\draw (28) to (24);
		\draw (22.center) to (29);
		\draw [bend left=45] (26) to (15);
		\draw [bend left, looseness=0.75] (25) to (14);
		\draw [bend left=60, looseness=1.25] (27) to (13);
		\draw (30) to (32);
		\draw (33) to (31);
		\draw (31) to (30);
		\draw (32) to (34);
		\draw (34) to (33);
		\draw (34) to (23.center);
		\draw [bend right, looseness=1.25] (33) to (24);
		\draw (31) to (15);
		\draw [bend left=45, looseness=1.25] (30) to (14);
		\draw [bend right=75, looseness=1.25] (13) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-ft-state-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.25, 0) {\tiny $enc$};
		\node [style=none] (5) at (-4.75, 0.25) {};
		\node [style=none] (6) at (-3.75, 0.25) {};
		\node [style=none] (11) at (-4.75, 1) {};
		\node [style=none] (12) at (-4.75, -1) {};
		\node [style=none] (13) at (-5.175, 0) {\tiny $\ket{\psi}$};
		\node [style=none] (14) at (-5.75, 0) {};
		\node [style=none] (16) at (-3.75, -0.25) {};
		\node [style=none] (17) at (-4.75, -0.25) {};
		\node [style=none, rotate=90, scale=.5] (24) at (-4.25, 0) {...};
		\node [style=none, rotate=90] (27) at (4, -0.25) {...};
		\node [style=none] (28) at (2.775, 0) {$C$};
		\node [style=none] (29) at (3.5, -0.75) {};
		\node [style=none] (30) at (3.5, 0.75) {};
		\node [style=none] (31) at (3.5, 0.25) {};
		\node [style=none] (32) at (4.5, -0.75) {};
		\node [style=none] (33) at (4.5, 0.75) {};
		\node [style=none] (34) at (4.5, 0.25) {};
		\node [style=none] (35) at (3.5, 1.25) {};
		\node [style=none] (36) at (3.5, -1.25) {};
		\node [style=none] (37) at (2, 1.25) {};
		\node [style=none] (38) at (2, -1.25) {};
		\node [style=none, rotate=90] (39) at (-2.25, -0.25) {...};
		\node [style=none] (40) at (-2.75, -0.75) {};
		\node [style=none] (41) at (-2.75, 0.75) {};
		\node [style=none] (42) at (-2.75, 0.25) {};
		\node [style=none] (43) at (-1.75, -0.75) {};
		\node [style=none] (44) at (-1.75, 0.75) {};
		\node [style=none] (45) at (-1.75, 0.25) {};
		\node [style=none] (0) at (-3.75, 0.5) {};
		\node [style=none] (1) at (-3.75, -0.5) {};
		\node [style=none] (2) at (-2.75, 1) {};
		\node [style=none] (3) at (-2.75, -1) {};
		\node [style=none] (46) at (0, 0) {$\FaultEq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (12.center)
			 to (11.center)
			 to (14.center)
			 to cycle;
		\draw [style=fault-free] (17.center) to (16.center);
		\draw [style=fault-free] (5.center) to (6.center);
		\draw (30.center) to (33.center);
		\draw (31.center) to (34.center);
		\draw (29.center) to (32.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (36.center);
		\draw (37.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw (41.center) to (44.center);
		\draw (42.center) to (45.center);
		\draw (40.center) to (43.center);
		\draw [style=fault-free] (1.center)
			 to (3.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-ft-state-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-3.175, 0) {\tiny $\ket{\psi}$};
		\node [style=none] (14) at (-4, 0) {};
		\node [style=none, rotate=90] (39) at (-2.25, -0.25) {...};
		\node [style=none] (40) at (-2.75, -0.75) {};
		\node [style=none] (41) at (-2.75, 0.75) {};
		\node [style=none] (42) at (-2.75, 0.25) {};
		\node [style=none] (43) at (-1.75, -0.75) {};
		\node [style=none] (44) at (-1.75, 0.75) {};
		\node [style=none] (45) at (-1.75, 0.25) {};
		\node [style=none] (2) at (-2.75, 1) {};
		\node [style=none] (3) at (-2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (44.center);
		\draw (42.center) to (45.center);
		\draw (40.center) to (43.center);
		\draw [style=fault-free] (3.center) to (2.center);
		\draw [style=fault-free] (14.center) to (2.center);
		\draw [style=fault-free] (14.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-ft-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.25, 0) {\tiny $enc$};
		\node [style=none] (5) at (-4.75, 0.25) {};
		\node [style=none] (6) at (-3.75, 0.25) {};
		\node [style=none] (11) at (-4.75, 1) {};
		\node [style=none] (12) at (-4.75, -1) {};
		\node [style=none] (13) at (-5.175, 0) {\tiny $\psi$};
		\node [style=none] (14) at (-5.75, 0) {};
		\node [style=none] (16) at (-3.75, -0.25) {};
		\node [style=none] (17) at (-4.75, -0.25) {};
		\node [style=none, rotate=90, scale=.5] (24) at (-4.25, 0) {...};
		\node [style=none, rotate=90] (27) at (4, -0.25) {...};
		\node [style=none] (28) at (2.775, 0) {$C$};
		\node [style=none] (29) at (3.5, -0.75) {};
		\node [style=none] (30) at (3.5, 0.75) {};
		\node [style=none] (31) at (3.5, 0.25) {};
		\node [style=none] (32) at (4.5, -0.75) {};
		\node [style=none] (33) at (4.5, 0.75) {};
		\node [style=none] (34) at (4.5, 0.25) {};
		\node [style=none] (35) at (3.5, 1.25) {};
		\node [style=none] (36) at (3.5, -1.25) {};
		\node [style=none] (37) at (2, 1.25) {};
		\node [style=none] (38) at (2, -1.25) {};
		\node [style=none, rotate=90] (39) at (-2.25, -0.25) {...};
		\node [style=none] (40) at (-2.75, -0.75) {};
		\node [style=none] (41) at (-2.75, 0.75) {};
		\node [style=none] (42) at (-2.75, 0.25) {};
		\node [style=none] (43) at (-1.75, -0.75) {};
		\node [style=none] (44) at (-1.75, 0.75) {};
		\node [style=none] (45) at (-1.75, 0.25) {};
		\node [style=none] (0) at (-3.75, 0.5) {};
		\node [style=none] (1) at (-3.75, -0.5) {};
		\node [style=none] (2) at (-2.75, 1) {};
		\node [style=none] (3) at (-2.75, -1) {};
		\node [style=none] (46) at (0, 0) {$\FaultEq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (12.center)
			 to (11.center)
			 to (14.center)
			 to cycle;
		\draw [style=fault-free] (17.center) to (16.center);
		\draw [style=fault-free] (5.center) to (6.center);
		\draw (30.center) to (33.center);
		\draw (31.center) to (34.center);
		\draw (29.center) to (32.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (36.center);
		\draw (37.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw (41.center) to (44.center);
		\draw (42.center) to (45.center);
		\draw (40.center) to (43.center);
		\draw [style=fault-free] (1.center)
			 to (3.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/digraph_base.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z bold phase dot] (0) at (0, 4) {9};
		\node [style=Z bold phase dot] (1) at (2.25, 2.5) {8};
		\node [style=Z bold phase dot] (2) at (-2.25, 2.5) {3};
		\node [style=Z bold phase dot] (3) at (4, 0) {1};
		\node [style=Z bold phase dot] (4) at (-4, 0) {11};
		\node [style=Z bold phase dot] (5) at (2.25, -2.5) {7};
		\node [style=Z bold phase dot] (6) at (-2.25, -2.5) {10};
		\node [style=Z bold phase dot] (7) at (0, -4) {2};
		\node [style=Z bold phase dot] (8) at (0, 0) {0};
		\node [style=Z bold phase dot] (9) at (-1.25, 1) {4};
		\node [style=Z bold phase dot] (10) at (1.75, 0.25) {5};
		\node [style=Z bold phase dot] (11) at (-0.25, -1.75) {6};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph arrow] (0) to (1);
		\draw [style=red dashed arrow] (1) to (3);
		\draw [style=graph arrow] (3) to (5);
		\draw [style=graph arrow] (9) to (2);
		\draw [style=graph arrow] (8) to (11);
		\draw [style=graph arrow] (8) to (10);
		\draw [style=graph arrow] (10) to (3);
		\draw [style=graph arrow] (11) to (7);
		\draw [style=red dashed arrow] (4) to (2);
		\draw [style=red dashed arrow] (5) to (7);
		\draw [style=graph arrow] (2) to (0);
		\draw [style=graph arrow] (8) to (9);
		\draw [style=graph arrow] (7) to (6);
		\draw [style=graph arrow] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/edge-case.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:\scriptsize$\ket{0}$}] (0) at (-6.5, 0.5) {};
		\node [style=none] (1) at (-2.75, 0.5) {$=$};
		\node [style=none, label={right:\scriptsize$\bra{+}$}] (2) at (-4.5, 0.5) {};
		\node [style=box] (3) at (-5.5, 0.5) {$X$};
		\node [style=none] (4) at (-5.5, -1) {$n(F)=1$};
		\node [style=none, anchor=west] (5) at (-2.25, 0.5) {$\langle+|X|0\rangle=\langle+|1\rangle=\frac{1}{\sqrt{2}}=\langle+|0\rangle$};
		\node [style=none] (6) at (3.25, -1) {$\operatorname{wt}(F)=1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-circuit-cnot-fault.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.5) {};
		\node [style=none] (1) at (-5, 1.5) {};
		\node [style=none] (2) at (-5, 0.5) {};
		\node [style=none] (3) at (-5, -0.5) {};
		\node [style=fault-location] (5) at (-4, 1.5) {};
		\node [style=fault-location] (6) at (-4, 0.5) {};
		\node [style=fault-location] (7) at (-4, -0.5) {};
		\node [style=none] (9) at (-2.625, 1.5) {};
		\node [style=none] (10) at (-3.125, 0.5) {};
		\node [style=none] (11) at (-3.125, -0.5) {};
		\node [style=fault-location] (12) at (-4, 2.5) {};
		\node [style=fault-location] (13) at (-1.5, 1.5) {};
		\node [style=fault-location] (14) at (-1.5, 0.5) {};
		\node [style=fault-location] (15) at (-1.5, -0.5) {};
		\node [style=none] (17) at (-2.625, 1.5) {};
		\node [style=none] (18) at (-2.375, 0.5) {};
		\node [style=none] (19) at (-2.375, -0.5) {};
		\node [style=fault-location] (20) at (-1.5, 2.5) {};
		\node [style=none] (21) at (-3.125, 0.875) {};
		\node [style=none] (24) at (-3.125, -0.875) {};
		\node [style=none] (25) at (-2.375, 0.875) {};
		\node [style=none] (26) at (-2.375, 0.375) {};
		\node [style=none] (28) at (-2.375, -0.875) {};
		\node [style=none] (29) at (-2.75, 0.5) {\tiny $Z$};
		\node [style=none] (30) at (-2.75, -0.5) {\tiny $Z$};
		\node [style=none] (31) at (-2.475, 0.875) {};
		\node [style=none] (32) at (-2.975, 0.875) {};
		\node [style=none] (33) at (-2.725, 0.875) {};
		\node [style=none] (34) at (-2.45, 1.375) {};
		\node [style=not] (35) at (-0.275, 1.5) {};
		\node [style=black dot] (36) at (-0.275, 0.5) {};
		\node [style=fault-location-faulty] (37) at (1, 1.5) {\tiny $Z$};
		\node [style=fault-location-faulty] (38) at (1, 0.5) {\tiny $X$};
		\node [style=fault-location] (39) at (1, -0.5) {};
		\node [style=fault-location] (40) at (1, -1.5) {};
		\node [style=none] (41) at (-0.225, -1.5) {$\ket{0}$};
		\node [style=none] (42) at (0.275, -1.5) {};
		\node [style=black dot] (45) at (2.25, 1.5) {};
		\node [style=not] (46) at (2.25, 0.5) {};
		\node [style=none] (49) at (-0.625, 2.5) {};
		\node [style=none] (59) at (-3.125, 2.2) {};
		\node [style=none] (60) at (-3.125, 2.825) {};
		\node [style=none] (61) at (-2.475, 2.825) {};
		\node [style=none] (62) at (-2.475, 2.2) {};
		\node [style=none] (63) at (-2.8, 2.5) {\tiny $S$};
		\node [style=none] (64) at (-3.125, 2.5) {};
		\node [style=none] (65) at (-2.475, 2.5) {};
		\node [style=none] (66) at (-0.575, -0.8) {};
		\node [style=none] (67) at (-0.575, -0.17500000000000004) {};
		\node [style=none] (68) at (0.075, -0.17500000000000004) {};
		\node [style=none] (69) at (0.075, -0.8) {};
		\node [style=none] (70) at (-0.25, -0.5) {\tiny $H$};
		\node [style=none] (71) at (-0.575, -0.5) {};
		\node [style=none] (72) at (0.075, -0.5) {};
		\node [style=fault-location] (73) at (3.5, 1.5) {};
		\node [style=fault-location] (74) at (3.5, 0.5) {};
		\node [style=fault-location] (75) at (3.5, -0.5) {};
		\node [style=fault-location] (76) at (3.5, -1.5) {};
		\node [style=none] (77) at (1.9, -0.5) {};
		\node [style=none] (78) at (1.9, -1.5) {};
		\node [style=none] (79) at (2.65, -0.5) {};
		\node [style=none] (80) at (2.65, -1.5) {};
		\node [style=none] (81) at (1.9, -0.125) {};
		\node [style=none] (82) at (1.9, -1.875) {};
		\node [style=none] (83) at (2.65, -0.125) {};
		\node [style=none] (84) at (2.65, -0.625) {};
		\node [style=none] (85) at (2.65, -1.875) {};
		\node [style=none] (86) at (2.275, -0.5) {\tiny $X$};
		\node [style=none] (87) at (2.275, -1.5) {\tiny $Z$};
		\node [style=none] (88) at (2.55, -0.125) {};
		\node [style=none] (89) at (2.05, -0.125) {};
		\node [style=none] (90) at (2.3, -0.125) {};
		\node [style=none] (91) at (2.55, 0.32499999999999996) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (4.5, 0.5) {};
		\node [style=none] (94) at (4.5, -0.5) {};
		\node [style=none] (95) at (4.5, -1.5) {};
		\node [style=none] (96) at (-0.625, 2.2) {};
		\node [style=none] (97) at (-0.625, 2.825) {};
		\node [style=none] (98) at (0.025, 2.825) {};
		\node [style=none] (99) at (0.025, 2.2) {};
		\node [style=none] (100) at (-0.3, 2.5) {\tiny $Z$};
		\node [style=none] (101) at (-0.625, 2.5) {};
		\node [style=none] (102) at (0.025, 2.5) {};
		\node [style=none] (103) at (-0.025, 2.825) {};
		\node [style=none] (104) at (-0.525, 2.825) {};
		\node [style=none] (105) at (-0.275, 2.825) {};
		\node [style=none] (106) at (0, 3.275) {};
		\node [style=none] (107) at (-6, -2.75) {};
		\node [style=none] (108) at (7, -2.75) {};
		\node [style=none] (109) at (7, 3.25) {};
		\node [style=none] (111) at (-6, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (2.center) to (6);
		\draw (3.center) to (7);
		\draw (11.center) to (7);
		\draw (6) to (10.center);
		\draw (5) to (9.center);
		\draw (0.center) to (12);
		\draw (19.center) to (15);
		\draw (14) to (18.center);
		\draw (13) to (17.center);
		\draw (25.center) to (28.center) to (24.center) to (21.center) to cycle;
		\draw [bend right=90, looseness=1.75] (31.center) to (32.center);
		\draw [style=arrow] (33.center) to (34.center);
		\draw (13) to (35);
		\draw (14) to (36);
		\draw (36) to (35);
		\draw (35) to (37);
		\draw (36) to (38);
		\draw (42.center) to (40);
		\draw (38) to (46);
		\draw (37) to (45);
		\draw (20) to (49.center);
		\draw (60.center) to (61.center) to (62.center) to (59.center) to cycle;
		\draw (65.center) to (20);
		\draw (64.center) to (12);
		\draw (67.center) to (68.center) to (69.center) to (66.center) to cycle;
		\draw (15) to (71.center);
		\draw (72.center) to (39);
		\draw (45) to (46);
		\draw (45) to (73);
		\draw (46) to (74);
		\draw (82.center) to (81.center) to (83.center) to (85.center) to cycle;
		\draw [bend right=90, looseness=1.75] (88.center) to (89.center);
		\draw [style=arrow] (90.center) to (91.center);
		\draw (39) to (77.center);
		\draw (40) to (78.center);
		\draw (80.center) to (76);
		\draw (79.center) to (75);
		\draw (73) to (92.center);
		\draw (74) to (93.center);
		\draw (75) to (94.center);
		\draw (76) to (95.center);
		\draw (97.center) to (98.center) to (99.center) to (96.center) to cycle;
		\draw [bend right=90, looseness=1.75] (103.center) to (104.center);
		\draw [style=arrow] (105.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-circuit-measurement-fault.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.5) {};
		\node [style=none] (1) at (-5, 1.5) {};
		\node [style=none] (2) at (-5, 0.5) {};
		\node [style=none] (3) at (-5, -0.5) {};
		\node [style=fault-location] (5) at (-4, 1.5) {};
		\node [style=fault-location-faulty] (6) at (-4, 0.5) {\tiny $X$};
		\node [style=fault-location] (7) at (-4, -0.5) {};
		\node [style=none] (9) at (-2.625, 1.5) {};
		\node [style=none] (10) at (-3.125, 0.5) {};
		\node [style=none] (11) at (-3.125, -0.5) {};
		\node [style=fault-location] (12) at (-4, 2.5) {};
		\node [style=fault-location] (13) at (-1.5, 1.5) {};
		\node [style=fault-location-faulty] (14) at (-1.5, 0.5) {\tiny $X$};
		\node [style=fault-location] (15) at (-1.5, -0.5) {};
		\node [style=none] (17) at (-2.625, 1.5) {};
		\node [style=none] (18) at (-2.375, 0.5) {};
		\node [style=none] (19) at (-2.375, -0.5) {};
		\node [style=fault-location] (20) at (-1.5, 2.5) {};
		\node [style=none] (21) at (-3.125, 0.875) {};
		\node [style=none] (24) at (-3.125, -0.875) {};
		\node [style=none] (25) at (-2.375, 0.875) {};
		\node [style=none] (26) at (-2.375, 0.375) {};
		\node [style=none] (28) at (-2.375, -0.875) {};
		\node [style=none] (29) at (-2.75, 0.5) {\tiny $Z$};
		\node [style=none] (30) at (-2.75, -0.5) {\tiny $Z$};
		\node [style=none] (31) at (-2.475, 0.875) {};
		\node [style=none] (32) at (-2.975, 0.875) {};
		\node [style=none] (33) at (-2.725, 0.875) {};
		\node [style=none] (34) at (-2.45, 1.375) {};
		\node [style=not] (35) at (-0.275, 1.5) {};
		\node [style=black dot] (36) at (-0.275, 0.5) {};
		\node [style=fault-location] (37) at (1, 1.5) {};
		\node [style=fault-location] (38) at (1, 0.5) {};
		\node [style=fault-location] (39) at (1, -0.5) {};
		\node [style=fault-location] (40) at (1, -1.5) {};
		\node [style=none] (41) at (-0.225, -1.5) {$\ket{0}$};
		\node [style=none] (42) at (0.275, -1.5) {};
		\node [style=black dot] (45) at (2.25, 1.5) {};
		\node [style=not] (46) at (2.25, 0.5) {};
		\node [style=none] (49) at (-0.625, 2.5) {};
		\node [style=none] (59) at (-3.125, 2.2) {};
		\node [style=none] (60) at (-3.125, 2.825) {};
		\node [style=none] (61) at (-2.475, 2.825) {};
		\node [style=none] (62) at (-2.475, 2.2) {};
		\node [style=none] (63) at (-2.8, 2.5) {\tiny $S$};
		\node [style=none] (64) at (-3.125, 2.5) {};
		\node [style=none] (65) at (-2.475, 2.5) {};
		\node [style=none] (66) at (-0.575, -0.8) {};
		\node [style=none] (67) at (-0.575, -0.17500000000000004) {};
		\node [style=none] (68) at (0.075, -0.17500000000000004) {};
		\node [style=none] (69) at (0.075, -0.8) {};
		\node [style=none] (70) at (-0.25, -0.5) {\tiny $H$};
		\node [style=none] (71) at (-0.575, -0.5) {};
		\node [style=none] (72) at (0.075, -0.5) {};
		\node [style=fault-location] (73) at (3.5, 1.5) {};
		\node [style=fault-location] (74) at (3.5, 0.5) {};
		\node [style=fault-location] (75) at (3.5, -0.5) {};
		\node [style=fault-location] (76) at (3.5, -1.5) {};
		\node [style=none] (77) at (1.9, -0.5) {};
		\node [style=none] (78) at (1.9, -1.5) {};
		\node [style=none] (79) at (2.65, -0.5) {};
		\node [style=none] (80) at (2.65, -1.5) {};
		\node [style=none] (81) at (1.9, -0.125) {};
		\node [style=none] (82) at (1.9, -1.875) {};
		\node [style=none] (83) at (2.65, -0.125) {};
		\node [style=none] (84) at (2.65, -0.625) {};
		\node [style=none] (85) at (2.65, -1.875) {};
		\node [style=none] (86) at (2.275, -0.5) {\tiny $X$};
		\node [style=none] (87) at (2.275, -1.5) {\tiny $Z$};
		\node [style=none] (88) at (2.55, -0.125) {};
		\node [style=none] (89) at (2.05, -0.125) {};
		\node [style=none] (90) at (2.3, -0.125) {};
		\node [style=none] (91) at (2.55, 0.325) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (4.5, 0.5) {};
		\node [style=none] (94) at (4.5, -0.5) {};
		\node [style=none] (95) at (4.5, -1.5) {};
		\node [style=none] (96) at (-0.625, 2.2) {};
		\node [style=none] (97) at (-0.625, 2.825) {};
		\node [style=none] (98) at (0.025, 2.825) {};
		\node [style=none] (99) at (0.025, 2.2) {};
		\node [style=none] (100) at (-0.3, 2.5) {\tiny $Z$};
		\node [style=none] (101) at (-0.625, 2.5) {};
		\node [style=none] (102) at (0.025, 2.5) {};
		\node [style=none] (103) at (-0.025, 2.825) {};
		\node [style=none] (104) at (-0.525, 2.825) {};
		\node [style=none] (105) at (-0.275, 2.825) {};
		\node [style=none] (106) at (0, 3.275) {};
		\node [style=none] (107) at (-6, -2.75) {};
		\node [style=none] (108) at (7, -2.75) {};
		\node [style=none] (109) at (7, 3.25) {};
		\node [style=none] (110) at (0, 3.25) {};
		\node [style=none] (111) at (-6, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (2.center) to (6);
		\draw (3.center) to (7);
		\draw (11.center) to (7);
		\draw (6) to (10.center);
		\draw (5) to (9.center);
		\draw (0.center) to (12);
		\draw (19.center) to (15);
		\draw (14) to (18.center);
		\draw (13) to (17.center);
		\draw (25.center) to (28.center) to (24.center) to (21.center) to cycle;
		\draw [bend right=90, looseness=1.75] (31.center) to (32.center);
		\draw [style=arrow] (33.center) to (34.center);
		\draw (13) to (35);
		\draw (14) to (36);
		\draw (36) to (35);
		\draw (35) to (37);
		\draw (36) to (38);
		\draw (42.center) to (40);
		\draw (38) to (46);
		\draw (37) to (45);
		\draw (20) to (49.center);
		\draw (60.center) to (61.center) to (62.center) to (59.center) to cycle;
		\draw (65.center) to (20);
		\draw (64.center) to (12);
		\draw (67.center) to (68.center) to (69.center) to (66.center) to cycle;
		\draw (15) to (71.center);
		\draw (72.center) to (39);
		\draw (45) to (46);
		\draw (45) to (73);
		\draw (46) to (74);
		\draw (82.center) to (81.center) to (83.center) to (85.center) to cycle;
		\draw [bend right=90, looseness=1.75] (88.center) to (89.center);
		\draw [style=arrow] (90.center) to (91.center);
		\draw (39) to (77.center);
		\draw (40) to (78.center);
		\draw (80.center) to (76);
		\draw (79.center) to (75);
		\draw (73) to (92.center);
		\draw (74) to (93.center);
		\draw (75) to (94.center);
		\draw (76) to (95.center);
		\draw (97.center) to (98.center) to (99.center) to (96.center) to cycle;
		\draw [bend right=90, looseness=1.75] (103.center) to (104.center);
		\draw [style=arrow] (105.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fault-equivalence-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {$C=$};
		\node [style=none] (1) at (-3.25, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-3.25, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (1.25, 0) {$D=$};
		\node [style=none] (6) at (2.25, 1) {};
		\node [style=none] (7) at (5.75, 1) {};
		\node [style=none] (8) at (2.25, -1) {};
		\node [style=none] (9) at (5.75, -1) {};
		\node [style=box] (10) at (3.25, -1) {$H$};
		\node [style=box] (11) at (4.75, -1) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (10);
		\draw (10) to (11);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fault-equivalence-example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {$C=$};
		\node [style=none] (1) at (-3.25, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-3.25, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (1.25, 0) {$D=$};
		\node [style=none] (8) at (2.25, -1) {};
		\node [style=none] (9) at (5.75, -1) {};
		\node [style=box] (10) at (3.25, -1) {$H$};
		\node [style=box] (11) at (4.75, -1) {$H$};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=none] (13) at (5.75, 1) {};
		\node [style=box] (14) at (3.25, 1) {$H$};
		\node [style=box] (15) at (4.75, 1) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (8.center) to (10);
		\draw (10) to (11);
		\draw (11) to (9.center);
		\draw (12.center) to (14);
		\draw (14) to (15);
		\draw (15) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fault-equivalence-fault-inserted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-8.25, 0) {$D^G=$};
		\node [style=none] (6) at (-6.75, 1) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (-6.75, -1) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=box] (10) at (-5.75, -1) {$H$};
		\node [style=box] (11) at (-3, -1) {$H$};
		\node [style=box] (14) at (-4.5, 1) {$X$};
		\node [style=box] (15) at (-4.5, -1) {$Z$};
		\node [style=box] (16) at (-1.75, 1) {$I$};
		\node [style=box] (17) at (-1.75, -1) {$I$};
		\node [style=none] (18) at (-3.75, 1.75) {};
		\node [style=none] (19) at (-3.75, -1.75) {};
		\node [style=none] (20) at (-1, 1.75) {};
		\node [style=none] (21) at (-1, -1.75) {};
		\node [style=none] (22) at (0.5, 0) {$=$};
		\node [style=none] (23) at (1.5, 1) {};
		\node [style=none] (24) at (7.75, 1) {};
		\node [style=none] (25) at (1.5, -1) {};
		\node [style=none] (26) at (7.75, -1) {};
		\node [style=box] (27) at (2.5, -1) {$H$};
		\node [style=box] (28) at (5.25, -1) {$H$};
		\node [style=box] (29) at (3.75, 1) {$I$};
		\node [style=box] (30) at (3.75, -1) {$I$};
		\node [style=box] (31) at (6.5, 1) {$X$};
		\node [style=box] (32) at (6.5, -1) {$X$};
		\node [style=none] (33) at (4.5, 1.75) {};
		\node [style=none] (34) at (4.5, -1.75) {};
		\node [style=none] (35) at (7.25, 1.75) {};
		\node [style=none] (36) at (7.25, -1.75) {};
		\node [style=none] (37) at (-3.75, -2.75) {$\operatorname{wt}_{\mathrm{CSS}}(G) = 1$};
		\node [style=none] (38) at (8.75, 0) {$=$};
		\node [style=none] (39) at (10, 1) {};
		\node [style=none] (40) at (12.25, 1) {};
		\node [style=none] (41) at (10, -1) {};
		\node [style=none] (42) at (12.25, -1) {};
		\node [style=box] (43) at (11, 1) {$X$};
		\node [style=box] (44) at (11, -1) {$X$};
		\node [style=none] (45) at (11.75, 1.75) {};
		\node [style=none] (46) at (11.75, -1.75) {};
		\node [style=none] (47) at (13.75, 0) {$=C^F$};
		\node [style=none] (48) at (11.25, -2.75) {$\operatorname{wt}_{\mathrm{CSS}}(F) = 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (8.center) to (10);
		\draw (10) to (11);
		\draw (11) to (9.center);
		\draw [style=dashed-line] (18.center) to (19.center);
		\draw [style=dashed-line] (20.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (27);
		\draw (27) to (28);
		\draw (28) to (26.center);
		\draw [style=dashed-line] (33.center) to (34.center);
		\draw [style=dashed-line] (35.center) to (36.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw [style=dashed-line] (45.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fault-equivalence-fault-inserted2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-8.25, 0) {$D^G=$};
		\node [style=none] (6) at (-6.75, 1) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (-6.75, -1) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=box] (10) at (-5.75, -1) {$H$};
		\node [style=box] (11) at (-3, -1) {$H$};
		\node [style=box] (14) at (-4.5, 1) {$I$};
		\node [style=box] (15) at (-4.5, -1) {$Z$};
		\node [style=box] (16) at (-1.75, 1) {$X$};
		\node [style=box] (17) at (-1.75, -1) {$I$};
		\node [style=none] (18) at (-3.75, 1.75) {};
		\node [style=none] (19) at (-3.75, -1.75) {};
		\node [style=none] (20) at (-1, 1.75) {};
		\node [style=none] (21) at (-1, -1.75) {};
		\node [style=none] (22) at (0.5, 0) {$=$};
		\node [style=none] (23) at (1.5, 1) {};
		\node [style=none] (24) at (7.75, 1) {};
		\node [style=none] (25) at (1.5, -1) {};
		\node [style=none] (26) at (7.75, -1) {};
		\node [style=box] (27) at (2.5, -1) {$H$};
		\node [style=box] (28) at (5.25, -1) {$H$};
		\node [style=box] (29) at (3.75, 1) {$I$};
		\node [style=box] (30) at (3.75, -1) {$I$};
		\node [style=box] (31) at (6.5, 1) {$X$};
		\node [style=box] (32) at (6.5, -1) {$X$};
		\node [style=none] (33) at (4.5, 1.75) {};
		\node [style=none] (34) at (4.5, -1.75) {};
		\node [style=none] (35) at (7.25, 1.75) {};
		\node [style=none] (36) at (7.25, -1.75) {};
		\node [style=none] (37) at (-3.75, -2.75) {$\operatorname{wt}_{\mathrm{CSS}}(G) = 1$};
		\node [style=none] (38) at (8.75, 0) {$=$};
		\node [style=none] (39) at (10, 1) {};
		\node [style=none] (40) at (12.25, 1) {};
		\node [style=none] (41) at (10, -1) {};
		\node [style=none] (42) at (12.25, -1) {};
		\node [style=box] (43) at (11, 1) {$X$};
		\node [style=box] (44) at (11, -1) {$X$};
		\node [style=none] (45) at (11.75, 1.75) {};
		\node [style=none] (46) at (11.75, -1.75) {};
		\node [style=none] (47) at (13.75, 0) {$=C^F$};
		\node [style=none] (48) at (11.25, -2.75) {$\operatorname{wt}_{\mathrm{CSS}}(F) = 2$};
		\node [style=box] (49) at (-5.75, 1) {$H$};
		\node [style=box] (50) at (-3, 1) {$H$};
		\node [style=box] (51) at (2.5, 1) {$H$};
		\node [style=box] (52) at (5.25, 1) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10);
		\draw (10) to (11);
		\draw (11) to (9.center);
		\draw [style=dashed-line] (18.center) to (19.center);
		\draw [style=dashed-line] (20.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (27);
		\draw (27) to (28);
		\draw (28) to (26.center);
		\draw [style=dashed-line] (33.center) to (34.center);
		\draw [style=dashed-line] (35.center) to (36.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw [style=dashed-line] (45.center) to (46.center);
		\draw (6.center) to (49);
		\draw (49) to (14);
		\draw (14) to (50);
		\draw (50) to (16);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fault-equivalence-fault-location.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {$C^F=$};
		\node [style=none] (1) at (-3.5, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-3.5, -1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (1, 0) {$D^G=$};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (8.75, 1) {};
		\node [style=none] (8) at (2.5, -1) {};
		\node [style=none] (9) at (8.75, -1) {};
		\node [style=box] (10) at (3.5, -1) {$H$};
		\node [style=box] (11) at (6.25, -1) {$H$};
		\node [style=box] (12) at (-2.5, 1) {$\epsilon_1$};
		\node [style=box] (13) at (-2.5, -1) {$\epsilon_2$};
		\node [style=box] (14) at (4.75, 1) {$\epsilon_3$};
		\node [style=box] (15) at (4.75, -1) {$\epsilon_4$};
		\node [style=box] (16) at (7.5, 1) {$\epsilon_5$};
		\node [style=box] (17) at (7.5, -1) {$\epsilon_6$};
		\node [style=none] (18) at (5.5, 1.75) {};
		\node [style=none] (19) at (5.5, -1.75) {};
		\node [style=none] (20) at (8.25, 1.75) {};
		\node [style=none] (21) at (8.25, -1.75) {};
		\node [style=none] (22) at (-1.75, 1.75) {};
		\node [style=none] (23) at (-1.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (10);
		\draw (10) to (11);
		\draw (11) to (9.center);
		\draw [style=dashed-line] (18.center) to (19.center);
		\draw [style=dashed-line] (20.center) to (21.center);
		\draw [style=dashed-line] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fault-equivalence-fault-location2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {$C^F=$};
		\node [style=none] (1) at (-3.5, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-3.5, -1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (1, 0) {$D^G=$};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (8.75, 1) {};
		\node [style=none] (8) at (2.5, -1) {};
		\node [style=none] (9) at (8.75, -1) {};
		\node [style=box] (10) at (3.5, -1) {$H$};
		\node [style=box] (11) at (6.25, -1) {$H$};
		\node [style=box] (12) at (-2.5, 1) {$\epsilon_1$};
		\node [style=box] (13) at (-2.5, -1) {$\epsilon_2$};
		\node [style=box] (14) at (4.75, 1) {$\epsilon_3$};
		\node [style=box] (15) at (4.75, -1) {$\epsilon_4$};
		\node [style=box] (16) at (7.5, 1) {$\epsilon_5$};
		\node [style=box] (17) at (7.5, -1) {$\epsilon_6$};
		\node [style=none] (18) at (5.5, 1.75) {};
		\node [style=none] (19) at (5.5, -1.75) {};
		\node [style=none] (20) at (8.25, 1.75) {};
		\node [style=none] (21) at (8.25, -1.75) {};
		\node [style=none] (22) at (-1.75, 1.75) {};
		\node [style=none] (23) at (-1.75, -1.75) {};
		\node [style=box] (24) at (3.5, 1) {$H$};
		\node [style=box] (25) at (6.25, 1) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (8.center) to (10);
		\draw (10) to (11);
		\draw (11) to (9.center);
		\draw [style=dashed-line] (18.center) to (19.center);
		\draw [style=dashed-line] (20.center) to (21.center);
		\draw [style=dashed-line] (22.center) to (23.center);
		\draw (6.center) to (24);
		\draw (24) to (14);
		\draw (14) to (25);
		\draw (25) to (16);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fault-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:\scriptsize$\ket{0}$}] (0) at (-15.75, 1.75) {};
		\node [style=none] (1) at (-13, 1.75) {$\longleftrightarrow$};
		\node [style=X dot] (2) at (-11.5, 1.75) {};
		\node [style=none] (3) at (-10, 1.75) {};
		\node [style=none, label={left:\scriptsize$\ket{+}$}] (4) at (-15.75, -0.75) {};
		\node [style=none] (5) at (-13, -0.75) {$\longleftrightarrow$};
		\node [style=Z dot] (6) at (-11.5, -0.75) {};
		\node [style=none] (7) at (-10, -0.75) {};
		\node [style=none] (8) at (-16.75, -6.5) {};
		\node [style=none] (9) at (-13, -6.5) {$\longleftrightarrow$};
		\node [style=Z phase dot] (10) at (-9.75, -6.5) {$k\pi$};
		\node [style=none] (11) at (-11.5, -6.5) {};
		\node [style=none] (12) at (-16.75, -4) {};
		\node [style=none] (13) at (-13, -4) {$\longleftrightarrow$};
		\node [style=X phase dot] (14) at (-9.75, -4) {$k\pi$};
		\node [style=none] (15) at (-11.5, -4) {};
		\node [style=meter] (29) at (-14.75, -4) {};
		\node [style=sLabel] (30) at (-14.875, -3.875) {\tiny $Z$};
		\node [style=meter] (31) at (-14.625, -6.5) {};
		\node [style=sLabel] (32) at (-14.75, -6.375) {\tiny $X$};
		\node [style=none] (49) at (-14.25, 1.75) {};
		\node [style=none] (50) at (-14.25, -0.75) {};
		\node [style=box] (51) at (-15, 1.75) {$X$};
		\node [style=X dot] (52) at (-10.75, 1.75) {$\pi$};
		\node [style=none] (53) at (-15, 0.75) {$n(F)=1$};
		\node [style=none] (54) at (-10.75, 0.75) {$n(G)=1$};
		\node [style=box] (55) at (-15, -0.75) {$X$};
		\node [style=X dot] (56) at (-10.75, -0.75) {$\pi$};
		\node [style=none] (57) at (-15, -1.75) {$n(F)=1$};
		\node [style=none] (58) at (-10.75, -1.75) {$n(G)=1$};
		\node [style=none, label={left:\scriptsize$\ket{0}$}] (59) at (-3.75, 1.75) {};
		\node [style=none] (60) at (-1, 1.75) {$\longleftrightarrow$};
		\node [style=X dot] (61) at (0.5, 1.75) {};
		\node [style=none] (62) at (2, 1.75) {};
		\node [style=none, label={left:\scriptsize$\ket{+}$}] (63) at (-3.75, -0.75) {};
		\node [style=none] (64) at (-1, -0.75) {$\longleftrightarrow$};
		\node [style=Z dot] (65) at (0.5, -0.75) {};
		\node [style=none] (66) at (2, -0.75) {};
		\node [style=none] (67) at (-2.25, 1.75) {};
		\node [style=none] (68) at (-2.25, -0.75) {};
		\node [style=box] (69) at (-3, 1.75) {$Z$};
		\node [style=Z dot] (70) at (1.25, 1.75) {$\pi$};
		\node [style=none] (71) at (-3, 0.75) {$n(F)=1$};
		\node [style=none] (72) at (1.25, 0.75) {$n(G)=1$};
		\node [style=box] (73) at (-3, -0.75) {$Z$};
		\node [style=Z dot] (74) at (1.25, -0.75) {$\pi$};
		\node [style=none] (75) at (-3, -1.75) {$n(F)=1$};
		\node [style=none] (76) at (1.25, -1.75) {$n(G)=1$};
		\node [style=box] (77) at (-15.75, -4) {$X$};
		\node [style=none] (78) at (-15.75, -5) {$n(F)=1$};
		\node [style=box] (79) at (-15.75, -6.5) {$X$};
		\node [style=none] (80) at (-15.75, -7.5) {$n(F)=1$};
		\node [style=X dot] (81) at (-10.75, -4) {$\pi$};
		\node [style=none] (82) at (-10.75, -5) {$n(G)=1$};
		\node [style=X dot] (83) at (-10.75, -6.5) {$\pi$};
		\node [style=none] (84) at (-10.75, -7.5) {$n(G)=1$};
		\node [style=none] (85) at (-4.75, -6.5) {};
		\node [style=none] (86) at (-1, -6.5) {$\longleftrightarrow$};
		\node [style=Z phase dot] (87) at (2.25, -6.5) {$k\pi$};
		\node [style=none] (88) at (0.5, -6.5) {};
		\node [style=none] (89) at (-4.75, -4) {};
		\node [style=none] (90) at (-1, -4) {$\longleftrightarrow$};
		\node [style=X phase dot] (91) at (2.25, -4) {$k\pi$};
		\node [style=none] (92) at (0.5, -4) {};
		\node [style=meter] (93) at (-2.75, -4) {};
		\node [style=sLabel] (94) at (-2.875, -3.875) {\tiny $Z$};
		\node [style=meter] (95) at (-2.625, -6.5) {};
		\node [style=sLabel] (96) at (-2.75, -6.375) {\tiny $X$};
		\node [style=box] (97) at (-3.75, -4) {$Z$};
		\node [style=none] (98) at (-3.75, -5) {$n(F)=1$};
		\node [style=box] (99) at (-3.75, -6.5) {$Z$};
		\node [style=none] (100) at (-3.75, -7.5) {$n(F)=1$};
		\node [style=Z dot] (101) at (1.25, -4) {$\pi$};
		\node [style=none] (102) at (1.25, -5) {$n(G)=1$};
		\node [style=Z dot] (103) at (1.25, -6.5) {$\pi$};
		\node [style=none] (104) at (1.25, -7.5) {$n(G)=1$};
		\node [style=none] (105) at (6.5, -0.75) {};
		\node [style=none] (106) at (9.25, -0.75) {$\longleftrightarrow$};
		\node [style=none] (107) at (10.75, -0.75) {};
		\node [style=none] (108) at (12.25, -0.75) {};
		\node [style=none] (109) at (6.5, -3.25) {};
		\node [style=none] (110) at (9.25, -3.25) {$\longleftrightarrow$};
		\node [style=none] (111) at (10.75, -3.25) {};
		\node [style=none] (112) at (12.25, -3.25) {};
		\node [style=none] (113) at (8, -0.75) {};
		\node [style=none] (114) at (8, -3.25) {};
		\node [style=box] (115) at (7.25, -0.75) {$X$};
		\node [style=X dot] (116) at (11.5, -0.75) {$\pi$};
		\node [style=none] (117) at (7.25, -1.75) {$n(F)=1$};
		\node [style=none] (118) at (11.5, -1.75) {$n(G)=1$};
		\node [style=box] (119) at (7.25, -3.25) {$Z$};
		\node [style=Z dot] (120) at (11.5, -3.25) {$\pi$};
		\node [style=none] (121) at (7.25, -4.25) {$n(F)=1$};
		\node [style=none] (122) at (11.5, -4.25) {$n(G)=1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (7.center) to (6);
		\draw (11.center) to (10);
		\draw (15.center) to (14);
		\draw (29) to (12.center);
		\draw (31) to (8.center);
		\draw (49.center) to (0.center);
		\draw (50.center) to (4.center);
		\draw (62.center) to (61);
		\draw (66.center) to (65);
		\draw (67.center) to (59.center);
		\draw (68.center) to (63.center);
		\draw (88.center) to (87);
		\draw (92.center) to (91);
		\draw (93) to (89.center);
		\draw (95) to (85.center);
		\draw (108.center) to (107.center);
		\draw (112.center) to (111.center);
		\draw (113.center) to (105.center);
		\draw (114.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fe-rewrites1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.75, 0) {};
		\node [style=none] (1) at (-12.25, 0) {};
		\node [style=none] (2) at (-10.75, 0) {$\FaultEq$};
		\node [style=none] (3) at (-9, 0) {};
		\node [style=none] (4) at (-7, 0) {};
		\node [style=Z dot] (5) at (-8, 0) {};
		\node [style=none] (6) at (-10.75, -0.75) {\scriptsize$\textsc{Elim}_{\text{fe}}$};
		\node [style=Z dot] (7) at (-3, 0) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none, rotate=90] (11) at (-1.75, -0.25) {...};
		\node [style=none] (12) at (0, 0) {$\FaultEq$};
		\node [style=Z dot] (13) at (3, 0) {};
		\node [style=none] (14) at (4.25, 1) {};
		\node [style=none] (15) at (4.25, 0.5) {};
		\node [style=none] (16) at (4.25, -1) {};
		\node [style=none, rotate=90] (17) at (4.25, -0.25) {...};
		\node [style=Z dot] (18) at (1.75, 0) {};
		\node [style=none] (19) at (0, -1) {\scriptsize $\textsc{Fuse-1}_{\text{fe}}$};
		\node [style=Z dot] (20) at (9.25, 0) {};
		\node [style=Z dot] (21) at (14.5, 0.5) {};
		\node [style=Z dot] (22) at (14.5, -0.5) {};
		\node [style=Z dot] (23) at (15.5, 0.5) {};
		\node [style=Z dot] (24) at (15.5, -0.5) {};
		\node [style=none] (25) at (10.25, 1) {};
		\node [style=none] (26) at (8.25, 1) {};
		\node [style=none] (27) at (10.25, -1) {};
		\node [style=none] (28) at (8.25, -1) {};
		\node [style=none] (29) at (13.75, 1.25) {};
		\node [style=none] (30) at (16.25, 1.25) {};
		\node [style=none] (31) at (13.75, -1.25) {};
		\node [style=none] (32) at (16.25, -1.25) {};
		\node [style=none] (33) at (12, 0.25) {$\FaultEq$};
		\node [style=none] (34) at (12, -0.5) {\scriptsize $\textsc{Fuse-4}_{\text{fe}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (5);
		\draw (5) to (4.center);
		\draw (7) to (8.center);
		\draw (7) to (9.center);
		\draw (7) to (10.center);
		\draw (13) to (14.center);
		\draw (13) to (15.center);
		\draw (13) to (16.center);
		\draw (18) to (13);
		\draw (20) to (26.center);
		\draw (25.center) to (20);
		\draw (20) to (27.center);
		\draw (28.center) to (20);
		\draw (21) to (23);
		\draw (23) to (24);
		\draw (24) to (22);
		\draw (22) to (21);
		\draw (21) to (29.center);
		\draw (23) to (30.center);
		\draw (24) to (32.center);
		\draw (22) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flag-by-construction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4.75, 1.5) {};
		\node [style=Z dot] (1) at (-4.75, 0) {};
		\node [style=Z dot] (2) at (-4.75, -1.5) {};
		\node [style=X dot] (3) at (-2.75, 3) {};
		\node [style=X dot] (4) at (-2.75, 2) {};
		\node [style=X dot] (5) at (-2.75, 1) {};
		\node [style=X dot] (6) at (-2.75, 0) {};
		\node [style=X dot] (7) at (-2.75, -1) {};
		\node [style=X dot] (8) at (-2.75, -2) {};
		\node [style=X dot] (9) at (-2.75, -3) {};
		\node [style=none] (10) at (-1.5, 3) {};
		\node [style=none] (11) at (-1.5, 2) {};
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (-1.5, 0) {};
		\node [style=none] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (-1.5, -2) {};
		\node [style=none] (16) at (-1.5, -3) {};
		\node [style=Z dot] (17) at (1.5, 3) {};
		\node [style=Z dot] (18) at (3, 2) {};
		\node [style=Z dot] (19) at (4.5, 1) {};
		\node [style=X dot] (21) at (1.5, 0) {};
		\node [style=X dot] (22) at (2.5, -1) {};
		\node [style=X dot] (23) at (3.5, -2) {};
		\node [style=X dot] (25) at (4.5, -3) {};
		\node [style=none] (27) at (5.75, 3) {};
		\node [style=none] (28) at (5.75, 0) {};
		\node [style=none] (29) at (5.75, -1) {};
		\node [style=none] (30) at (5.75, -2) {};
		\node [style=none] (31) at (5.75, 2) {};
		\node [style=none] (32) at (5.75, -3) {};
		\node [style=none] (33) at (5.75, 1) {};
		\node [style=none] (34) at (0, 0) {$\FaultEq$};
		\node [style=Z dot] (35) at (8.75, 3) {};
		\node [style=Z dot] (36) at (10.25, 2) {};
		\node [style=Z dot] (37) at (11.75, 1) {};
		\node [style=X dot] (38) at (8.75, 0) {};
		\node [style=X dot] (39) at (9.75, -1) {};
		\node [style=X dot] (40) at (10.75, -2) {};
		\node [style=X dot] (41) at (11.75, -3) {};
		\node [style=none] (42) at (13, 3) {};
		\node [style=none] (43) at (13, 0) {};
		\node [style=none] (44) at (13, -1) {};
		\node [style=none] (45) at (13, -2) {};
		\node [style=none] (46) at (13, 2) {};
		\node [style=none] (47) at (13, -3) {};
		\node [style=none] (48) at (13, 1) {};
		\node [style=none] (49) at (7.25, 0) {$\FaultEq$};
		\node [style=sLabel] (50) at (7.25, -0.5) {CSS};
		\node [style=Z dot] (52) at (18.25, 2) {};
		\node [style=Z dot] (53) at (19.25, 1) {};
		\node [style=X dot] (54) at (16.25, 0) {};
		\node [style=X dot] (55) at (17.25, -1) {};
		\node [style=X dot] (56) at (18.25, -2) {};
		\node [style=X dot] (57) at (19.25, -3) {};
		\node [style=none] (58) at (20.5, 3) {};
		\node [style=none] (59) at (20.5, 0) {};
		\node [style=none] (60) at (20.5, -1) {};
		\node [style=none] (61) at (20.5, -2) {};
		\node [style=none] (62) at (20.5, 2) {};
		\node [style=none] (63) at (20.5, -3) {};
		\node [style=none] (64) at (20.5, 1) {};
		\node [style=none] (65) at (14.5, 0) {$\FaultEq$};
		\node [style=Z dot] (67) at (16.5, 3) {};
		\node [style=Z dot] (68) at (17.25, 3) {};
		\node [style=Z dot] (69) at (16.5, 2.25) {};
		\node [style=Z dot] (70) at (17.25, 2.25) {};
		\node [style=X dot] (73) at (23.75, 0) {};
		\node [style=X dot] (75) at (26.75, -2.25) {};
		\node [style=X dot] (76) at (27.75, -3.25) {};
		\node [style=none] (77) at (29.75, 3) {};
		\node [style=none] (78) at (29.75, 0) {};
		\node [style=none] (79) at (29.75, -1.25) {};
		\node [style=none] (80) at (29.75, -2.25) {};
		\node [style=none] (81) at (29.75, 2) {};
		\node [style=none] (82) at (29.75, -3.25) {};
		\node [style=none] (83) at (29.75, 1) {};
		\node [style=none] (84) at (22, 0) {$\FaultEq$};
		\node [style=Z dot] (85) at (24.25, 3) {};
		\node [style=Z dot] (86) at (25, 3) {};
		\node [style=Z dot] (87) at (24.25, 2.25) {};
		\node [style=Z dot] (88) at (25, 2.25) {};
		\node [style=Z dot] (89) at (26, 2) {};
		\node [style=Z dot] (90) at (26.75, 2) {};
		\node [style=Z dot] (91) at (26, 1.25) {};
		\node [style=Z dot] (92) at (26.75, 1.25) {};
		\node [style=Z dot] (93) at (27.75, 1) {};
		\node [style=Z dot] (94) at (28.5, 1) {};
		\node [style=Z dot] (95) at (27.75, 0.25) {};
		\node [style=Z dot] (96) at (28.5, 0.25) {};
		\node [style=X dot] (97) at (25, -0.5) {};
		\node [style=X dot] (98) at (25.75, -0.5) {};
		\node [style=X dot] (99) at (25, -1.25) {};
		\node [style=X dot] (100) at (25.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0) to (3);
		\draw [style=fault-free] (0) to (4);
		\draw [style=fault-free] (0) to (5);
		\draw [style=fault-free] (0) to (6);
		\draw [style=fault-free] (1) to (4);
		\draw [style=fault-free] (1) to (5);
		\draw [style=fault-free] (1) to (7);
		\draw [style=fault-free] (1) to (8);
		\draw [style=fault-free] (2) to (5);
		\draw [style=fault-free] (2) to (6);
		\draw [style=fault-free] (2) to (8);
		\draw [style=fault-free] (2) to (9);
		\draw (16.center) to (9);
		\draw (15.center) to (8);
		\draw (14.center) to (7);
		\draw (13.center) to (6);
		\draw (12.center) to (5);
		\draw (11.center) to (4);
		\draw (10.center) to (3);
		\draw [style=fault-free] (17) to (21);
		\draw [style=fault-free] (17) to (22);
		\draw [style=fault-free] (17) to (23);
		\draw [style=fault-free] (18) to (21);
		\draw [style=fault-free] (18) to (22);
		\draw [style=fault-free] (18) to (25);
		\draw [style=fault-free] (19) to (22);
		\draw [style=fault-free] (19) to (23);
		\draw [style=fault-free] (19) to (25);
		\draw (32.center) to (25);
		\draw (30.center) to (23);
		\draw (29.center) to (22);
		\draw (28.center) to (21);
		\draw (27.center) to (17);
		\draw (31.center) to (18);
		\draw (33.center) to (19);
		\draw (35) to (38);
		\draw (35) to (39);
		\draw (35) to (40);
		\draw (36) to (38);
		\draw (36) to (39);
		\draw (36) to (41);
		\draw (37) to (39);
		\draw (37) to (40);
		\draw (37) to (41);
		\draw (47.center) to (41);
		\draw (45.center) to (40);
		\draw (44.center) to (39);
		\draw (43.center) to (38);
		\draw (42.center) to (35);
		\draw (46.center) to (36);
		\draw (48.center) to (37);
		\draw (52) to (54);
		\draw (52) to (55);
		\draw (52) to (57);
		\draw (53) to (55);
		\draw (53) to (56);
		\draw (53) to (57);
		\draw (63.center) to (57);
		\draw (61.center) to (56);
		\draw (60.center) to (55);
		\draw (59.center) to (54);
		\draw (62.center) to (52);
		\draw (64.center) to (53);
		\draw (67) to (69);
		\draw (69) to (70);
		\draw (70) to (68);
		\draw (68) to (67);
		\draw (68) to (58.center);
		\draw [bend right, looseness=0.75] (67) to (54);
		\draw (69) to (55);
		\draw (70) to (56);
		\draw (82.center) to (76);
		\draw (80.center) to (75);
		\draw (78.center) to (73);
		\draw (85) to (87);
		\draw (87) to (88);
		\draw (88) to (86);
		\draw (86) to (85);
		\draw (86) to (77.center);
		\draw [bend right, looseness=0.75] (85) to (73);
		\draw (88) to (75);
		\draw (89) to (91);
		\draw (91) to (92);
		\draw (92) to (90);
		\draw (90) to (89);
		\draw (93) to (95);
		\draw (95) to (96);
		\draw (96) to (94);
		\draw (94) to (93);
		\draw (81.center) to (90);
		\draw (83.center) to (94);
		\draw (89) to (73);
		\draw (92) to (76);
		\draw (95) to (75);
		\draw (96) to (76);
		\draw (97) to (99);
		\draw (99) to (100);
		\draw (100) to (98);
		\draw (98) to (97);
		\draw (100) to (79.center);
		\draw [bend left, looseness=0.75] (99) to (87);
		\draw (97) to (91);
		\draw (98) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/full-extraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X bold phase dot] (0) at (-8, 5) {4};
		\node [style=X bold phase dot] (1) at (-12.875, 1) {7};
		\node [style=X bold phase dot] (2) at (-12.5, -5) {12};
		\node [style=none] (3) at (-4.5, 7) {};
		\node [style=none] (4) at (-4.5, 5) {};
		\node [style=none] (5) at (-4.5, 3) {};
		\node [style=none] (6) at (-4.5, 1) {};
		\node [style=none] (7) at (-4.5, -1) {};
		\node [style=none] (8) at (-4.5, -5) {};
		\node [style=none] (9) at (-4.5, -7) {};
		\node [style=Z bold phase dot] (10) at (-12.875, 7) {1};
		\node [style=Z bold phase dot] (11) at (-6, 7) {0};
		\node [style=Z bold phase dot] (12) at (-10, 9) {3};
		\node [style=Z bold phase dot] (13) at (-8, 9) {2};
		\node [style=Z bold phase dot] (14) at (-8, -7) {14};
		\node [style=Z bold phase dot] (15) at (-6, -7) {16};
		\node [style=Z bold phase dot] (16) at (-14.375, -9) {13};
		\node [style=Z bold phase dot] (17) at (-12.5, -9) {15};
		\node [style=Z bold phase dot] (18) at (-15, -1) {10};
		\node [style=Z bold phase dot] (19) at (-10, -1) {11};
		\node [style=Z bold phase dot] (20) at (-12.125, -3) {9};
		\node [style=Z bold phase dot] (21) at (-15.625, -3) {8};
		\node [style=X bold phase dot] (22) at (-8, 3) {6};
		\node [style=X bold phase dot] (23) at (-10, 3) {5};
		\node [style=Z bold phase dot] (24) at (-17.5, 7) {$r_0$};
		\node [style=Z bold phase dot] (25) at (-17.5, -1) {$r_4$};
		\node [style=Z bold phase dot] (26) at (-17.5, -7) {$r_6$};
		\node [style=X bold phase dot] (27) at (-15.625, 5) {$r_1$};
		\node [style=X bold phase dot] (28) at (-14.375, 1) {$r_3$};
		\node [style=X bold phase dot] (29) at (-15, -5) {$r_5$};
		\node [style=X bold phase dot] (30) at (-12.125, 3) {$r_2$};
		\node [style=X bold phase dot] (55) at (12.5, 5) {4};
		\node [style=X bold phase dot] (56) at (7.625, 1) {7};
		\node [style=X bold phase dot] (57) at (8, -5) {12};
		\node [style=none] (58) at (16, 7) {};
		\node [style=none] (59) at (16, 5) {};
		\node [style=none] (60) at (16, 3) {};
		\node [style=none] (61) at (16, 1) {};
		\node [style=none] (62) at (16, -1) {};
		\node [style=none] (63) at (16, -5) {};
		\node [style=none] (64) at (16, -7) {};
		\node [style=Z bold phase dot] (65) at (7.625, 7) {1};
		\node [style=Z bold phase dot] (66) at (14.5, 7) {0};
		\node [style=Z bold phase dot] (67) at (10.5, 9) {3};
		\node [style=Z bold phase dot] (68) at (12.5, 9) {2};
		\node [style=Z bold phase dot] (69) at (12.5, -7) {14};
		\node [style=Z bold phase dot] (70) at (14.5, -7) {16};
		\node [style=Z bold phase dot] (71) at (6.125, -9) {13};
		\node [style=Z bold phase dot] (72) at (8, -9) {15};
		\node [style=Z bold phase dot] (73) at (5.5, -1) {10};
		\node [style=Z bold phase dot] (74) at (10.5, -1) {11};
		\node [style=Z bold phase dot] (75) at (8.375, -3) {9};
		\node [style=Z bold phase dot] (76) at (4.875, -3) {8};
		\node [style=X bold phase dot] (77) at (12.5, 3) {6};
		\node [style=X bold phase dot] (78) at (10.5, 3) {5};
		\node [style=Z bold phase dot] (79) at (3, 7) {$r_0$};
		\node [style=Z bold phase dot] (80) at (3, -1) {$r_4$};
		\node [style=Z bold phase dot] (81) at (3, -7) {$r_6$};
		\node [style=X bold phase dot] (82) at (4.875, 5) {$r_1$};
		\node [style=X bold phase dot] (83) at (6.125, 1) {$r_3$};
		\node [style=X bold phase dot] (84) at (5.5, -5) {$r_5$};
		\node [style=X bold phase dot] (85) at (8.375, 3) {$r_2$};
		\node [style=X bold phase dot] (86) at (3, -9) {};
		\node [style=X bold phase dot] (87) at (1.5, -9) {};
		\node [style=X bold phase dot] (88) at (4, -5) {};
		\node [style=X bold phase dot] (89) at (4, 1) {};
		\node [style=X bold phase dot] (90) at (3.25, 5) {};
		\node [style=X bold phase dot] (91) at (3, 9) {};
		\node [style=X bold phase dot] (92) at (1.5, 9) {};
		\node [style=X bold phase dot] (93) at (3, -3) {};
		\node [style=X bold phase dot] (94) at (1.5, -3) {};
		\node [style=Z bold phase dot] (95) at (1.5, -1) {};
		\node [style=X bold phase dot] (96) at (6.5, 3) {};
		\node [style=Z bold phase dot] (97) at (1.5, 7) {};
		\node [style=Z bold phase dot] (98) at (1.5, -7) {};
		\node [style=X bold phase dot] (99) at (14.5, 9) {};
		\node [style=X bold phase dot] (100) at (16, 9) {};
		\node [style=X bold phase dot] (101) at (10.5, -3) {};
		\node [style=X bold phase dot] (102) at (11.75, -3) {};
		\node [style=X bold phase dot] (103) at (14.5, -9) {};
		\node [style=X bold phase dot] (104) at (16, -9) {};
		\node [style=none] (311) at (-3, 0) {};
		\node [style=none] (312) at (0, 0) {};
		\node [style=not] (314) at (33.5, 5) {};
		\node [style=not] (315) at (28.625, 1) {};
		\node [style=not] (316) at (29, -5) {};
		\node [style=none] (317) at (37, 7) {};
		\node [style=none] (318) at (37, 5) {};
		\node [style=none] (319) at (37, 3) {};
		\node [style=none] (320) at (37, 1) {};
		\node [style=none] (321) at (37, -1) {};
		\node [style=none] (322) at (37, -5) {};
		\node [style=none] (323) at (37, -7) {};
		\node [style=cnot ctrl] (324) at (28.625, 7) {};
		\node [style=cnot ctrl] (325) at (35.5, 7) {};
		\node [style=cnot ctrl] (326) at (31.5, 9) {};
		\node [style=cnot ctrl] (327) at (33.5, 9) {};
		\node [style=cnot ctrl] (328) at (33.5, -7) {};
		\node [style=cnot ctrl] (329) at (35.5, -7) {};
		\node [style=cnot ctrl] (330) at (27.125, -9) {};
		\node [style=cnot ctrl] (331) at (29, -9) {};
		\node [style=cnot ctrl] (332) at (26.5, -1) {};
		\node [style=cnot ctrl] (333) at (31.5, -1) {};
		\node [style=cnot ctrl] (334) at (29.375, -3) {};
		\node [style=cnot ctrl] (335) at (25.875, -3) {};
		\node [style=not] (336) at (33.5, 3) {};
		\node [style=not] (337) at (31.5, 3) {};
		\node [style=cnot ctrl] (338) at (24, 7) {};
		\node [style=cnot ctrl] (339) at (24, -1) {};
		\node [style=cnot ctrl] (340) at (24, -7) {};
		\node [style=not] (341) at (25.875, 5) {};
		\node [style=not] (342) at (27.125, 1) {};
		\node [style=not] (343) at (26.5, -5) {};
		\node [style=not] (344) at (29.375, 3) {};
		\node [style=not] (345) at (24, -9) {};
		\node [style=none] (346) at (22.5, -9) {};
		\node [style=none] (347) at (25, -5) {};
		\node [style=none] (348) at (25, 1) {};
		\node [style=none] (349) at (24.25, 5) {};
		\node [style=not] (350) at (24, 9) {};
		\node [style=none] (351) at (22.5, 9) {};
		\node [style=not] (352) at (24, -3) {};
		\node [style=none] (353) at (22.5, -3) {};
		\node [style=none] (354) at (22.5, -1) {};
		\node [style=none] (355) at (27.5, 3) {};
		\node [style=none] (356) at (22.5, 7) {};
		\node [style=none] (357) at (22.5, -7) {};
		\node [style=not] (358) at (35.5, 9) {};
		\node [style=meter] (359) at (37, 9) {};
		\node [style=not] (360) at (31.5, -3) {};
		\node [style=meter] (361) at (32.75, -3) {};
		\node [style=not] (362) at (35.5, -9) {};
		\node [style=meter] (363) at (37, -9) {};
		\node [style=none] (364) at (17.5, 0) {};
		\node [style=none] (365) at (20, 0) {};
		\node [style=none] (367) at (22, -9) {$\ket{0}$};
		\node [style=none] (368) at (24.5, -5) {$\ket{0}$};
		\node [style=none] (369) at (24.5, 1) {$\ket{0}$};
		\node [style=none] (370) at (23.75, 5) {$\ket{0}$};
		\node [style=none] (371) at (22, 9) {$\ket{0}$};
		\node [style=none] (372) at (22, -3) {$\ket{0}$};
		\node [style=none] (373) at (27, 3) {$\ket{0}$};
		\node [style=none] (374) at (22, -1) {$\ket{+}$};
		\node [style=none] (375) at (22, 7) {$\ket{+}$};
		\node [style=none] (376) at (22, -7) {$\ket{+}$};
		\node [style=Z bold phase dot] (408) at (-29.25, 7) {0};
		\node [style=Z bold phase dot] (409) at (-27, 6) {2};
		\node [style=Z bold phase dot] (410) at (-28, 5) {3};
		\node [style=Z bold phase dot] (411) at (-30.25, 6) {1};
		\node [style=Z bold phase dot] (412) at (-28.75, -1) {11};
		\node [style=Z bold phase dot] (413) at (-28.75, 0.5) {9};
		\node [style=Z bold phase dot] (414) at (-30.25, 0.5) {8};
		\node [style=Z bold phase dot] (415) at (-30.25, -1) {10};
		\node [style=Z bold phase dot] (416) at (-29, -7) {16};
		\node [style=Z bold phase dot] (417) at (-27, -6) {15};
		\node [style=Z bold phase dot] (418) at (-28, -5) {13};
		\node [style=Z bold phase dot] (419) at (-30, -6) {14};
		\node [style=X bold phase dot] (420) at (-25, 5) {4};
		\node [style=X bold phase dot] (421) at (-25, 1) {7};
		\node [style=X bold phase dot] (422) at (-25, -5) {12};
		\node [style=X bold phase dot] (423) at (-25, 3) {6};
		\node [style=X bold phase dot] (424) at (-28.75, 3) {5};
		\node [style=none] (425) at (-23.5, 7) {};
		\node [style=none] (426) at (-23.5, 5) {};
		\node [style=none] (427) at (-23.5, 3) {};
		\node [style=none] (428) at (-23.5, 1) {};
		\node [style=none] (429) at (-23.5, -1) {};
		\node [style=none] (430) at (-23.5, -7) {};
		\node [style=none] (431) at (-23.5, -5) {};
		\node [style=Z bold phase dot] (432) at (-30, 4.75) {$r_0$};
		\node [style=Z bold phase dot] (433) at (-31.25, -0.25) {$r_4$};
		\node [style=Z bold phase dot] (434) at (-30, -4.25) {$r_6$};
		\node [style=X bold phase dot] (435) at (-26.25, 5) {$r_1$};
		\node [style=X bold phase dot] (436) at (-27, 1) {$r_3$};
		\node [style=X bold phase dot] (437) at (-26.25, -5) {$r_5$};
		\node [style=X bold phase dot] (438) at (-30, 3) {$r_2$};
		\node [style=none] (439) at (-22, 0) {};
		\node [style=none] (440) at (-19, 0) {};
		\node [style=none] (441) at (-27, -10.5) {(a)};
		\node [style=none] (442) at (-12, -10.5) {(b)};
		\node [style=none] (443) at (8, -10.5) {(c)};
		\node [style=none] (444) at (29, -10.5) {(d)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [graph line] (8.center) to (2);
		\draw [graph line] (6.center) to (1);
		\draw [graph line] (4.center) to (0);
		\draw [graph line] (12) to (13);
		\draw [graph line] (13) to (11);
		\draw [graph line] (13) to (0);
		\draw [graph line] (10) to (1);
		\draw [graph line] (11) to (3.center);
		\draw [graph line] (15) to (14);
		\draw [graph line] (16) to (17);
		\draw [graph line] (17) to (15);
		\draw [graph line] (15) to (9.center);
		\draw [graph line] (17) to (2);
		\draw [graph line] (18) to (19);
		\draw [graph line] (19) to (20);
		\draw [graph line] (20) to (21);
		\draw [graph line] (19) to (7.center);
		\draw [graph line] (22) to (23);
		\draw [graph line] (22) to (5.center);
		\draw [graph line] (23) to (12);
		\draw [graph line] (22) to (14);
		\draw [style=graph line] (24) to (12);
		\draw [style=graph line] (11) to (10);
		\draw [style=graph line] (10) to (24);
		\draw [style=graph line] (25) to (21);
		\draw [style=graph line] (25) to (18);
		\draw [style=graph line] (26) to (14);
		\draw [style=graph line] (26) to (16);
		\draw [style=graph line] (0) to (27);
		\draw [style=graph line] (27) to (21);
		\draw [style=graph line] (28) to (1);
		\draw [style=graph line] (28) to (16);
		\draw [style=graph line] (29) to (2);
		\draw [style=graph line] (29) to (18);
		\draw [style=graph line] (30) to (23);
		\draw [style=graph line] (20) to (30);
		\draw [graph line] (63.center) to (57);
		\draw [graph line] (61.center) to (56);
		\draw [graph line] (59.center) to (55);
		\draw [graph line] (67) to (68);
		\draw [graph line] (68) to (55);
		\draw [graph line] (65) to (56);
		\draw [graph line] (66) to (58.center);
		\draw [graph line] (70) to (69);
		\draw [graph line] (71) to (72);
		\draw [graph line] (70) to (64.center);
		\draw [graph line] (72) to (57);
		\draw [graph line] (73) to (74);
		\draw [graph line] (75) to (76);
		\draw [graph line] (74) to (62.center);
		\draw [graph line] (77) to (78);
		\draw [graph line] (77) to (60.center);
		\draw [graph line] (78) to (67);
		\draw [graph line] (77) to (69);
		\draw [style=graph line] (66) to (65);
		\draw [style=graph line] (65) to (79);
		\draw [style=graph line] (80) to (73);
		\draw [style=graph line] (81) to (69);
		\draw [style=graph line] (55) to (82);
		\draw [style=graph line] (82) to (76);
		\draw [style=graph line] (83) to (56);
		\draw [style=graph line] (83) to (71);
		\draw [style=graph line] (84) to (57);
		\draw [style=graph line] (84) to (73);
		\draw [style=graph line] (85) to (78);
		\draw [style=graph line] (75) to (85);
		\draw [style=graph line] (71) to (86);
		\draw [style=graph line] (86) to (81);
		\draw [style=graph line] (87) to (86);
		\draw [style=graph line] (88) to (84);
		\draw [style=graph line] (89) to (83);
		\draw [style=graph line] (90) to (82);
		\draw [style=graph line] (91) to (67);
		\draw [style=graph line] (91) to (79);
		\draw [style=graph line] (92) to (91);
		\draw [style=graph line] (93) to (76);
		\draw [style=graph line] (93) to (80);
		\draw [style=graph line] (94) to (93);
		\draw [style=graph line] (95) to (80);
		\draw [style=graph line] (96) to (85);
		\draw [style=graph line] (97) to (79);
		\draw [style=graph line] (98) to (81);
		\draw [style=graph line] (99) to (66);
		\draw [style=graph line] (99) to (68);
		\draw [style=graph line] (100) to (99);
		\draw [style=graph line] (101) to (75);
		\draw [style=graph line] (101) to (74);
		\draw [style=graph line] (102) to (101);
		\draw [style=graph line] (72) to (103);
		\draw [style=graph line] (103) to (70);
		\draw [style=graph line] (104) to (103);
		\draw [style=arrow, in=180, out=0] (311.center) to (312.center);
		\draw [graph line] (322.center) to (316);
		\draw [graph line] (320.center) to (315);
		\draw [graph line] (318.center) to (314);
		\draw [graph line] (326) to (327);
		\draw [graph line] (327) to (314);
		\draw [graph line] (324) to (315);
		\draw [graph line] (325) to (317.center);
		\draw [graph line] (329) to (328);
		\draw [graph line] (330) to (331);
		\draw [graph line] (329) to (323.center);
		\draw [graph line] (331) to (316);
		\draw [graph line] (332) to (333);
		\draw [graph line] (334) to (335);
		\draw [graph line] (333) to (321.center);
		\draw [graph line] (336) to (337);
		\draw [graph line] (336) to (319.center);
		\draw [graph line] (337) to (326);
		\draw [graph line] (336) to (328);
		\draw [style=graph line] (325) to (324);
		\draw [style=graph line] (324) to (338);
		\draw [style=graph line] (339) to (332);
		\draw [style=graph line] (340) to (328);
		\draw [style=graph line] (314) to (341);
		\draw [style=graph line] (341) to (335);
		\draw [style=graph line] (342) to (315);
		\draw [style=graph line] (342) to (330);
		\draw [style=graph line] (343) to (316);
		\draw [style=graph line] (343) to (332);
		\draw [style=graph line] (344) to (337);
		\draw [style=graph line] (334) to (344);
		\draw [style=graph line] (330) to (345);
		\draw [style=graph line] (345) to (340);
		\draw [style=graph line] (346.center) to (345);
		\draw [style=graph line] (347.center) to (343);
		\draw [style=graph line] (348.center) to (342);
		\draw [style=graph line] (349.center) to (341);
		\draw [style=graph line] (350) to (326);
		\draw [style=graph line] (350) to (338);
		\draw [style=graph line] (351.center) to (350);
		\draw [style=graph line] (352) to (335);
		\draw [style=graph line] (352) to (339);
		\draw [style=graph line] (353.center) to (352);
		\draw [style=graph line] (354.center) to (339);
		\draw [style=graph line] (355.center) to (344);
		\draw [style=graph line] (356.center) to (338);
		\draw [style=graph line] (357.center) to (340);
		\draw [style=graph line] (358) to (325);
		\draw [style=graph line] (358) to (327);
		\draw [style=graph line] (359) to (358);
		\draw [style=graph line] (360) to (334);
		\draw [style=graph line] (360) to (333);
		\draw [style=graph line] (361) to (360);
		\draw [style=graph line] (331) to (362);
		\draw [style=graph line] (362) to (329);
		\draw [style=graph line] (363) to (362);
		\draw [style=arrow, in=180, out=0] (364.center) to (365.center);
		\draw [style=graph line] (414) to (413);
		\draw [style=graph line] (412) to (413);
		\draw [style=graph line] (429.center) to (412);
		\draw [style=graph line] (412) to (415);
		\draw [style=graph line] (422) to (431.center);
		\draw [style=graph line] (430.center) to (416);
		\draw [style=graph line] (416) to (417);
		\draw [style=graph line] (417) to (418);
		\draw [style=graph line] (419) to (416);
		\draw [style=graph line] (421) to (428.center);
		\draw [style=graph line] (427.center) to (423);
		\draw [style=graph line] (423) to (424);
		\draw [style=graph line] (420) to (426.center);
		\draw [style=graph line] (425.center) to (408);
		\draw [style=graph line] (408) to (411);
		\draw [style=graph line] (410) to (409);
		\draw [style=graph line] (409) to (408);
		\draw [style=graph line] (411) to (421);
		\draw [style=graph line] (423) to (419);
		\draw [style=graph line] (432) to (410);
		\draw [style=graph line] (432) to (411);
		\draw [style=graph line] (438) to (424);
		\draw [style=graph line] (436) to (421);
		\draw [style=graph line] (436) to (418);
		\draw [style=graph line] (433) to (415);
		\draw [style=graph line] (433) to (414);
		\draw [style=graph line] (435) to (414);
		\draw [style=graph line] (409) to (420);
		\draw [style=graph line] (420) to (435);
		\draw [style=graph line] (434) to (419);
		\draw [style=graph line] (434) to (418);
		\draw [style=graph line] (424) to (410);
		\draw [style=graph line] (438) to (413);
		\draw [style=arrow, in=180, out=0] (439.center) to (440.center);
		\draw [style=graph line] (422) to (417);
		\draw [style=graph line] (437) to (415);
		\draw [style=graph line] (422) to (437);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gate-fault.local.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-2, -1.25) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (-1.25, 0) {$g$};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (-3, 0.75) {};
		\node [style=none] (7) at (-2, -0.75) {};
		\node [style=none] (8) at (-3, -0.75) {};
		\node [style=none] (9) at (-2.75, 0.25) {$\vdots$};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=none] (11) at (-0.5, 0.75) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (13) at (-0.5, -0.75) {};
		\node [style=none] (14) at (0, 0.25) {$\vdots$};
		\node [style=none] (15) at (0.5, 1.25) {};
		\node [style=none] (16) at (2, 1.25) {};
		\node [style=none] (17) at (0.5, -1.25) {};
		\node [style=none] (18) at (2, -1.25) {};
		\node [style=none] (19) at (1.25, 0) {$\epsilon$};
		\node [style=none] (20) at (3, 0.75) {};
		\node [style=none] (21) at (2, 0.75) {};
		\node [style=none] (22) at (3, -0.75) {};
		\node [style=none] (23) at (2, -0.75) {};
		\node [style=none] (24) at (2.5, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0.center) to (2.center);
		\draw [style=fault-free] (2.center) to (3.center);
		\draw [style=fault-free] (3.center) to (1.center);
		\draw [style=fault-free] (1.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gate-fault.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (-1, 0) {$g$};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-2.25, -0.75) {};
		\node [style=none] (9) at (-2, 0.25) {$\vdots$};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=none] (11) at (-0.5, 0.75) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (13) at (-0.5, -0.75) {};
		\node [style=none] (14) at (0, 0.25) {$\vdots$};
		\node [style=none] (15) at (0.5, 1.25) {};
		\node [style=none] (16) at (1.5, 1.25) {};
		\node [style=none] (17) at (0.5, -1.25) {};
		\node [style=none] (18) at (1.5, -1.25) {};
		\node [style=none] (19) at (1, 0) {$\epsilon$};
		\node [style=none] (20) at (2.25, 0.75) {};
		\node [style=none] (21) at (1.5, 0.75) {};
		\node [style=none] (22) at (2.25, -0.75) {};
		\node [style=none] (23) at (1.5, -0.75) {};
		\node [style=none] (24) at (2, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0.center) to (2.center);
		\draw [style=fault-free] (2.center) to (3.center);
		\draw [style=fault-free] (3.center) to (1.center);
		\draw [style=fault-free] (1.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hook-error.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5.5, 1.5) {};
		\node [style=Z dot] (1) at (-5.5, 0) {};
		\node [style=Z dot] (2) at (-5.5, -1.5) {};
		\node [style=X dot] (3) at (-3, 3) {};
		\node [style=X dot] (4) at (-3, 2) {};
		\node [style=X dot] (5) at (-3.75, 1) {};
		\node [style=X dot] (6) at (-3, 0) {};
		\node [style=X dot] (7) at (-3, -1) {};
		\node [style=X dot] (8) at (-3, -2) {};
		\node [style=X dot] (9) at (-3, -3) {};
		\node [style=none] (10) at (-1.5, 3) {};
		\node [style=none] (11) at (-1.5, 2) {};
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (-1.5, 0) {};
		\node [style=none] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (-1.5, -2) {};
		\node [style=none] (16) at (-1.5, -3) {};
		\node [style=none] (17) at (0, 0) {$\FaultEq$};
		\node [style=Z dot] (18) at (1.5, 3) {};
		\node [style=Z dot] (19) at (1.5, -1) {};
		\node [style=Z dot] (20) at (1.5, -3) {};
		\node [style=X dot] (21) at (4.5, 2) {};
		\node [style=X dot] (22) at (2.75, 1) {};
		\node [style=X dot] (23) at (4.5, 0) {};
		\node [style=X dot] (24) at (4.5, -2) {};
		\node [style=none] (25) at (5.75, 3) {};
		\node [style=none] (26) at (5.75, 2) {};
		\node [style=none] (27) at (5.75, 1) {};
		\node [style=none] (28) at (5.75, 0) {};
		\node [style=none] (29) at (5.75, -1) {};
		\node [style=none] (30) at (5.75, -2) {};
		\node [style=none] (31) at (5.75, -3) {};
		\node [style=none] (46) at (7.5, 0) {$\FaultEq$};
		\node [style=sLabel] (47) at (7.5, -0.5) {CSS};
		\node [style=none] (48) at (22.25, 0) {$\FaultEq$};
		\node [style=X dot] (49) at (27, 2) {};
		\node [style=X dot] (50) at (27.25, 0) {};
		\node [style=X dot] (51) at (26.5, -2) {};
		\node [style=none] (52) at (28.75, 3) {};
		\node [style=none] (53) at (28.75, 2) {};
		\node [style=none] (54) at (28.75, 1) {};
		\node [style=none] (55) at (28.75, 0) {};
		\node [style=none] (56) at (28.75, -1) {};
		\node [style=none] (57) at (28.75, -2) {};
		\node [style=none] (58) at (28.75, -3) {};
		\node [style=Z dot] (59) at (23.75, 2.5) {};
		\node [style=Z dot] (60) at (24.25, 3) {};
		\node [style=Z dot] (61) at (25, 2) {};
		\node [style=Z dot] (62) at (25.5, 2.5) {};
		\node [style=Z dot] (63) at (24, -2.5) {};
		\node [style=Z dot] (64) at (24.5, -3) {};
		\node [style=Z dot] (65) at (25, -2) {};
		\node [style=Z dot] (66) at (25.5, -2.5) {};
		\node [style=Z dot] (67) at (23.75, -1) {};
		\node [style=Z dot] (68) at (24.5, -1) {};
		\node [style=Z dot] (69) at (24.5, -0.25) {};
		\node [style=Z dot] (70) at (23.75, -0.25) {};
		\node [style=X dot] (71) at (26.75, 1) {};
		\node [style=X dot] (74) at (27.5, 1) {};
		\node [style=Z dot] (78) at (-12, 1.5) {};
		\node [style=Z dot] (79) at (-12, 0) {};
		\node [style=Z dot] (80) at (-12, -1.5) {};
		\node [style=X dot] (81) at (-10, 3) {};
		\node [style=X dot] (82) at (-10, 2) {};
		\node [style=X dot] (83) at (-10, 1) {};
		\node [style=X dot] (84) at (-10, 0) {};
		\node [style=X dot] (85) at (-10, -1) {};
		\node [style=X dot] (86) at (-10, -2) {};
		\node [style=X dot] (87) at (-10, -3) {};
		\node [style=none] (88) at (-8.75, 3) {};
		\node [style=none] (89) at (-8.75, 2) {};
		\node [style=none] (90) at (-8.75, 1) {};
		\node [style=none] (91) at (-8.75, 0) {};
		\node [style=none] (92) at (-8.75, -1) {};
		\node [style=none] (93) at (-8.75, -2) {};
		\node [style=none] (94) at (-8.75, -3) {};
		\node [style=none] (95) at (-7.25, 0) {$\FaultEq$};
		\node [style=X dot] (97) at (-2.5, 1) {};
		\node [style=none] (98) at (-3.25, 0.875) {};
		\node [style=none] (99) at (-5.25, -4) {};
		\node [style=none] (100) at (-5.25, -4.25) {Safe hook error};
		\node [style=X dot] (102) at (4.5, 1) {};
		\node [style=Z dot] (103) at (9, 3) {};
		\node [style=Z dot] (104) at (9, -1) {};
		\node [style=Z dot] (105) at (9, -3) {};
		\node [style=X dot] (106) at (12, 2) {};
		\node [style=X dot] (107) at (10.25, 1) {};
		\node [style=X dot] (108) at (12, 0) {};
		\node [style=X dot] (109) at (12, -2) {};
		\node [style=none] (110) at (13.25, 3) {};
		\node [style=none] (111) at (13.25, 2) {};
		\node [style=none] (112) at (13.25, 1) {};
		\node [style=none] (113) at (13.25, 0) {};
		\node [style=none] (114) at (13.25, -1) {};
		\node [style=none] (115) at (13.25, -2) {};
		\node [style=none] (116) at (13.25, -3) {};
		\node [style=none] (117) at (15, 0) {$\FaultEq$};
		\node [style=sLabel] (118) at (15, -0.5) {CSS};
		\node [style=X dot] (119) at (12, 1) {};
		\node [style=Z dot] (120) at (16.5, 3) {};
		\node [style=Z dot] (121) at (16.5, -1) {};
		\node [style=Z dot] (122) at (16.5, -3) {};
		\node [style=X dot] (123) at (19.5, 2) {};
		\node [style=X dot] (124) at (17.75, 1) {};
		\node [style=X dot] (125) at (19.5, 0) {};
		\node [style=X dot] (126) at (19.5, -2) {};
		\node [style=none] (127) at (20.75, 3) {};
		\node [style=none] (128) at (20.75, 2) {};
		\node [style=none] (129) at (20.75, 1) {};
		\node [style=none] (130) at (20.75, 0) {};
		\node [style=none] (131) at (20.75, -1) {};
		\node [style=none] (132) at (20.75, -2) {};
		\node [style=none] (133) at (20.75, -3) {};
		\node [style=X dot] (134) at (19.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0) to (3);
		\draw [style=fault-free] (0) to (4);
		\draw [style=fault-free] (0) to (5);
		\draw [style=fault-free] (0) to (6);
		\draw [style=fault-free] (1) to (4);
		\draw [style=fault-free] (1) to (5);
		\draw [style=fault-free] (1) to (7);
		\draw [style=fault-free] (1) to (8);
		\draw [style=fault-free] (2) to (6);
		\draw [style=fault-free] (2) to (8);
		\draw [style=fault-free] (2) to (9);
		\draw (16.center) to (9);
		\draw (15.center) to (8);
		\draw (14.center) to (7);
		\draw (13.center) to (6);
		\draw (11.center) to (4);
		\draw (10.center) to (3);
		\draw [style=fault-free] (18) to (21);
		\draw [style=fault-free] (18) to (22);
		\draw [style=fault-free] (18) to (23);
		\draw [style=fault-free] (19) to (21);
		\draw [style=fault-free] (19) to (22);
		\draw [style=fault-free] (19) to (24);
		\draw [style=fault-free] (20) to (23);
		\draw [style=fault-free] (20) to (24);
		\draw (30.center) to (24);
		\draw (28.center) to (23);
		\draw (26.center) to (21);
		\draw (18) to (25.center);
		\draw (29.center) to (19);
		\draw (31.center) to (20);
		\draw (57.center) to (51);
		\draw (55.center) to (50);
		\draw (53.center) to (49);
		\draw (60) to (59);
		\draw (59) to (61);
		\draw (61) to (62);
		\draw (62) to (60);
		\draw (62) to (49);
		\draw (59) to (50);
		\draw (60) to (52.center);
		\draw (64) to (63);
		\draw (63) to (65);
		\draw (65) to (66);
		\draw (66) to (64);
		\draw (64) to (58.center);
		\draw (66) to (51);
		\draw (65) to (50);
		\draw (70) to (67);
		\draw (67) to (68);
		\draw (68) to (69);
		\draw (69) to (70);
		\draw (68) to (56.center);
		\draw (67) to (51);
		\draw (70) to (49);
		\draw (71) to (74);
		\draw (71) to (69);
		\draw (74) to (63);
		\draw [style=fault-free] (78) to (81);
		\draw [style=fault-free] (78) to (82);
		\draw [style=fault-free] (78) to (83);
		\draw [style=fault-free] (78) to (84);
		\draw [style=fault-free] (79) to (82);
		\draw [style=fault-free] (79) to (83);
		\draw [style=fault-free] (79) to (85);
		\draw [style=fault-free] (79) to (86);
		\draw [style=fault-free] (80) to (83);
		\draw [style=fault-free] (80) to (84);
		\draw [style=fault-free] (80) to (86);
		\draw [style=fault-free] (80) to (87);
		\draw (94.center) to (87);
		\draw (93.center) to (86);
		\draw (92.center) to (85);
		\draw (91.center) to (84);
		\draw (90.center) to (83);
		\draw (89.center) to (82);
		\draw (88.center) to (81);
		\draw (12.center) to (97);
		\draw [style=fault-free] (97) to (2);
		\draw (97) to (5);
		\draw [style=arrow] (99.center) to (98.center);
		\draw (27.center) to (102);
		\draw (102) to (22);
		\draw [style=fault-free] (102) to (20);
		\draw [style=fault-free] (103) to (106);
		\draw [style=fault-free] (103) to (107);
		\draw [style=fault-free] (103) to (108);
		\draw [style=fault-free] (104) to (106);
		\draw [style=fault-free] (104) to (107);
		\draw [style=fault-free] (104) to (109);
		\draw [style=fault-free] (105) to (108);
		\draw [style=fault-free] (105) to (109);
		\draw (115.center) to (109);
		\draw (113.center) to (108);
		\draw (111.center) to (106);
		\draw (103) to (110.center);
		\draw (114.center) to (104);
		\draw (116.center) to (105);
		\draw (112.center) to (119);
		\draw (119) to (107);
		\draw (119) to (105);
		\draw (120) to (123);
		\draw (120) to (124);
		\draw (120) to (125);
		\draw (121) to (123);
		\draw (121) to (124);
		\draw (121) to (126);
		\draw (122) to (125);
		\draw (122) to (126);
		\draw (132.center) to (126);
		\draw (130.center) to (125);
		\draw (128.center) to (123);
		\draw (120) to (127.center);
		\draw (131.center) to (121);
		\draw (133.center) to (122);
		\draw (129.center) to (134);
		\draw (134) to (124);
		\draw (134) to (122);
		\draw (71) to (61);
		\draw (74) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/johns-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (1) at (-3, 0) {};
		\node [style=none] (2) at (-2.5, 1.25) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (-1.75, -0.5) {};
		\node [style=none] (5) at (-2.5, -1.25) {};
		\node [style=none, rotate=-40] (6) at (-2.25, 0.75) {$\ldots$};
		\node [style=none, rotate=40] (8) at (-2.25, -0.75) {$\ldots$};
		\node [style=Z dot] (9) at (-5, 0) {};
		\node [style=none] (10) at (-5.5, 1.25) {};
		\node [style=none] (11) at (-6.25, 0.5) {};
		\node [style=none] (12) at (-6.25, -0.5) {};
		\node [style=none] (13) at (-5.5, -1.25) {};
		\node [style=none, rotate=-40] (14) at (-5.75, -0.75) {$\ldots$};
		\node [style=none, rotate=40] (15) at (-5.75, 0.75) {$\ldots$};
		\node [style=none] (16) at (0, 0) {$\FaultEq$};
		\node [style=X dot] (17) at (5, 0) {};
		\node [style=none] (18) at (5.5, 1.25) {};
		\node [style=none] (19) at (6.25, 0.5) {};
		\node [style=none] (20) at (6.25, -0.5) {};
		\node [style=none] (21) at (5.5, -1.25) {};
		\node [style=none, rotate=-40] (22) at (5.75, 0.75) {$\ldots$};
		\node [style=none, rotate=40] (23) at (5.75, -0.75) {$\ldots$};
		\node [style=Z dot] (24) at (3, 0) {};
		\node [style=none] (25) at (2.5, 1.25) {};
		\node [style=none] (26) at (1.75, 0.5) {};
		\node [style=none] (27) at (1.75, -0.5) {};
		\node [style=none] (28) at (2.5, -1.25) {};
		\node [style=none, rotate=-40] (29) at (2.25, -0.75) {$\ldots$};
		\node [style=none, rotate=40] (30) at (2.25, 0.75) {$\ldots$};
		\node [style=sLabel] (31) at (0, -0.5) {CSS};
		\node [style=sLabel] (32) at (-6, 1.125) {$a$};
		\node [style=sLabel] (33) at (-1.875, 1.125) {$c$};
		\node [style=sLabel] (34) at (-6, -1) {$b$};
		\node [style=sLabel] (35) at (-2, -1) {$d$};
		\node [style=sLabel] (36) at (2, 1.125) {$a$};
		\node [style=sLabel] (37) at (6.125, 1.125) {$c$};
		\node [style=sLabel] (38) at (2, -1) {$b$};
		\node [style=sLabel] (39) at (6, -1) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (3.center);
		\draw [style=fault-free] (4.center) to (1);
		\draw [style=fault-free] (1) to (5.center);
		\draw (10.center) to (9);
		\draw (9) to (11.center);
		\draw [style=fault-free] (12.center) to (9);
		\draw [style=fault-free] (9) to (13.center);
		\draw [style=fault-free] (9) to (1);
		\draw (18.center) to (17);
		\draw (17) to (19.center);
		\draw [style=fault-free] (20.center) to (17);
		\draw [style=fault-free] (17) to (21.center);
		\draw (25.center) to (24);
		\draw (24) to (26.center);
		\draw [style=fault-free] (27.center) to (24);
		\draw [style=fault-free] (24) to (28.center);
		\draw (24) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/layout.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z bold phase dot] (21) at (17, -2) {9};
		\node [style=Z bold phase dot] (22) at (12.5, 0) {7};
		\node [style=Z bold phase dot] (23) at (8.5, 0) {5};
		\node [style=Z bold phase dot] (24) at (12.5, -2) {8};
		\node [style=X bold phase dot] (25) at (17, 8) {1};
		\node [style=X bold phase dot] (26) at (12.5, 4) {3};
		\node [style=X bold phase dot] (27) at (17, 2) {4};
		\node [style=X bold phase dot] (28) at (12.5, 6) {2};
		\node [style=Z bold phase dot] (29) at (6, -2) {$r5$};
		\node [style=X bold phase dot] (30) at (12.5, 8) {$r1$};
		\node [style=X bold phase dot] (31) at (8.5, 4) {$r3$};
		\node [style=X bold phase dot] (32) at (12.5, 2) {$r4$};
		\node [style=X bold phase dot] (33) at (8.5, 6) {$r2$};
		\node [style=Z bold phase dot] (34) at (8.5, -2) {6};
		\node [style=Z bold phase dot] (35) at (12.5, -4) {10};
		\node [style=Z bold phase dot] (36) at (17, -4) {12};
		\node [style=Z bold phase dot] (37) at (21, -6) {14};
		\node [style=Z bold phase dot] (38) at (12.5, -6) {11};
		\node [style=Z bold phase dot] (39) at (17, -6) {13};
		\node [style=Z bold phase dot] (40) at (8.5, -6) {$r6$};
		\node [style=Z bold phase dot] (42) at (-14.75, -2) {9};
		\node [style=Z bold phase dot] (43) at (-13.75, -0.75) {7};
		\node [style=Z bold phase dot] (44) at (-14.75, 0.5) {5};
		\node [style=Z bold phase dot] (45) at (-16.25, -2) {8};
		\node [style=X bold phase dot] (46) at (-10.25, 8) {1};
		\node [style=X bold phase dot] (47) at (-10.25, 4) {3};
		\node [style=X bold phase dot] (48) at (-10.25, 2) {4};
		\node [style=X bold phase dot] (49) at (-10.25, 6) {2};
		\node [style=none] (50) at (-8.75, 8) {};
		\node [style=none] (51) at (-8.75, 6) {};
		\node [style=none] (52) at (-8.75, 4) {};
		\node [style=none] (53) at (-8.75, -2) {};
		\node [style=none] (54) at (-8.75, 2) {};
		\node [style=Z bold phase dot] (55) at (-16.25, 0.5) {$r5$};
		\node [style=X bold phase dot] (56) at (-12.25, 8) {$r1$};
		\node [style=X bold phase dot] (57) at (-12.25, 4) {$r3$};
		\node [style=X bold phase dot] (58) at (-12.25, 2) {$r4$};
		\node [style=X bold phase dot] (59) at (-12.25, 6) {$r2$};
		\node [style=Z bold phase dot] (60) at (-17.25, -0.75) {6};
		\node [style=Z bold phase dot] (61) at (-14.75, -3.5) {10};
		\node [style=Z bold phase dot] (62) at (-13.75, -4.75) {12};
		\node [style=Z bold phase dot] (63) at (-14.75, -6) {14};
		\node [style=Z bold phase dot] (64) at (-17.25, -4.75) {11};
		\node [style=Z bold phase dot] (65) at (-16.25, -6) {13};
		\node [style=Z bold phase dot] (66) at (-16.25, -3.5) {$r6$};
		\node [style=none] (67) at (-8.75, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph arrow] (29) to (34);
		\draw [style=graph arrow] (34) to (24);
		\draw [style=graph arrow] (24) to (21);
		\draw [style=graph arrow] (40) to (38);
		\draw [style=graph arrow] (38) to (39);
		\draw [style=graph arrow] (39) to (37);
		\draw [style=graph arrow] (40) to (35);
		\draw [style=graph arrow] (35) to (36);
		\draw [style=graph arrow] (29) to (23);
		\draw [style=graph arrow] (23) to (22);
		\draw [style=red dashed arrow] (22) to (21);
		\draw [style=red dashed arrow] (36) to (37);
		\draw [style=graph arrow] (30) to (25);
		\draw [style=graph arrow] (33) to (28);
		\draw [style=graph arrow] (31) to (26);
		\draw [style=graph arrow] (32) to (27);
		\draw [style={cnot_edge_dir}] (29) to (31);
		\draw [style={cnot_edge_dir}] (40) to (26);
		\draw [style={cnot_edge_dir}] (29) to (33);
		\draw [style={cnot_edge_dir}] (40) to (28);
		\draw [style={cnot_edge_dir}] (33) to (38);
		\draw [style={cnot_edge_dir}] (31) to (35);
		\draw [style={cnot_edge_dir}] (23) to (32);
		\draw [style={cnot_edge_dir}] (32) to (36);
		\draw [style={cnot_edge_dir}] (35) to (27);
		\draw [style={cnot_edge_dir}] (34) to (30);
		\draw [style={cnot_edge_dir}] (30) to (39);
		\draw [style={cnot_edge_dir}] (38) to (25);
		\draw [style=graph line] (48) to (54.center);
		\draw [style=graph line] (53.center) to (42);
		\draw [style=graph line] (42) to (43);
		\draw [style=graph line] (43) to (44);
		\draw [style=graph line] (45) to (42);
		\draw [style=graph line] (47) to (52.center);
		\draw [style=graph line] (51.center) to (49);
		\draw [style=graph line] (46) to (50.center);
		\draw [style=graph line] (57) to (47);
		\draw [style=graph line] (58) to (48);
		\draw [style=graph line] (46) to (56);
		\draw [style=graph line] (55) to (44);
		\draw [style=graph line] (59) to (49);
		\draw [style=graph line] (60) to (45);
		\draw [style=graph line] (55) to (60);
		\draw [style=graph line] (61) to (62);
		\draw [style=graph line] (62) to (63);
		\draw [style=graph line] (65) to (63);
		\draw [style=graph line] (67.center) to (63);
		\draw [style=graph line] (65) to (64);
		\draw [style=graph line] (64) to (66);
		\draw [style=graph line] (66) to (61);
		\draw [style=graph line] (44) to (57);
		\draw [style=graph line, bend right=15] (61) to (47);
		\draw [style=graph line, in=180, out=90] (60) to (59);
		\draw [style=graph line, in=-165, out=135, looseness=1.25] (64) to (49);
		\draw [style=graph line] (43) to (58);
		\draw [style=graph line, bend right=15] (62) to (48);
		\draw [style=graph line, in=180, out=165, looseness=1.25] (45) to (56);
		\draw [style=graph line, in=-165, out=165, looseness=1.50] (65) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mc-flow-examples.tikz <==
% Three extraction cases from Temporal Circuit Extraction.
% Colours annotate paths; black connections are interactions between paths.
\begin{tikzpicture}[scale=1,
 data path/.style={draw=blue!65!black,line width=.7pt},
 flag path/.style={draw=orange!85!black,line width=.7pt}]
\begin{scope}[xshift=0cm]
\begin{pgfonlayer}{nodelayer}
\node[sLabel,font=\footnotesize] at (1.5,1) {\textbf{(a)} Tree branching};

\node[Z dot] (a) at (1.3,0) {};
\node[sLabel,above=2mm] at (a) {$x$};
\node[cnot ctrl] (c) at (1.3,-2.5) {};
\node[not,fill=white] (t) at (1.3,-3.5) {};
\node[none,anchor=east] (prep) at (.55,-3.5) {$\ket{0}$};
\node[sLabel] at (1.5,-4.2) {A new path starts at $x$};

\node[none] at (1.5,-1.8) {$\downarrow$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}

\draw[data path,->,>=stealth,shorten >=1mm] (0,0) -- (a.center);
\draw[data path,->,>=stealth] (a.center) -- (3,0);
\draw[flag path,->,>=stealth] (a.center) .. controls (1.3,-1) and (2,-1) .. (3,-1);
\draw (0,-2.5) -- (3,-2.5);
\draw (prep.east) -- (3,-3.5);
\draw (c) -- (t);

\end{pgfonlayer}\end{scope}
\begin{scope}[xshift=5cm]
\begin{pgfonlayer}{nodelayer}
\node[sLabel,font=\footnotesize] at (1.5,1) {\textbf{(b)} Physical CNOT};

\node[Z dot] (a) at (1.5,0) {};
\node[X dot] (b) at (1.5,-1) {};
\node[cnot ctrl] (c) at (1.5,-2.5) {};
\node[not,fill=white] (t) at (1.5,-3.5) {};
\node[sLabel] at (1.5,-4.2) {An edge connects two paths};

\node[none] at (1.5,-1.8) {$\downarrow$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}

\draw[data path,->,>=stealth,shorten >=1mm] (0,0) -- (a.center);
\draw[data path,->,>=stealth] (a.center) -- (3,0);
\draw[flag path,->,>=stealth,shorten >=1mm] (0,-1) -- (b.center);
\draw[flag path,->,>=stealth] (b.center) -- (3,-1);
\draw (a) -- (b);
\draw (0,-2.5) -- (3,-2.5);
\draw (0,-3.5) -- (3,-3.5);
\draw (c) -- (t);

\end{pgfonlayer}\end{scope}
\begin{scope}[xshift=10cm]
\begin{pgfonlayer}{nodelayer}
\node[sLabel,font=\footnotesize] at (1.5,1) {\textbf{(c)} Flag interaction};

\node[Z dot] (a) at (.7,0) {};
\node[Z dot] (b) at (2.3,-1) {};
\node[sLabel,above=2mm] at (a) {$x$};
\node[sLabel,below=2mm] at (b) {$y$};
\node[cnot ctrl] (c) at (.7,-2.5) {};
\node[not,fill=white] (t) at (.7,-3) {};
\node[cnot ctrl] (d) at (2.3,-3.5) {};
\node[not,fill=white] (u) at (2.3,-3) {};
\node[none,anchor=east] (prep) at (.2,-3) {$\ket{0}$};
\node[none,anchor=west] (post) at (2.8,-3) {$\bra{0}$};
\node[sLabel] at (1.5,-4.2) {Flag path starts at $x$ and ends at $y$};

\node[none] at (1.5,-1.8) {$\downarrow$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}

\draw[data path,->,>=stealth,shorten >=1mm] (0,0) -- (a.center);
\draw[data path,->,>=stealth] (a.center) -- (3,0);
\draw[data path,->,>=stealth,shorten >=1mm] (0,-1) -- (b.center);
\draw[data path,->,>=stealth] (b.center) -- (3,-1);
\draw[flag path,->,>=stealth,shorten >=1mm] (a.center) .. controls (.7,-.7) and (2.3,-.3) .. (b.center);
\draw (0,-2.5) -- (3,-2.5);
\draw (0,-3.5) -- (3,-3.5);
\draw (prep.east) -- (post.west);
\draw (c) -- (t);
\draw (d) -- (u);

\end{pgfonlayer}\end{scope}
\end{tikzpicture}


==> figures/measurement-fault.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0) {$M$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0.25, 1.25) {};
		\node [style=none] (6) at (-0.25, 1.25) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0.2, 1.825) {};
		\node [style=none] (9) at (-1.5, 0.75) {};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=none] (11) at (-1.5, -0.75) {};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (0.5, -0.75) {};
		\node [style=none] (16) at (1.5, -0.75) {};
		\node [style=none] (17) at (-0.5, 1.25) {};
		\node [style=none] (18) at (-0.5, -1.25) {};
		\node [style=none] (19) at (0.5, -1.25) {};
		\node [style=none] (20) at (0.5, 1.25) {};
		\node [style=none] (21) at (1.5, 1.25) {};
		\node [style=none] (22) at (2.5, 1.25) {};
		\node [style=none] (23) at (1.5, -1.25) {};
		\node [style=none] (24) at (2.5, -1.25) {};
		\node [style=none] (25) at (2, 0) {$\epsilon$};
		\node [style=none] (26) at (-2.5, 1.25) {};
		\node [style=none] (27) at (-1.5, 1.25) {};
		\node [style=none] (28) at (-2.5, -1.25) {};
		\node [style=none] (29) at (-1.5, -1.25) {};
		\node [style=none] (30) at (-2, 0) {$\epsilon$};
		\node [style=none] (31) at (-1, 0.25) {$\vdots$};
		\node [style=none] (32) at (1, 0.25) {$\vdots$};
		\node [style=none] (33) at (2.5, 0.75) {};
		\node [style=none] (34) at (3, 0.75) {};
		\node [style=none] (35) at (2.5, -0.75) {};
		\node [style=none] (36) at (3, -0.75) {};
		\node [style=none] (37) at (2.75, 0.25) {$\vdots$};
		\node [style=none] (38) at (-3, 0.75) {};
		\node [style=none] (39) at (-2.5, 0.75) {};
		\node [style=none] (40) at (-3, -0.75) {};
		\node [style=none] (41) at (-2.5, -0.75) {};
		\node [style=none] (42) at (-2.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw [style=fault-free] (17.center) to (18.center);
		\draw [style=fault-free] (18.center) to (19.center);
		\draw [style=fault-free] (19.center) to (20.center);
		\draw [style=fault-free] (20.center) to (17.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (26.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/non-fe-rewrite-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=Z dot] (3) at (-4.75, 0) {};
		\node [style=none] (4) at (-5.75, 1) {};
		\node [style=none] (5) at (-5.75, -1) {};
		\node [style=X dot] (6) at (-3.75, 0) {$\pi$};
		\node [style=none] (7) at (0, 0) {$\xlongequal[\textsc{copy}]{\pi}$};
		\node [style=Z dot] (8) at (3.75, 0) {};
		\node [style=none] (9) at (5.25, 1.25) {};
		\node [style=none] (10) at (5.25, -1.25) {};
		\node [style=Z dot] (11) at (2.75, 0) {};
		\node [style=none] (12) at (1.75, 1) {};
		\node [style=none] (13) at (1.75, -1) {};
		\node [style=X dot] (14) at (4.5, 0.65) {$\pi$};
		\node [style=X dot] (15) at (4.5, -0.7) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (3) to (0);
		\draw (4.center) to (3);
		\draw (3) to (5.center);
		\draw (8) to (9.center);
		\draw (8) to (10.center);
		\draw (11) to (8);
		\draw (12.center) to (11);
		\draw (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/non-fe-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (22) at (-2.75, 0.75) {};
		\node [style=none] (23) at (-1.5, 1.5) {};
		\node [style=none] (24) at (-1.5, 0) {};
		\node [style=none] (26) at (-4, 1.5) {};
		\node [style=none] (27) at (-4, 0) {};
		\node [style=none] (29) at (0, 0.75) {$\NotFaultEq$};
		\node [style=Z dot] (32) at (3.75, 0.75) {};
		\node [style=none] (33) at (4.75, 1.5) {};
		\node [style=none] (34) at (4.75, 0) {};
		\node [style=Z dot] (35) at (2.5, 0.75) {};
		\node [style=none] (36) at (1.5, 1.5) {};
		\node [style=none] (37) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (23.center);
		\draw (22) to (24.center);
		\draw (32) to (33.center);
		\draw (32) to (34.center);
		\draw (35) to (32);
		\draw (36.center) to (35);
		\draw (35) to (37.center);
		\draw (22) to (26.center);
		\draw (22) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normal-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, 4.5) {$S_1^X,\ldots,S_m^X,\overline{X}$};
		\node [style=X dot, label={above right:\scriptsize $1$}] (1) at (-9, 2.5) {};
		\node [style=none] (2) at (-7.25, 2.5) {};
		\node [style=X dot, label={above right:\scriptsize $n$}] (3) at (-9, -3) {};
		\node [style=none] (4) at (-7.25, -3) {};
		\node [style=Z dot, label={above left:\scriptsize $\overline{X}$}] (5) at (-12.75, 1.75) {};
		\node [style=X dot] (6) at (-13.75, 1.75) {};
		\node [style=Z dot, label={left:\scriptsize $S_1^X$}] (9) at (-12.75, 0) {};
		\node [style=Z dot, label={left:\scriptsize $S_m^X$}] (10) at (-12.75, -2.25) {};
		\node [style=none] (12) at (-12.75, -1) {$\vdots$};
		\node [style=none] (13) at (-11.25, 2.75) {};
		\node [style=none] (14) at (-11.25, 1.25) {};
		\node [style=none] (15) at (-11.25, 2.25) {$\vdots$};
		\node [style=none] (19) at (-11.25, 0.5) {};
		\node [style=none] (20) at (-11.25, -1) {};
		\node [style=none] (21) at (-11.25, 0) {$\vdots$};
		\node [style=none] (22) at (-11.25, -1.5) {};
		\node [style=none] (23) at (-11.25, -3) {};
		\node [style=none] (24) at (-11.25, -2) {$\vdots$};
		\node [style=none] (25) at (-9, 0.25) {$\vdots$};
		\node [style=none] (26) at (-15.75, 0) {$\ket{\overline{0}}=$};
		\node [style=none] (27) at (-6.5, 0) {$\FaultEq$};
		\node [style=X dot, label={above right:\scriptsize $1$}] (28) at (-0.5, 2.5) {};
		\node [style=none] (29) at (1.25, 2.5) {};
		\node [style=X dot, label={above right:\scriptsize $n$}] (30) at (-0.5, -3) {};
		\node [style=none] (31) at (1.25, -3) {};
		\node [style=Z dot, label={left:\scriptsize $S_1^X$}] (34) at (-4.25, 1.5) {};
		\node [style=Z dot, label={left:\scriptsize $S_m^X$}] (35) at (-4.25, -2.25) {};
		\node [style=none] (36) at (-4.25, -0.25) {$\vdots$};
		\node [style=none] (40) at (-2.75, 2) {};
		\node [style=none] (41) at (-2.75, 0.5) {};
		\node [style=none] (42) at (-2.75, 1.5) {$\vdots$};
		\node [style=none] (43) at (-2.75, -1.5) {};
		\node [style=none] (44) at (-2.75, -3) {};
		\node [style=none] (45) at (-2.75, -2) {$\vdots$};
		\node [style=none] (46) at (-0.5, 0.25) {$\vdots$};
		\node [style=none] (47) at (10.75, 4.5) {$S_1^X,\ldots,S_m^Z,\overline{Z}$};
		\node [style=Z dot, label={above right:\scriptsize $1$}] (48) at (12, 2.5) {};
		\node [style=none] (49) at (13.75, 2.5) {};
		\node [style=Z dot, label={above right:\scriptsize $n$}] (50) at (12, -3) {};
		\node [style=none] (51) at (13.75, -3) {};
		\node [style=X dot, label={above left:\scriptsize $\overline{Z}$}] (52) at (8.25, 1.75) {};
		\node [style=Z dot] (53) at (7.25, 1.75) {};
		\node [style=X dot, label={left:\scriptsize $S_1^Z$}] (54) at (8.25, 0) {};
		\node [style=X dot, label={left:\scriptsize $S_m^Z$}] (55) at (8.25, -2.25) {};
		\node [style=none] (56) at (8.25, -1) {$\vdots$};
		\node [style=none] (57) at (9.75, 2.75) {};
		\node [style=none] (58) at (9.75, 1.25) {};
		\node [style=none] (59) at (9.75, 2.25) {$\vdots$};
		\node [style=none] (60) at (9.75, 0.5) {};
		\node [style=none] (61) at (9.75, -1) {};
		\node [style=none] (62) at (9.75, 0) {$\vdots$};
		\node [style=none] (63) at (9.75, -1.5) {};
		\node [style=none] (64) at (9.75, -3) {};
		\node [style=none] (65) at (9.75, -2) {$\vdots$};
		\node [style=none] (66) at (12, 0.25) {$\vdots$};
		\node [style=none] (67) at (5.25, 0) {$\ket{\overline{+}}=$};
		\node [style=none] (68) at (14.75, 0) {$\FaultEq$};
		\node [style=Z dot, label={above right:\scriptsize $1$}] (69) at (20.75, 2.5) {};
		\node [style=none] (70) at (22.5, 2.5) {};
		\node [style=Z dot, label={above right:\scriptsize $n$}] (71) at (20.75, -3) {};
		\node [style=none] (72) at (22.5, -3) {};
		\node [style=X dot, label={left:\scriptsize $S_1^Z$}] (73) at (17, 1.5) {};
		\node [style=X dot, label={left:\scriptsize $S_m^Z$}] (74) at (17, -2.25) {};
		\node [style=none] (75) at (17, -0.25) {$\vdots$};
		\node [style=none] (76) at (18.5, 2) {};
		\node [style=none] (77) at (18.5, 0.5) {};
		\node [style=none] (78) at (18.5, 1.5) {$\vdots$};
		\node [style=none] (79) at (18.5, -1.5) {};
		\node [style=none] (80) at (18.5, -3) {};
		\node [style=none] (81) at (18.5, -2) {$\vdots$};
		\node [style=none] (82) at (20.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (3) to (4.center);
		\draw [style=fault-free] (5) to (6);
		\draw [style=fault-free] (5) to (13.center);
		\draw [style=fault-free] (5) to (14.center);
		\draw [style=fault-free] (9) to (19.center);
		\draw [style=fault-free] (9) to (20.center);
		\draw [style=fault-free] (10) to (22.center);
		\draw [style=fault-free] (10) to (23.center);
		\draw (28) to (29.center);
		\draw (30) to (31.center);
		\draw [style=fault-free] (34) to (40.center);
		\draw [style=fault-free] (34) to (41.center);
		\draw [style=fault-free] (35) to (43.center);
		\draw [style=fault-free] (35) to (44.center);
		\draw (48) to (49.center);
		\draw (50) to (51.center);
		\draw [style=fault-free] (52) to (53);
		\draw [style=fault-free] (52) to (57.center);
		\draw [style=fault-free] (52) to (58.center);
		\draw [style=fault-free] (54) to (60.center);
		\draw [style=fault-free] (54) to (61.center);
		\draw [style=fault-free] (55) to (63.center);
		\draw [style=fault-free] (55) to (64.center);
		\draw (69) to (70.center);
		\draw (71) to (72.center);
		\draw [style=fault-free] (73) to (76.center);
		\draw [style=fault-free] (73) to (77.center);
		\draw [style=fault-free] (74) to (79.center);
		\draw [style=fault-free] (74) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/perfect513.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4.25, 2) {};
		\node [style=Z dot] (1) at (-3.25, 1) {};
		\node [style=Z dot] (2) at (-2.25, 0) {};
		\node [style=Z dot] (3) at (-3.25, -1) {};
		\node [style=Z dot] (4) at (-4.25, -2) {};
		\node [style=none] (5) at (-1.25, 2) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (-1.25, -2) {};
		\node [style=none] (10) at (0, 0) {$\FaultEq$};
		\node [style=Z dot] (11) at (1.25, 2) {};
		\node [style=Z dot] (12) at (4.25, 1) {};
		\node [style=Z dot] (13) at (5.25, 0) {};
		\node [style=Z dot] (14) at (4.25, -1) {};
		\node [style=Z dot] (15) at (1.25, -2) {};
		\node [style=none] (16) at (4.25, 2) {};
		\node [style=none] (17) at (6.25, 1) {};
		\node [style=none] (18) at (6.25, 0) {};
		\node [style=none] (19) at (6.25, -1) {};
		\node [style=none] (20) at (4.25, -2) {};
		\node [style=Z dot] (21) at (1.25, 0.75) {};
		\node [style=Z dot] (22) at (1.25, -0.75) {};
		\node [style=Z dot] (23) at (2.25, -0.75) {};
		\node [style=Z dot] (24) at (2.25, 0.75) {};
		\node [style=Z dot] (25) at (1.25, 0.75) {};
		\node [style=Z dot] (26) at (2.25, -2) {};
		\node [style=Z dot] (27) at (2.25, 2) {};
		\node [style=hadamard] (28) at (-3.75, -1.5) {};
		\node [style=hadamard] (29) at (-2.75, -0.5) {};
		\node [style=hadamard] (30) at (-2.75, 0.5) {};
		\node [style=hadamard] (31) at (-3.75, 1.5) {};
		\node [style=hadamard] (32) at (-4.25, 0) {};
		\node [style=hadamard] (33) at (2.75, 1.5) {};
		\node [style=hadamard] (34) at (4.75, 0.5) {};
		\node [style=hadamard] (35) at (4.75, -0.5) {};
		\node [style=hadamard] (36) at (2.75, -1.5) {};
		\node [style=none] (37) at (7.5, 0) {$\FaultEq$};
		\node [style=Z dot] (38) at (8.75, 4.25) {};
		\node [style=none] (43) at (11.75, 4.25) {};
		\node [style=none] (44) at (13.75, 3.25) {};
		\node [style=none] (45) at (13.75, 0.75) {};
		\node [style=none] (46) at (13.75, -1.75) {};
		\node [style=none] (47) at (13.75, -4.25) {};
		\node [style=Z dot] (48) at (8.75, 1.5) {};
		\node [style=Z dot] (49) at (8.75, 0) {};
		\node [style=Z dot] (50) at (9.75, 0) {};
		\node [style=Z dot] (51) at (9.75, 1.5) {};
		\node [style=Z dot] (52) at (8.75, 1.5) {};
		\node [style=Z dot] (53) at (12.75, -4.25) {};
		\node [style=Z dot] (54) at (9.75, 4.25) {};
		\node [style=hadamard] (55) at (10.25, 3.75) {};
		\node [style=Z dot] (59) at (11.75, 3.25) {};
		\node [style=Z dot] (60) at (11.75, 0.75) {};
		\node [style=Z dot] (61) at (11.75, 2.5) {};
		\node [style=Z dot] (62) at (11.75, 1.5) {};
		\node [style=Z dot] (63) at (12.75, 1.5) {};
		\node [style=Z dot] (64) at (12.75, 2.5) {};
		\node [style=Z dot] (65) at (11.75, 2.5) {};
		\node [style=Z dot] (66) at (12.75, 0.75) {};
		\node [style=Z dot] (67) at (12.75, 3.25) {};
		\node [style=Z dot] (68) at (9.25, -1.75) {};
		\node [style=Z dot] (69) at (9.25, -4.25) {};
		\node [style=Z dot] (71) at (9.25, -3.5) {};
		\node [style=Z dot] (72) at (10.25, -3.5) {};
		\node [style=Z dot] (73) at (10.25, -2.5) {};
		\node [style=Z dot] (74) at (9.25, -2.5) {};
		\node [style=Z dot] (75) at (10.25, -4.25) {};
		\node [style=Z dot] (76) at (10.25, -1.75) {};
		\node [style=hadamard] (77) at (10.5, -0.5) {};
		\node [style=none] (78) at (15, 0) {$\FaultEq$};
		\node [style=none] (80) at (21.25, 5.75) {};
		\node [style=none] (81) at (22, 3.25) {};
		\node [style=none] (82) at (22, 0.75) {};
		\node [style=none] (83) at (21, -1.75) {};
		\node [style=none] (84) at (21, -4.25) {};
		\node [style=Z dot] (86) at (16.25, 1.25) {};
		\node [style=Z dot] (87) at (18.25, 1.25) {};
		\node [style=Z dot] (88) at (18.25, 2.75) {};
		\node [style=Z dot] (89) at (16.25, 2.75) {};
		\node [style=Z dot] (90) at (20, -4.25) {};
		\node [style=Z dot] (91) at (19.5, 5.75) {};
		\node [style=Z dot] (96) at (19, 1.5) {};
		\node [style=Z dot] (97) at (21, 1.5) {};
		\node [style=Z dot] (98) at (21, 2.5) {};
		\node [style=Z dot] (99) at (19, 2.5) {};
		\node [style=Z dot] (100) at (21, 0.75) {};
		\node [style=Z dot] (103) at (16.75, -4.25) {};
		\node [style=Z dot] (104) at (16.75, -3.5) {};
		\node [style=Z dot] (105) at (18.75, -3.5) {};
		\node [style=Z dot] (106) at (18.75, -2.5) {};
		\node [style=Z dot] (107) at (16.75, -2.5) {};
		\node [style=Z dot] (108) at (18.75, -4.25) {};
		\node [style=Z dot] (109) at (18.75, -1.75) {};
		\node [style=Z dot] (111) at (16.25, 5.75) {};
		\node [style=Z dot] (112) at (19, 3.25) {};
		\node [style=Z dot] (114) at (17.25, 4) {};
		\node [style=Z dot] (115) at (18.25, 4) {};
		\node [style=Z dot] (116) at (18.25, 5) {};
		\node [style=Z dot] (117) at (17.25, 5) {};
		\node [style=Z dot] (118) at (21, 3.25) {};
		\node [style=Z dot] (119) at (17.25, 5.75) {};
		\node [style=Z dot] (121) at (16.75, -1.75) {};
		\node [style=Z dot] (122) at (19, 0.75) {};
		\node [style=Z dot] (123) at (17.25, 0) {};
		\node [style=Z dot] (124) at (18.25, 0) {};
		\node [style=Z dot] (125) at (18.25, -1) {};
		\node [style=Z dot] (126) at (17.25, -1) {};
		\node [style=Z dot] (128) at (17.75, -1.75) {};
		\node [style=Z dot] (129) at (20, 3.25) {};
		\node [style=Z dot] (130) at (20, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4);
		\draw (3) to (8.center);
		\draw (7.center) to (2);
		\draw (6.center) to (1);
		\draw (5.center) to (0);
		\draw (14) to (19.center);
		\draw (18.center) to (13);
		\draw (17.center) to (12);
		\draw [style=hadamard edge] (22) to (15);
		\draw [style=hadamard edge] (22) to (24);
		\draw [style=hadamard edge] (21) to (22);
		\draw [style=hadamard edge] (24) to (23);
		\draw [style=hadamard edge] (25) to (23);
		\draw [style=hadamard edge] (25) to (11);
		\draw [style=hadamard edge] (23) to (26);
		\draw (26) to (15);
		\draw (26) to (20.center);
		\draw (27) to (11);
		\draw (27) to (16.center);
		\draw [style=hadamard edge] (27) to (24);
		\draw [style=fault-free] (0) to (32);
		\draw [style=fault-free] (32) to (4);
		\draw [style=fault-free] (4) to (28);
		\draw [style=fault-free] (28) to (3);
		\draw [style=fault-free] (3) to (29);
		\draw [style=fault-free] (29) to (2);
		\draw [style=fault-free] (2) to (30);
		\draw [style=fault-free] (30) to (1);
		\draw [style=fault-free] (1) to (31);
		\draw [style=fault-free] (31) to (0);
		\draw [style=fault-free] (11) to (33);
		\draw [style=fault-free] (33) to (12);
		\draw [style=fault-free] (13) to (34);
		\draw [style=fault-free] (34) to (12);
		\draw [style=fault-free] (13) to (35);
		\draw [style=fault-free] (35) to (14);
		\draw [style=fault-free] (14) to (36);
		\draw [style=fault-free] (36) to (15);
		\draw [style=hadamard edge] (49) to (51);
		\draw [style=hadamard edge] (48) to (49);
		\draw [style=hadamard edge] (51) to (50);
		\draw [style=hadamard edge] (52) to (50);
		\draw [style=hadamard edge] (52) to (38);
		\draw [style=hadamard edge] (50) to (53);
		\draw (53) to (47.center);
		\draw (54) to (38);
		\draw (54) to (43.center);
		\draw [style=hadamard edge] (54) to (51);
		\draw [style=fault-free] (38) to (55);
		\draw [style=hadamard edge] (62) to (60);
		\draw [style=hadamard edge] (62) to (64);
		\draw [style=hadamard edge] (61) to (62);
		\draw [style=hadamard edge] (64) to (63);
		\draw [style=hadamard edge] (65) to (63);
		\draw [style=hadamard edge] (65) to (59);
		\draw [style=hadamard edge] (63) to (66);
		\draw (66) to (60);
		\draw (67) to (59);
		\draw [style=hadamard edge] (67) to (64);
		\draw [style=hadamard edge] (71) to (69);
		\draw [style=hadamard edge] (71) to (73);
		\draw [style=hadamard edge] (73) to (72);
		\draw [style=hadamard edge] (74) to (72);
		\draw [style=hadamard edge] (74) to (68);
		\draw [style=hadamard edge] (72) to (75);
		\draw (75) to (69);
		\draw (76) to (68);
		\draw [style=hadamard edge] (76) to (73);
		\draw [style=fault-free] (55) to (59);
		\draw [style=fault-free] (77) to (60);
		\draw (53) to (75);
		\draw (46.center) to (76);
		\draw [style=hadamard edge, bend right=15] (49) to (69);
		\draw [style=hadamard edge] (74) to (71);
		\draw [style=fault-free] (77) to (68);
		\draw [style=hadamard edge] (86) to (88);
		\draw [style=hadamard edge] (88) to (87);
		\draw [style=hadamard edge] (89) to (87);
		\draw [style=hadamard edge] (87) to (90);
		\draw (90) to (84.center);
		\draw (91) to (80.center);
		\draw [style=hadamard edge] (91) to (88);
		\draw [style=hadamard edge] (96) to (98);
		\draw [style=hadamard edge] (98) to (97);
		\draw [style=hadamard edge] (99) to (97);
		\draw [style=hadamard edge] (97) to (100);
		\draw [style=hadamard edge] (104) to (103);
		\draw [style=hadamard edge] (104) to (106);
		\draw [style=hadamard edge] (106) to (105);
		\draw [style=hadamard edge] (107) to (105);
		\draw [style=hadamard edge] (105) to (108);
		\draw (108) to (103);
		\draw [style=hadamard edge] (109) to (106);
		\draw (90) to (108);
		\draw (83.center) to (109);
		\draw [style=hadamard edge, bend right=15] (86) to (103);
		\draw [style=hadamard edge] (107) to (104);
		\draw [style=hadamard edge] (114) to (112);
		\draw [style=hadamard edge] (114) to (116);
		\draw [style=hadamard edge] (116) to (115);
		\draw [style=hadamard edge] (117) to (115);
		\draw [style=hadamard edge] (117) to (111);
		\draw (119) to (111);
		\draw [style=hadamard edge] (119) to (116);
		\draw [style=hadamard edge] (99) to (112);
		\draw [style=hadamard edge] (89) to (86);
		\draw [style=hadamard edge] (89) to (111);
		\draw (91) to (111);
		\draw [style=hadamard edge] (99) to (96);
		\draw [style=hadamard edge] (117) to (114);
		\draw [style=hadamard edge] (123) to (122);
		\draw [style=hadamard edge] (123) to (125);
		\draw [style=hadamard edge] (125) to (124);
		\draw [style=hadamard edge] (126) to (124);
		\draw [style=hadamard edge] (126) to (121);
		\draw (128) to (121);
		\draw [style=hadamard edge] (128) to (125);
		\draw [style=hadamard edge] (126) to (123);
		\draw [style=hadamard edge] (118) to (98);
		\draw [style=hadamard edge] (115) to (129);
		\draw (118) to (129);
		\draw (129) to (112);
		\draw [style=hadamard edge] (96) to (122);
		\draw [style=hadamard edge] (124) to (130);
		\draw (130) to (122);
		\draw (130) to (122);
		\draw (109) to (128);
		\draw [style=hadamard edge] (121) to (107);
		\draw (100) to (130);
		\draw (45.center) to (66);
		\draw (44.center) to (67);
		\draw (81.center) to (118);
		\draw (82.center) to (100);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/representation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (17) at (-8.5, 2) {};
		\node [style=X dot] (18) at (-8.5, 0.5) {};
		\node [style=X dot] (19) at (-8.5, -1) {};
		\node [style=Z dot] (20) at (-6.5, 2.5) {};
		\node [style=Z dot] (21) at (-6.5, 1.5) {};
		\node [style=Z dot] (22) at (-6.5, 0.5) {};
		\node [style=Z dot] (23) at (-6.5, -0.5) {};
		\node [style=Z dot] (24) at (-6.5, -1.5) {};
		\node [style=Z dot] (25) at (-6.5, -2.5) {};
		\node [style=none] (27) at (-5.5, 2.5) {};
		\node [style=none] (28) at (-5.5, 1.5) {};
		\node [style=none] (29) at (-5.5, 0.5) {};
		\node [style=none] (30) at (-5.5, -0.5) {};
		\node [style=none] (31) at (-5.5, -1.5) {};
		\node [style=none] (32) at (-5.5, -2.5) {};
		\node [style=none] (35) at (-3.5, 0) {$\FaultEq$};
		\node [style=X dot] (36) at (-8.5, -2.5) {};
		\node [style=X dot] (37) at (-1.25, 2) {};
		\node [style=X dot] (38) at (-1.25, 0.5) {};
		\node [style=X dot] (39) at (-1.25, -1) {};
		\node [style=Z dot] (40) at (0.75, 2.5) {};
		\node [style=Z dot] (41) at (0.75, 1.5) {};
		\node [style=Z dot] (42) at (0.75, 0.5) {};
		\node [style=Z dot] (43) at (0.75, -0.5) {};
		\node [style=Z dot] (44) at (0.75, -1.5) {};
		\node [style=Z dot] (45) at (0.75, -2.5) {};
		\node [style=none] (46) at (1.75, 2.5) {};
		\node [style=none] (47) at (1.75, 1.5) {};
		\node [style=none] (48) at (1.75, 0.5) {};
		\node [style=none] (49) at (1.75, -0.5) {};
		\node [style=none] (50) at (1.75, -1.5) {};
		\node [style=none] (51) at (1.75, -2.5) {};
		\node [style=X dot] (52) at (-1.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (17) to (20);
		\draw (32.center) to (25);
		\draw (31.center) to (24);
		\draw (30.center) to (23);
		\draw (29.center) to (22);
		\draw (28.center) to (21);
		\draw (27.center) to (20);
		\draw [style=fault-free] (18) to (20);
		\draw [style=fault-free] (19) to (21);
		\draw [style=fault-free, in=195, out=15] (37) to (40);
		\draw (51.center) to (45);
		\draw (50.center) to (44);
		\draw (49.center) to (43);
		\draw (48.center) to (42);
		\draw (47.center) to (41);
		\draw (46.center) to (40);
		\draw [style=fault-free] (38) to (41);
		\draw [style=fault-free] (52) to (43);
		\draw [style=fault-free] (39) to (42);
		\draw [style=fault-free] (37) to (44);
		\draw [style=fault-free] (38) to (44);
		\draw [style=fault-free] (39) to (44);
		\draw [style=fault-free] (52) to (44);
		\draw [style=fault-free] (37) to (45);
		\draw [style=fault-free] (38) to (45);
		\draw [style=fault-free] (39) to (45);
		\draw [style=fault-free] (45) to (52);
		\draw [style=fault-free] (17) to (24);
		\draw [style=fault-free] (17) to (25);
		\draw [style=fault-free] (18) to (21);
		\draw [style=fault-free] (19) to (22);
		\draw [style=fault-free] (36) to (23);
		\draw [style=fault-free] (22) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/resolved_DAG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z bold phase dot] (0) at (0, 4) {9};
		\node [style=Z bold phase dot] (1) at (2.25, 2.5) {8};
		\node [style=Z bold phase dot] (2) at (-2.25, 2.5) {3};
		\node [style=Z bold phase dot] (3) at (4, 0) {1};
		\node [style=Z bold phase dot] (4) at (-4, 0) {11};
		\node [style=Z bold phase dot] (5) at (2.25, -2.5) {7};
		\node [style=Z bold phase dot] (6) at (-2.25, -2.5) {10};
		\node [style=Z bold phase dot] (7) at (0, -4) {2};
		\node [style=Z bold phase dot] (8) at (0, 0) {0};
		\node [style=Z bold phase dot] (9) at (-1.25, 1) {4};
		\node [style=Z bold phase dot] (10) at (1.75, 0.25) {5};
		\node [style=Z bold phase dot] (11) at (-0.25, -1.75) {6};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph arrow] (0) to (1);
		\draw [style=red dashed arrow] (1) to (3);
		\draw [style=graph arrow] (3) to (5);
		\draw [style=graph arrow] (9) to (2);
		\draw [style=graph arrow] (8) to (11);
		\draw [style=graph arrow] (8) to (10);
		\draw [style=graph arrow] (10) to (3);
		\draw [style=graph arrow] (11) to (7);
		\draw [style=red dashed arrow] (4) to (2);
		\draw [style=graph arrow] (2) to (0);
		\draw [style=graph arrow] (8) to (9);
		\draw [style=graph arrow] (7) to (6);
		\draw [style=graph arrow] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrites.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-15.25, 2) {};
		\node [style=X dot] (1) at (-15.25, 0.5) {};
		\node [style=X dot] (2) at (-15.25, -1) {};
		\node [style=Z dot] (3) at (-13.25, 2.5) {};
		\node [style=Z dot] (4) at (-13.25, 1.5) {};
		\node [style=Z dot] (5) at (-13.25, 0.5) {};
		\node [style=Z dot] (6) at (-13.25, -0.5) {};
		\node [style=Z dot] (7) at (-13.25, -1.5) {};
		\node [style=Z dot] (8) at (-13.25, -2.5) {};
		\node [style=none] (9) at (-12.25, 2.5) {};
		\node [style=none] (10) at (-12.25, 1.5) {};
		\node [style=none] (11) at (-12.25, 0.5) {};
		\node [style=none] (12) at (-12.25, -0.5) {};
		\node [style=none] (13) at (-12.25, -1.5) {};
		\node [style=none] (14) at (-12.25, -2.5) {};
		\node [style=X dot] (15) at (-15.25, -2.25) {};
		\node [style=none] (16) at (3, 0) {$\FaultEq$};
		\node [style=X dot] (17) at (6.25, 2.5) {};
		\node [style=X dot] (18) at (6.25, 1.5) {};
		\node [style=X dot] (19) at (6.25, 0.5) {};
		\node [style=Z dot] (20) at (6.25, -1.5) {};
		\node [style=Z dot] (21) at (6.25, -2.5) {};
		\node [style=none] (22) at (7.25, 2.5) {};
		\node [style=none] (23) at (7.25, 1.5) {};
		\node [style=none] (24) at (7.25, 0.5) {};
		\node [style=none] (25) at (7.25, -0.5) {};
		\node [style=none] (26) at (7.25, -1.5) {};
		\node [style=none] (27) at (7.25, -2.5) {};
		\node [style=X dot] (28) at (6.25, -0.5) {};
		\node [style=none] (29) at (-10.5, 0) {$\FaultEq$};
		\node [style=X dot] (30) at (-8.5, 2) {};
		\node [style=X dot] (31) at (-8.5, 0.5) {};
		\node [style=X dot] (32) at (-8.5, -1) {};
		\node [style=Z dot] (33) at (-6.5, 2.5) {};
		\node [style=Z dot] (34) at (-6.5, 1.5) {};
		\node [style=Z dot] (35) at (-6.5, 0.5) {};
		\node [style=Z dot] (36) at (-6.5, -0.5) {};
		\node [style=Z dot] (37) at (-6.5, -1.5) {};
		\node [style=Z dot] (38) at (-6.5, -2.5) {};
		\node [style=none] (39) at (-5.5, 2.5) {};
		\node [style=none] (40) at (-5.5, 1.5) {};
		\node [style=none] (41) at (-5.5, 0.5) {};
		\node [style=none] (42) at (-5.5, -0.5) {};
		\node [style=none] (43) at (-5.5, -1.5) {};
		\node [style=none] (44) at (-5.5, -2.5) {};
		\node [style=X dot] (45) at (-8.5, -2.25) {};
		\node [style=none] (46) at (-3.75, 0) {$\FaultEq$};
		\node [style=X dot] (47) at (-1.75, 2) {};
		\node [style=X dot] (48) at (-1.75, 0.5) {};
		\node [style=X dot] (49) at (-1.75, -1) {};
		\node [style=none] (50) at (0.25, 2.5) {};
		\node [style=none] (51) at (0.25, 1.5) {};
		\node [style=none] (52) at (0.25, 0.5) {};
		\node [style=none] (53) at (0.25, -0.5) {};
		\node [style=Z dot] (54) at (0.25, -1.5) {};
		\node [style=Z dot] (55) at (0.25, -2.5) {};
		\node [style=none] (56) at (1.25, 2.5) {};
		\node [style=none] (57) at (1.25, 1.5) {};
		\node [style=none] (58) at (1.25, 0.5) {};
		\node [style=none] (59) at (1.25, -0.5) {};
		\node [style=none] (60) at (1.25, -1.5) {};
		\node [style=none] (61) at (1.25, -2.5) {};
		\node [style=X dot] (62) at (-1.75, -2.25) {};
		\node [style=none] (63) at (8.75, 0) {$\FaultEq$};
		\node [style=X dot] (64) at (12, 2.5) {};
		\node [style=X dot] (65) at (12, 1.5) {};
		\node [style=X dot] (66) at (12, 0.5) {};
		\node [style=Z dot] (67) at (12, -1.5) {};
		\node [style=Z dot] (68) at (12, -2.5) {};
		\node [style=none] (69) at (13, 2.5) {};
		\node [style=none] (70) at (13, 1.5) {};
		\node [style=none] (71) at (13, 0.5) {};
		\node [style=none] (72) at (13, -0.5) {};
		\node [style=none] (73) at (13, -1.5) {};
		\node [style=none] (74) at (13, -2.5) {};
		\node [style=X dot] (75) at (12, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free, in=195, out=15] (0) to (3);
		\draw (14.center) to (8);
		\draw (13.center) to (7);
		\draw (12.center) to (6);
		\draw (11.center) to (5);
		\draw (10.center) to (4);
		\draw (9.center) to (3);
		\draw [style=fault-free] (1) to (4);
		\draw [style=fault-free] (15) to (6);
		\draw [style=fault-free] (2) to (5);
		\draw [style=fault-free] (0) to (7);
		\draw [style=fault-free] (1) to (7);
		\draw [style=fault-free] (2) to (7);
		\draw [style=fault-free] (15) to (7);
		\draw [style=fault-free] (0) to (8);
		\draw [style=fault-free] (1) to (8);
		\draw [style=fault-free] (2) to (8);
		\draw [style=fault-free] (8) to (15);
		\draw (27.center) to (21);
		\draw (26.center) to (20);
		\draw [style=fault-free, bend right=60] (17) to (20);
		\draw [style=fault-free, bend right=45, looseness=1.25] (18) to (20);
		\draw [style=fault-free, bend right=45] (19) to (20);
		\draw [style=fault-free] (28) to (20);
		\draw [style=fault-free, bend right=75, looseness=1.25] (17) to (21);
		\draw [style=fault-free, bend right=60, looseness=1.25] (18) to (21);
		\draw [style=fault-free, bend right=45, looseness=1.50] (19) to (21);
		\draw [style=fault-free, bend left=60, looseness=1.25] (21) to (28);
		\draw (22.center) to (17);
		\draw (23.center) to (18);
		\draw (25.center) to (28);
		\draw (24.center) to (19);
		\draw [in=195, out=15] (30) to (33);
		\draw (44.center) to (38);
		\draw (43.center) to (37);
		\draw (42.center) to (36);
		\draw (41.center) to (35);
		\draw (40.center) to (34);
		\draw (39.center) to (33);
		\draw (31) to (34);
		\draw (45) to (36);
		\draw (32) to (35);
		\draw [style=fault-free] (30) to (37);
		\draw [style=fault-free] (31) to (37);
		\draw [style=fault-free] (32) to (37);
		\draw [style=fault-free] (45) to (37);
		\draw [style=fault-free] (30) to (38);
		\draw [style=fault-free] (31) to (38);
		\draw [style=fault-free] (32) to (38);
		\draw [style=fault-free] (38) to (45);
		\draw [in=195, out=15] (47) to (50.center);
		\draw (61.center) to (55);
		\draw (60.center) to (54);
		\draw (59.center) to (53.center);
		\draw (58.center) to (52.center);
		\draw (57.center) to (51.center);
		\draw (56.center) to (50.center);
		\draw (48) to (51.center);
		\draw (62) to (53.center);
		\draw (49) to (52.center);
		\draw [style=fault-free] (47) to (54);
		\draw [style=fault-free] (48) to (54);
		\draw [style=fault-free] (49) to (54);
		\draw [style=fault-free] (62) to (54);
		\draw [style=fault-free] (47) to (55);
		\draw [style=fault-free] (48) to (55);
		\draw [style=fault-free] (49) to (55);
		\draw [style=fault-free] (55) to (62);
		\draw (74.center) to (68);
		\draw (73.center) to (67);
		\draw [bend right=60] (64) to (67);
		\draw [bend right=45, looseness=1.25] (65) to (67);
		\draw [bend right=45] (66) to (67);
		\draw (75) to (67);
		\draw [bend right=75, looseness=1.25] (64) to (68);
		\draw [bend right=60, looseness=1.25] (65) to (68);
		\draw [bend right=45, looseness=1.50] (66) to (68);
		\draw [bend left=60, looseness=1.25] (68) to (75);
		\draw (69.center) to (64);
		\draw (70.center) to (65);
		\draw (72.center) to (75);
		\draw (71.center) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/safe-hook-split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-9, 0) {};
		\node [style=none] (1) at (-10, 1) {};
		\node [style=none] (4) at (-10, -1) {};
		\node [style=Z dot] (7) at (-7, 0) {};
		\node [style=none] (8) at (-6, 1) {};
		\node [style=none] (11) at (-6, -1) {};
		\node [style=none, rotate=90] (12) at (-6, 0) {$\ldots$};
		\node [style=none, rotate=90] (13) at (-10, 0) {$\ldots$};
		\node [style=none] (14) at (-5.75, -1.125) {};
		\node [style=none] (15) at (-5.75, 1.125) {};
		\node [style=sLabel, align=center] (18) at (-3.75, 0) {Strictly safe \\ hook error};
		\node [style=none] (19) at (-11.5, 0) {$\FaultEq$};
		\node [style=none] (21) at (-13, 1) {};
		\node [style=none] (22) at (-13, -1) {};
		\node [style=Z dot] (23) at (-14, 0) {};
		\node [style=none] (24) at (-15, 1) {};
		\node [style=none] (25) at (-15, -1) {};
		\node [style=none, rotate=90] (26) at (-15, 0) {$\ldots$};
		\node [style=none, rotate=90] (27) at (-13, 0) {$\ldots$};
		\node [style=X dot] (28) at (10, 0) {};
		\node [style=none] (29) at (9, 1) {};
		\node [style=none] (30) at (9, -1) {};
		\node [style=X dot] (31) at (12, 0) {};
		\node [style=none] (32) at (13, 1) {};
		\node [style=none] (33) at (13, -1) {};
		\node [style=none, rotate=90] (34) at (13, 0) {$\ldots$};
		\node [style=none, rotate=90] (35) at (9, 0) {$\ldots$};
		\node [style=none] (36) at (13.25, -1.125) {};
		\node [style=none] (37) at (13.25, 1.125) {};
		\node [style=sLabel, align=center] (38) at (15.25, 0) {Strictly safe \\ hook error};
		\node [style=none] (39) at (7.5, 0) {$\FaultEq$};
		\node [style=none] (40) at (6, 1) {};
		\node [style=none] (41) at (6, -1) {};
		\node [style=X dot] (42) at (5, 0) {};
		\node [style=none] (43) at (4, 1) {};
		\node [style=none] (44) at (4, -1) {};
		\node [style=none, rotate=90] (45) at (4, 0) {$\ldots$};
		\node [style=none, rotate=90] (46) at (6, 0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (4.center);
		\draw (8.center) to (7);
		\draw (7) to (11.center);
		\draw (7) to (0);
		\draw [style=braceedge] (15.center) to (14.center);
		\draw (24.center) to (23);
		\draw (23) to (25.center);
		\draw (21.center) to (23);
		\draw (23) to (22.center);
		\draw (29.center) to (28);
		\draw (28) to (30.center);
		\draw (32.center) to (31);
		\draw (31) to (33.center);
		\draw (31) to (28);
		\draw [style=braceedge] (37.center) to (36.center);
		\draw (43.center) to (42);
		\draw (42) to (44.center);
		\draw (40.center) to (42);
		\draw (42) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sarah-figure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z bold phase dot] (41) at (1.5, -3) {9};
		\node [style=Z bold phase dot] (42) at (2.5, -1.75) {7};
		\node [style=Z bold phase dot] (43) at (1.5, -0.5) {5};
		\node [style=Z bold phase dot] (44) at (0, -3) {8};
		\node [style=X bold phase dot] (45) at (6, 7) {1};
		\node [style=X bold phase dot] (46) at (6, 3) {3};
		\node [style=X bold phase dot] (47) at (6, 1) {4};
		\node [style=X bold phase dot] (48) at (6, 5) {2};
		\node [style=none] (51) at (7.5, 7) {};
		\node [style=none] (52) at (7.5, 5) {};
		\node [style=none] (53) at (7.5, 3) {};
		\node [style=none] (55) at (7.5, -3) {};
		\node [style=none] (56) at (7.5, 1) {};
		\node [style=Z bold phase dot] (59) at (0, -0.5) {$r5$};
		\node [style=X bold phase dot] (60) at (4, 7) {$r1$};
		\node [style=X bold phase dot] (61) at (4, 3) {$r3$};
		\node [style=X bold phase dot] (62) at (4, 1) {$r4$};
		\node [style=X bold phase dot] (63) at (4, 5) {$r2$};
		\node [style=Z bold phase dot] (88) at (-1, -1.75) {6};
		\node [style=Z bold phase dot] (89) at (1.5, -4.5) {10};
		\node [style=Z bold phase dot] (90) at (2.5, -5.75) {12};
		\node [style=Z bold phase dot] (91) at (1.5, -7) {14};
		\node [style=Z bold phase dot] (92) at (-1, -5.75) {11};
		\node [style=Z bold phase dot] (94) at (0, -7) {13};
		\node [style=Z bold phase dot] (95) at (0, -4.5) {$r6$};
		\node [style=none] (96) at (7.5, -7) {};
		\node [style=Z bold phase dot] (122) at (21.75, -3) {9};
		\node [style=Z bold phase dot] (123) at (19.25, -1) {7};
		\node [style=Z bold phase dot] (124) at (13.75, -1) {5};
		\node [style=Z bold phase dot] (125) at (17.75, -3) {8};
		\node [style=X bold phase dot] (126) at (22.5, 7) {1};
		\node [style=X bold phase dot] (127) at (17, 3) {3};
		\node [style=X bold phase dot] (128) at (23.25, 1) {4};
		\node [style=X bold phase dot] (129) at (18.5, 5) {2};
		\node [style=none] (130) at (27.25, 7) {};
		\node [style=none] (131) at (27.25, 5) {};
		\node [style=none] (132) at (27.25, 3) {};
		\node [style=none] (133) at (27.25, -3) {};
		\node [style=none] (134) at (27.25, 1) {};
		\node [style=Z bold phase dot] (135) at (11.75, -3) {$r5$};
		\node [style=X bold phase dot] (136) at (17.75, 7) {$r1$};
		\node [style=X bold phase dot] (137) at (13.75, 3) {$r3$};
		\node [style=X bold phase dot] (138) at (19.25, 1) {$r4$};
		\node [style=X bold phase dot] (139) at (14.5, 5) {$r2$};
		\node [style=Z bold phase dot] (140) at (14.5, -3) {6};
		\node [style=Z bold phase dot] (141) at (17, -5) {10};
		\node [style=Z bold phase dot] (142) at (23.25, -5) {12};
		\node [style=Z bold phase dot] (143) at (25.75, -7) {14};
		\node [style=Z bold phase dot] (144) at (18.5, -7) {11};
		\node [style=Z bold phase dot] (145) at (22.5, -7) {13};
		\node [style=Z bold phase dot] (146) at (14.5, -7) {$r6$};
		\node [style=none] (147) at (27.25, -7) {};
		\node [style=Z bold phase dot] (148) at (42, -3) {9};
		\node [style=Z bold phase dot] (149) at (39.5, -1) {7};
		\node [style=Z bold phase dot] (150) at (34, -1) {5};
		\node [style=Z bold phase dot] (151) at (38, -3) {8};
		\node [style=X bold phase dot] (152) at (42.75, 7) {1};
		\node [style=X bold phase dot] (153) at (37.25, 3) {3};
		\node [style=X bold phase dot] (154) at (43.5, 1) {4};
		\node [style=X bold phase dot] (155) at (38.75, 5) {2};
		\node [style=none] (156) at (47.5, 7) {};
		\node [style=none] (157) at (47.5, 5) {};
		\node [style=none] (158) at (47.5, 3) {};
		\node [style=none] (159) at (47.5, -3) {};
		\node [style=none] (160) at (47.5, 1) {};
		\node [style=Z bold phase dot] (161) at (32, -3) {$r5$};
		\node [style=X bold phase dot] (162) at (38, 7) {$r1$};
		\node [style=X bold phase dot] (163) at (34, 3) {$r3$};
		\node [style=X bold phase dot] (164) at (39.5, 1) {$r4$};
		\node [style=X bold phase dot] (165) at (34.75, 5) {$r2$};
		\node [style=Z bold phase dot] (166) at (34.75, -3) {6};
		\node [style=Z bold phase dot] (167) at (37.25, -5) {10};
		\node [style=Z bold phase dot] (168) at (43.5, -5) {12};
		\node [style=Z bold phase dot] (169) at (46, -7) {14};
		\node [style=Z bold phase dot] (170) at (38.75, -7) {11};
		\node [style=Z bold phase dot] (171) at (42.75, -7) {13};
		\node [style=Z bold phase dot] (172) at (34.75, -7) {$r6$};
		\node [style=none] (173) at (47.5, -7) {};
		\node [style=X bold phase dot] (174) at (46, -5) {};
		\node [style=X bold phase dot] (175) at (47.5, -5) {};
		\node [style=X bold phase dot] (176) at (34.75, -5) {};
		\node [style=X bold phase dot] (177) at (33.25, -5) {};
		\node [style=X bold phase dot] (178) at (32, -1) {};
		\node [style=X bold phase dot] (179) at (30.5, -1) {};
		\node [style=X bold phase dot] (180) at (36.5, 7) {};
		\node [style=X bold phase dot] (181) at (33.5, 5) {};
		\node [style=X bold phase dot] (182) at (32.5, 3) {};
		\node [style=Z bold phase dot] (183) at (30.5, -3) {};
		\node [style=Z bold phase dot] (184) at (33.25, -7) {};
		\node [style=X bold phase dot] (185) at (36.5, 1) {};
		\node [style=X bold phase dot] (186) at (42, -1) {};
		\node [style=X bold phase dot] (187) at (44.25, -1) {};
		\node [style=none] (192) at (9, 7) {};
		\node [style=none] (193) at (15.5, 7) {};
		\node [style=none, align=center] (195) at (12, 8.75) {Rearrange the diagram accoding to \\ the topological generations of the DAG};
		\node [style=none] (196) at (28.75, 7) {};
		\node [style=none] (197) at (34.25, 7) {};
		\node [style=none] (198) at (31.5, 7.75) {Make circuit--like};
		\node [style=cnot ctrl] (199) at (62.5, -3) {};
		\node [style=cnot ctrl] (200) at (60, -1) {};
		\node [style=cnot ctrl] (201) at (54.5, -1) {};
		\node [style=cnot ctrl] (202) at (58.5, -3) {};
		\node [style=not] (203) at (63.25, 7) {};
		\node [style=not] (204) at (57.75, 3) {};
		\node [style=not] (205) at (64, 1) {};
		\node [style=not] (206) at (59.25, 5) {};
		\node [style=none] (207) at (68, 7) {};
		\node [style=none] (208) at (68, 5) {};
		\node [style=none] (209) at (68, 3) {};
		\node [style=none] (210) at (68, -3) {};
		\node [style=none] (211) at (68, 1) {};
		\node [style=cnot ctrl] (212) at (52.5, -3) {};
		\node [style=not] (213) at (58.5, 7) {};
		\node [style=not] (214) at (54.5, 3) {};
		\node [style=not] (215) at (60, 1) {};
		\node [style=not] (216) at (55.25, 5) {};
		\node [style=cnot ctrl] (217) at (55.25, -3) {};
		\node [style=cnot ctrl] (218) at (57.75, -5) {};
		\node [style=cnot ctrl] (219) at (64, -5) {};
		\node [style=cnot ctrl] (220) at (66.5, -7) {};
		\node [style=cnot ctrl] (221) at (59.25, -7) {};
		\node [style=cnot ctrl] (222) at (63.25, -7) {};
		\node [style=cnot ctrl] (223) at (55.25, -7) {};
		\node [style=none] (224) at (68, -7) {};
		\node [style=not] (225) at (66.5, -5) {};
		\node [style=meter] (226) at (68, -5) {};
		\node [style=not] (227) at (55.25, -5) {};
		\node [style=none] (228) at (53.75, -5) {};
		\node [style=not] (229) at (52.5, -1) {};
		\node [style=none] (230) at (51, -1) {};
		\node [style=none] (231) at (57, 7) {};
		\node [style=none] (232) at (54, 5) {};
		\node [style=none] (233) at (53, 3) {};
		\node [style=none] (234) at (51, -3) {};
		\node [style=none] (235) at (53.75, -7) {};
		\node [style=none] (236) at (57, 1) {};
		\node [style=not] (237) at (62.5, -1) {};
		\node [style=meter] (238) at (64.75, -1) {};
		\node [style=none] (239) at (49, 7) {};
		\node [style=none] (240) at (54.75, 7) {};
		\node [style=none] (241) at (52, 7.75) {Directly extract};
		\node [style=none] (242) at (53.25, -5) {$\ket{0}$};
		\node [style=none] (243) at (50.5, -1) {$\ket{0}$};
		\node [style=none] (244) at (56.5, 7) {$\ket{0}$};
		\node [style=none] (245) at (53.5, 5) {$\ket{0}$};
		\node [style=none] (246) at (52.5, 3) {$\ket{0}$};
		\node [style=none] (247) at (56.5, 1) {$\ket{0}$};
		\node [style=none] (248) at (50.5, -3) {$\ket{+}$};
		\node [style=none] (249) at (53.25, -7) {$\ket{+}$};
		\node [style=none] (250) at (49, 0) {$\FaultEq$};
		\node [style=none] (251) at (28.75, 0) {$\FaultEq$};
		\node [style=none] (252) at (9.75, 0) {$\FaultEq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph line] (47) to (56.center);
		\draw [style=graph line] (55.center) to (41);
		\draw [style=graph line] (41) to (42);
		\draw [style=graph line] (42) to (43);
		\draw [style=graph line] (44) to (41);
		\draw [style=graph line] (46) to (53.center);
		\draw [style=graph line] (52.center) to (48);
		\draw [style=graph line] (45) to (51.center);
		\draw [style=graph line] (61) to (46);
		\draw [style=graph line] (62) to (47);
		\draw [style=graph line] (45) to (60);
		\draw [style=graph line] (59) to (43);
		\draw [style=graph line] (63) to (48);
		\draw [style=graph line] (88) to (44);
		\draw [style=graph line] (59) to (88);
		\draw [style=graph line] (89) to (90);
		\draw [style=graph line] (90) to (91);
		\draw [style=graph line] (94) to (91);
		\draw [style=graph line] (96.center) to (91);
		\draw [style=graph line] (94) to (92);
		\draw [style=graph line] (92) to (95);
		\draw [style=graph line] (95) to (89);
		\draw [style=graph line] (43) to (61);
		\draw [style=graph line, bend right=15] (89) to (46);
		\draw [style=graph line, in=180, out=90] (88) to (63);
		\draw [style=graph line, in=-165, out=135, looseness=1.25] (92) to (48);
		\draw [style=graph line] (42) to (62);
		\draw [style=graph line, bend right=15] (90) to (47);
		\draw [style=graph line, in=180, out=165, looseness=1.25] (44) to (60);
		\draw [style=graph line, in=-165, out=165, looseness=1.50] (94) to (45);
		\draw [style=graph line] (128) to (134.center);
		\draw [style=graph line] (133.center) to (122);
		\draw [style=graph line] (122) to (123);
		\draw [style=graph line] (123) to (124);
		\draw [style=graph line] (125) to (122);
		\draw [style=graph line] (127) to (132.center);
		\draw [style=graph line] (131.center) to (129);
		\draw [style=graph line] (126) to (130.center);
		\draw [style=graph line] (137) to (127);
		\draw [style=graph line] (138) to (128);
		\draw [style=graph line] (126) to (136);
		\draw [style=graph line] (135) to (124);
		\draw [style=graph line] (139) to (129);
		\draw [style=graph line] (140) to (125);
		\draw [style=graph line] (135) to (140);
		\draw [style=graph line] (141) to (142);
		\draw [style=graph line] (142) to (143);
		\draw [style=graph line] (145) to (143);
		\draw [style=graph line] (147.center) to (143);
		\draw [style=graph line] (145) to (144);
		\draw [style=graph line] (144) to (146);
		\draw [style=graph line] (146) to (141);
		\draw [style=graph line] (124) to (137);
		\draw [style=graph line] (141) to (127);
		\draw [style=graph line] (140) to (139);
		\draw [style=graph line] (144) to (129);
		\draw [style=graph line] (123) to (138);
		\draw [style=graph line] (142) to (128);
		\draw [style=graph line] (125) to (136);
		\draw [style=graph line] (145) to (126);
		\draw [style=graph line] (154) to (160.center);
		\draw [style=graph line] (159.center) to (148);
		\draw [style=graph line] (149) to (150);
		\draw [style=graph line] (151) to (148);
		\draw [style=graph line] (153) to (158.center);
		\draw [style=graph line] (157.center) to (155);
		\draw [style=graph line] (152) to (156.center);
		\draw [style=graph line] (163) to (153);
		\draw [style=graph line] (164) to (154);
		\draw [style=graph line] (152) to (162);
		\draw [style=graph line] (165) to (155);
		\draw [style=graph line] (166) to (151);
		\draw [style=graph line] (161) to (166);
		\draw [style=graph line] (167) to (168);
		\draw [style=graph line] (171) to (169);
		\draw [style=graph line] (173.center) to (169);
		\draw [style=graph line] (171) to (170);
		\draw [style=graph line] (170) to (172);
		\draw [style=graph line] (150) to (163);
		\draw [style=graph line] (167) to (153);
		\draw [style=graph line] (166) to (165);
		\draw [style=graph line] (170) to (155);
		\draw [style=graph line] (149) to (164);
		\draw [style=graph line] (168) to (154);
		\draw [style=graph line] (151) to (162);
		\draw [style=graph line] (171) to (152);
		\draw [style=graph line] (175) to (174);
		\draw [style=graph line] (174) to (169);
		\draw [style=graph line] (174) to (168);
		\draw [style=graph line] (176) to (172);
		\draw [style=graph line] (176) to (167);
		\draw [style=graph line] (177) to (176);
		\draw [style=graph line] (178) to (161);
		\draw [style=graph line] (178) to (150);
		\draw [style=graph line] (179) to (178);
		\draw [style=graph line] (180) to (162);
		\draw [style=graph line] (181) to (165);
		\draw [style=graph line] (182) to (163);
		\draw [style=graph line] (183) to (161);
		\draw [style=graph line] (184) to (172);
		\draw [style=graph line] (185) to (164);
		\draw [style=graph line] (186) to (148);
		\draw [style=graph line] (186) to (149);
		\draw [style=graph line] (187) to (186);
		\draw [style=arrow] (192.center) to (193.center);
		\draw [style=arrow] (196.center) to (197.center);
		\draw [style=graph line] (205) to (211.center);
		\draw [style=graph line] (210.center) to (199);
		\draw [style=graph line] (200) to (201);
		\draw [style=graph line] (202) to (199);
		\draw [style=graph line] (204) to (209.center);
		\draw [style=graph line] (208.center) to (206);
		\draw [style=graph line] (203) to (207.center);
		\draw [style=graph line] (214) to (204);
		\draw [style=graph line] (215) to (205);
		\draw [style=graph line] (203) to (213);
		\draw [style=graph line] (216) to (206);
		\draw [style=graph line] (217) to (202);
		\draw [style=graph line] (212) to (217);
		\draw [style=graph line] (218) to (219);
		\draw [style=graph line] (222) to (220);
		\draw [style=graph line] (224.center) to (220);
		\draw [style=graph line] (222) to (221);
		\draw [style=graph line] (221) to (223);
		\draw [style=graph line] (201) to (214);
		\draw [style=graph line] (218) to (204);
		\draw [style=graph line] (217) to (216);
		\draw [style=graph line] (221) to (206);
		\draw [style=graph line] (200) to (215);
		\draw [style=graph line] (219) to (205);
		\draw [style=graph line] (202) to (213);
		\draw [style=graph line] (222) to (203);
		\draw [style=graph line] (226) to (225);
		\draw [style=graph line] (225) to (220);
		\draw [style=graph line] (225) to (219);
		\draw [style=graph line] (227) to (223);
		\draw [style=graph line] (227) to (218);
		\draw [style=graph line] (228.center) to (227);
		\draw [style=graph line] (229) to (212);
		\draw [style=graph line] (229) to (201);
		\draw [style=graph line] (230.center) to (229);
		\draw [style=graph line] (231.center) to (213);
		\draw [style=graph line] (232.center) to (216);
		\draw [style=graph line] (233.center) to (214);
		\draw [style=graph line] (234.center) to (212);
		\draw [style=graph line] (235.center) to (223);
		\draw [style=graph line] (236.center) to (215);
		\draw [style=graph line] (237) to (199);
		\draw [style=graph line] (237) to (200);
		\draw [style=graph line] (238) to (237);
		\draw [style=arrow] (239.center) to (240.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sarah-figure1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z bold phase dot] (41) at (-14.75, 6) {9};
		\node [style=Z bold phase dot] (42) at (-13.75, 7.25) {7};
		\node [style=Z bold phase dot] (43) at (-14.75, 8.5) {5};
		\node [style=Z bold phase dot] (44) at (-16.25, 6) {8};
		\node [style=X bold phase dot] (45) at (-10, 16) {1};
		\node [style=X bold phase dot] (46) at (-10, 12) {3};
		\node [style=X bold phase dot] (47) at (-10, 10) {4};
		\node [style=X bold phase dot] (48) at (-10, 14) {2};
		\node [style=none] (51) at (-8.5, 16) {};
		\node [style=none] (52) at (-8.5, 14) {};
		\node [style=none] (53) at (-8.5, 12) {};
		\node [style=none] (55) at (-8.5, 6) {};
		\node [style=none] (56) at (-8.5, 10) {};
		\node [style=Z bold phase dot] (59) at (-16.25, 8.5) {$r5$};
		\node [style=X bold phase dot] (60) at (-12.25, 16) {$r1$};
		\node [style=X bold phase dot] (61) at (-12.25, 12) {$r3$};
		\node [style=X bold phase dot] (62) at (-12.25, 10) {$r4$};
		\node [style=X bold phase dot] (63) at (-12.25, 14) {$r2$};
		\node [style=Z bold phase dot] (88) at (-17.25, 7.25) {6};
		\node [style=Z bold phase dot] (89) at (-14.75, 4.5) {10};
		\node [style=Z bold phase dot] (90) at (-13.75, 3.25) {12};
		\node [style=Z bold phase dot] (91) at (-14.75, 2) {14};
		\node [style=Z bold phase dot] (92) at (-17.25, 3.25) {11};
		\node [style=Z bold phase dot] (94) at (-16.25, 2) {13};
		\node [style=Z bold phase dot] (95) at (-16.25, 4.5) {$r6$};
		\node [style=none] (96) at (-8.5, 2) {};
		\node [style=Z bold phase dot] (122) at (17.5, 6) {9};
		\node [style=Z bold phase dot] (123) at (15, 8) {7};
		\node [style=Z bold phase dot] (124) at (7.5, 8) {5};
		\node [style=Z bold phase dot] (125) at (12.5, 6) {8};
		\node [style=X bold phase dot] (126) at (18.75, 16) {1};
		\node [style=X bold phase dot] (127) at (11.25, 12) {3};
		\node [style=X bold phase dot] (128) at (20, 10) {4};
		\node [style=X bold phase dot] (129) at (13.75, 14) {2};
		\node [style=none] (130) at (24, 16) {};
		\node [style=none] (131) at (24, 14) {};
		\node [style=none] (132) at (24, 12) {};
		\node [style=none] (133) at (24, 6) {};
		\node [style=none] (134) at (24, 10) {};
		\node [style=Z bold phase dot] (135) at (5.5, 6) {$r5$};
		\node [style=X bold phase dot] (136) at (12.5, 16) {$r1$};
		\node [style=X bold phase dot] (137) at (7.5, 12) {$r3$};
		\node [style=X bold phase dot] (138) at (15, 10) {$r4$};
		\node [style=X bold phase dot] (139) at (8.75, 14) {$r2$};
		\node [style=Z bold phase dot] (140) at (8.75, 6) {6};
		\node [style=Z bold phase dot] (141) at (11.25, 4) {10};
		\node [style=Z bold phase dot] (142) at (20, 4) {12};
		\node [style=Z bold phase dot] (143) at (22.5, 2) {14};
		\node [style=Z bold phase dot] (144) at (13.75, 2) {11};
		\node [style=Z bold phase dot] (145) at (18.75, 2) {13};
		\node [style=Z bold phase dot] (146) at (8.75, 2) {$r6$};
		\node [style=none] (147) at (24, 2) {};
		\node [style=none] (192) at (-6.75, 14) {};
		\node [style=none] (193) at (6.25, 14) {};
		\node [style=none, align=center] (195) at (-0.5, 15) {Rearrange the diagram accoding to \\ the topological generations of the DAG};
		\node [style=none] (252) at (-2.75, 9) {$\FaultEq$};
		\node [style=Z bold phase dot] (253) at (-5.75, -11.25) {9};
		\node [style=Z bold phase dot] (254) at (-7, -9.25) {7};
		\node [style=Z bold phase dot] (255) at (-14.25, -9.25) {5};
		\node [style=Z bold phase dot] (256) at (-9.75, -11.25) {8};
		\node [style=X bold phase dot] (257) at (-4.5, -1.25) {1};
		\node [style=X bold phase dot] (258) at (-11.25, -5.25) {3};
		\node [style=X bold phase dot] (259) at (-3, -7.25) {4};
		\node [style=X bold phase dot] (260) at (-8.25, -3.25) {2};
		\node [style=none] (261) at (0, -1.25) {};
		\node [style=none] (262) at (0, -3.25) {};
		\node [style=none] (263) at (0, -5.25) {};
		\node [style=none] (264) at (0, -11.25) {};
		\node [style=none] (265) at (0, -7.25) {};
		\node [style=Z bold phase dot] (266) at (-15.75, -11.25) {$r5$};
		\node [style=X bold phase dot] (267) at (-9.75, -1.25) {$r1$};
		\node [style=X bold phase dot] (268) at (-14.25, -5.25) {$r3$};
		\node [style=X bold phase dot] (269) at (-7, -7.25) {$r4$};
		\node [style=X bold phase dot] (270) at (-12.75, -3.25) {$r2$};
		\node [style=Z bold phase dot] (271) at (-12.75, -11.25) {6};
		\node [style=Z bold phase dot] (272) at (-11.25, -13.25) {10};
		\node [style=Z bold phase dot] (273) at (-3, -13.25) {12};
		\node [style=Z bold phase dot] (274) at (-1.5, -15.25) {14};
		\node [style=Z bold phase dot] (275) at (-8.25, -15.25) {11};
		\node [style=Z bold phase dot] (276) at (-4.5, -15.25) {13};
		\node [style=Z bold phase dot] (277) at (-12.75, -15.25) {$r6$};
		\node [style=none] (278) at (0, -15.25) {};
		\node [style=X bold phase dot] (279) at (-1.5, -13.25) {};
		\node [style=X bold phase dot] (280) at (0, -13.25) {};
		\node [style=X bold phase dot] (281) at (-12.75, -13.25) {};
		\node [style=X bold phase dot] (282) at (-17.25, -13.25) {};
		\node [style=X bold phase dot] (283) at (-15.75, -9.25) {};
		\node [style=X bold phase dot] (284) at (-17.25, -9.25) {};
		\node [style=X bold phase dot] (285) at (-17.25, -1.25) {};
		\node [style=X bold phase dot] (286) at (-17.25, -3.25) {};
		\node [style=X bold phase dot] (287) at (-17.25, -5.25) {};
		\node [style=Z bold phase dot] (288) at (-17.25, -11.25) {};
		\node [style=Z bold phase dot] (289) at (-17.25, -15.25) {};
		\node [style=X bold phase dot] (290) at (-17.25, -7.25) {};
		\node [style=X bold phase dot] (291) at (-5.75, -9.25) {};
		\node [style=X bold phase dot] (292) at (0, -9.25) {};
		\node [style=none] (293) at (-24.75, -3.25) {};
		\node [style=none] (294) at (-19.25, -3.25) {};
		\node [style=none] (295) at (-22, -2.5) {Make circuit--like};
		\node [style=cnot ctrl] (296) at (21.5, -11.25) {};
		\node [style=cnot ctrl] (297) at (20.25, -9.25) {};
		\node [style=cnot ctrl] (298) at (13.75, -9.25) {};
		\node [style=cnot ctrl] (299) at (17.75, -11.25) {};
		\node [style=not] (300) at (22.75, -1.25) {};
		\node [style=not] (301) at (16.5, -5.25) {};
		\node [style=not] (302) at (24, -7.25) {};
		\node [style=not] (303) at (19, -3.25) {};
		\node [style=none] (304) at (26.25, -1.25) {};
		\node [style=none] (305) at (26.25, -3.25) {};
		\node [style=none] (306) at (26.25, -5.25) {};
		\node [style=none] (307) at (26.25, -11.25) {};
		\node [style=none] (308) at (26.25, -7.25) {};
		\node [style=cnot ctrl] (309) at (12.25, -11.25) {};
		\node [style=not] (310) at (17.75, -1.25) {};
		\node [style=not] (311) at (13.75, -5.25) {};
		\node [style=not] (312) at (20.25, -7.25) {};
		\node [style=not] (313) at (15, -3.25) {};
		\node [style=cnot ctrl] (314) at (15, -11.25) {};
		\node [style=cnot ctrl] (315) at (16.5, -13.25) {};
		\node [style=cnot ctrl] (316) at (24, -13.25) {};
		\node [style=cnot ctrl] (317) at (25.25, -15.25) {};
		\node [style=cnot ctrl] (318) at (19, -15.25) {};
		\node [style=cnot ctrl] (319) at (22.75, -15.25) {};
		\node [style=cnot ctrl] (320) at (15, -15.25) {};
		\node [style=none] (321) at (26.25, -15.25) {};
		\node [style=not] (322) at (25.25, -13.25) {};
		\node [style=meter] (323) at (26.25, -13.25) {};
		\node [style=not] (324) at (15, -13.25) {};
		\node [style=none] (325) at (11.5, -13.25) {};
		\node [style=not] (326) at (12.25, -9.25) {};
		\node [style=none] (327) at (11.5, -9.25) {};
		\node [style=none] (328) at (11.5, -1.25) {};
		\node [style=none] (329) at (11.5, -3.25) {};
		\node [style=none] (330) at (11.5, -5.25) {};
		\node [style=none] (331) at (11.5, -11.25) {};
		\node [style=none] (332) at (11.5, -15.25) {};
		\node [style=none] (333) at (11.5, -7.25) {};
		\node [style=not] (334) at (21.5, -9.25) {};
		\node [style=meter] (335) at (26.25, -9.25) {};
		\node [style=none] (336) at (1.5, -3.25) {};
		\node [style=none] (337) at (7.25, -3.25) {};
		\node [style=none] (338) at (4.5, -2.5) {Directly extract};
		\node [style=none] (339) at (11, -13.25) {$\ket{0}$};
		\node [style=none] (340) at (11, -9.25) {$\ket{0}$};
		\node [style=none] (341) at (11, -1.25) {$\ket{0}$};
		\node [style=none] (342) at (11, -3.25) {$\ket{0}$};
		\node [style=none] (343) at (11, -5.25) {$\ket{0}$};
		\node [style=none] (344) at (11, -7.25) {$\ket{0}$};
		\node [style=none] (345) at (11, -11.25) {$\ket{+}$};
		\node [style=none] (346) at (11, -15.25) {$\ket{+}$};
		\node [style=none] (347) at (4.5, -8.25) {$\FaultEq$};
		\node [style=none] (348) at (-23.25, -8.25) {$\FaultEq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph line] (47) to (56.center);
		\draw [style=graph line] (55.center) to (41);
		\draw [style=graph line] (41) to (42);
		\draw [style=graph line] (42) to (43);
		\draw [style=graph line] (44) to (41);
		\draw [style=graph line] (46) to (53.center);
		\draw [style=graph line] (52.center) to (48);
		\draw [style=graph line] (45) to (51.center);
		\draw [style=graph line] (61) to (46);
		\draw [style=graph line] (62) to (47);
		\draw [style=graph line] (45) to (60);
		\draw [style=graph line] (59) to (43);
		\draw [style=graph line] (63) to (48);
		\draw [style=graph line] (88) to (44);
		\draw [style=graph line] (59) to (88);
		\draw [style=graph line] (89) to (90);
		\draw [style=graph line] (90) to (91);
		\draw [style=graph line] (94) to (91);
		\draw [style=graph line] (96.center) to (91);
		\draw [style=graph line] (94) to (92);
		\draw [style=graph line] (92) to (95);
		\draw [style=graph line] (95) to (89);
		\draw [style=graph line] (43) to (61);
		\draw [style=graph line, bend right=15] (89) to (46);
		\draw [style=graph line, in=180, out=90] (88) to (63);
		\draw [style=graph line, in=-165, out=135, looseness=1.25] (92) to (48);
		\draw [style=graph line] (42) to (62);
		\draw [style=graph line, bend right=15] (90) to (47);
		\draw [style=graph line, in=180, out=165, looseness=1.25] (44) to (60);
		\draw [style=graph line, in=-165, out=165, looseness=1.50] (94) to (45);
		\draw [style=graph line] (128) to (134.center);
		\draw [style=graph line] (133.center) to (122);
		\draw [style=graph line] (122) to (123);
		\draw [style=graph line] (123) to (124);
		\draw [style=graph line] (125) to (122);
		\draw [style=graph line] (127) to (132.center);
		\draw [style=graph line] (131.center) to (129);
		\draw [style=graph line] (126) to (130.center);
		\draw [style=graph line] (137) to (127);
		\draw [style=graph line] (138) to (128);
		\draw [style=graph line] (126) to (136);
		\draw [style=graph line] (135) to (124);
		\draw [style=graph line] (139) to (129);
		\draw [style=graph line] (140) to (125);
		\draw [style=graph line] (135) to (140);
		\draw [style=graph line] (141) to (142);
		\draw [style=graph line] (142) to (143);
		\draw [style=graph line] (145) to (143);
		\draw [style=graph line] (147.center) to (143);
		\draw [style=graph line] (145) to (144);
		\draw [style=graph line] (144) to (146);
		\draw [style=graph line] (146) to (141);
		\draw [style=graph line] (124) to (137);
		\draw [style=graph line] (141) to (127);
		\draw [style=graph line] (140) to (139);
		\draw [style=graph line] (144) to (129);
		\draw [style=graph line] (123) to (138);
		\draw [style=graph line] (142) to (128);
		\draw [style=graph line] (125) to (136);
		\draw [style=graph line] (145) to (126);
		\draw [style=arrow] (192.center) to (193.center);
		\draw [style=graph line] (259) to (265.center);
		\draw [style=graph line] (264.center) to (253);
		\draw [style=graph line] (254) to (255);
		\draw [style=graph line] (256) to (253);
		\draw [style=graph line] (258) to (263.center);
		\draw [style=graph line] (262.center) to (260);
		\draw [style=graph line] (257) to (261.center);
		\draw [style=graph line] (268) to (258);
		\draw [style=graph line] (269) to (259);
		\draw [style=graph line] (257) to (267);
		\draw [style=graph line] (270) to (260);
		\draw [style=graph line] (271) to (256);
		\draw [style=graph line] (266) to (271);
		\draw [style=graph line] (272) to (273);
		\draw [style=graph line] (276) to (274);
		\draw [style=graph line] (278.center) to (274);
		\draw [style=graph line] (276) to (275);
		\draw [style=graph line] (275) to (277);
		\draw [style=graph line] (255) to (268);
		\draw [style=graph line] (272) to (258);
		\draw [style=graph line] (271) to (270);
		\draw [style=graph line] (275) to (260);
		\draw [style=graph line] (254) to (269);
		\draw [style=graph line] (273) to (259);
		\draw [style=graph line] (256) to (267);
		\draw [style=graph line] (276) to (257);
		\draw [style=graph line] (280) to (279);
		\draw [style=graph line] (279) to (274);
		\draw [style=graph line] (279) to (273);
		\draw [style=graph line] (281) to (277);
		\draw [style=graph line] (281) to (272);
		\draw [style=graph line] (282) to (281);
		\draw [style=graph line] (283) to (266);
		\draw [style=graph line] (283) to (255);
		\draw [style=graph line] (284) to (283);
		\draw [style=graph line] (285) to (267);
		\draw [style=graph line] (286) to (270);
		\draw [style=graph line] (287) to (268);
		\draw [style=graph line] (288) to (266);
		\draw [style=graph line] (289) to (277);
		\draw [style=graph line] (290) to (269);
		\draw [style=graph line] (291) to (253);
		\draw [style=graph line] (291) to (254);
		\draw [style=graph line] (292) to (291);
		\draw [style=arrow] (293.center) to (294.center);
		\draw [style=graph line] (302) to (308.center);
		\draw [style=graph line] (307.center) to (296);
		\draw [style=graph line] (297) to (298);
		\draw [style=graph line] (299) to (296);
		\draw [style=graph line] (301) to (306.center);
		\draw [style=graph line] (305.center) to (303);
		\draw [style=graph line] (300) to (304.center);
		\draw [style=graph line] (311) to (301);
		\draw [style=graph line] (312) to (302);
		\draw [style=graph line] (300) to (310);
		\draw [style=graph line] (313) to (303);
		\draw [style=graph line] (314) to (299);
		\draw [style=graph line] (309) to (314);
		\draw [style=graph line] (315) to (316);
		\draw [style=graph line] (319) to (317);
		\draw [style=graph line] (321.center) to (317);
		\draw [style=graph line] (319) to (318);
		\draw [style=graph line] (318) to (320);
		\draw [style=graph line] (298) to (311);
		\draw [style=graph line] (315) to (301);
		\draw [style=graph line] (314) to (313);
		\draw [style=graph line] (318) to (303);
		\draw [style=graph line] (297) to (312);
		\draw [style=graph line] (316) to (302);
		\draw [style=graph line] (299) to (310);
		\draw [style=graph line] (319) to (300);
		\draw [style=graph line] (323) to (322);
		\draw [style=graph line] (322) to (317);
		\draw [style=graph line] (322) to (316);
		\draw [style=graph line] (324) to (320);
		\draw [style=graph line] (324) to (315);
		\draw [style=graph line] (325.center) to (324);
		\draw [style=graph line] (326) to (309);
		\draw [style=graph line] (326) to (298);
		\draw [style=graph line] (327.center) to (326);
		\draw [style=graph line] (328.center) to (310);
		\draw [style=graph line] (329.center) to (313);
		\draw [style=graph line] (330.center) to (311);
		\draw [style=graph line] (331.center) to (309);
		\draw [style=graph line] (332.center) to (320);
		\draw [style=graph line] (333.center) to (312);
		\draw [style=graph line] (334) to (296);
		\draw [style=graph line] (334) to (297);
		\draw [style=graph line] (335) to (334);
		\draw [style=arrow] (336.center) to (337.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sarah-figure2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z bold phase dot] (41) at (1.5, -3) {9};
		\node [style=Z bold phase dot] (42) at (2.5, -1.75) {7};
		\node [style=Z bold phase dot] (43) at (1.5, -0.5) {5};
		\node [style=Z bold phase dot] (44) at (0, -3) {8};
		\node [style=X bold phase dot] (45) at (6, 7) {1};
		\node [style=X bold phase dot] (46) at (6, 3) {3};
		\node [style=X bold phase dot] (47) at (6, 1) {4};
		\node [style=X bold phase dot] (48) at (6, 5) {2};
		\node [style=none] (51) at (7.5, 7) {};
		\node [style=none] (52) at (7.5, 5) {};
		\node [style=none] (53) at (7.5, 3) {};
		\node [style=none] (55) at (7.5, -3) {};
		\node [style=none] (56) at (7.5, 1) {};
		\node [style=Z bold phase dot] (59) at (0, -0.5) {$r5$};
		\node [style=X bold phase dot] (60) at (4, 7) {$r1$};
		\node [style=X bold phase dot] (61) at (4, 3) {$r3$};
		\node [style=X bold phase dot] (62) at (4, 1) {$r4$};
		\node [style=X bold phase dot] (63) at (4, 5) {$r2$};
		\node [style=Z bold phase dot] (88) at (-1, -1.75) {6};
		\node [style=Z bold phase dot] (89) at (1.5, -4.5) {10};
		\node [style=Z bold phase dot] (90) at (2.5, -5.75) {12};
		\node [style=Z bold phase dot] (91) at (1.5, -7) {14};
		\node [style=Z bold phase dot] (92) at (-1, -5.75) {11};
		\node [style=Z bold phase dot] (94) at (0, -7) {13};
		\node [style=Z bold phase dot] (95) at (0, -4.5) {$r6$};
		\node [style=none] (96) at (7.5, -7) {};
		\node [style=Z bold phase dot] (122) at (21.75, -3) {9};
		\node [style=Z bold phase dot] (123) at (19.25, -1) {7};
		\node [style=Z bold phase dot] (124) at (13.75, -1) {5};
		\node [style=Z bold phase dot] (125) at (17.75, -3) {8};
		\node [style=X bold phase dot] (126) at (22.5, 7) {1};
		\node [style=X bold phase dot] (127) at (17, 3) {3};
		\node [style=X bold phase dot] (128) at (23.25, 1) {4};
		\node [style=X bold phase dot] (129) at (18.5, 5) {2};
		\node [style=none] (130) at (27.25, 7) {};
		\node [style=none] (131) at (27.25, 5) {};
		\node [style=none] (132) at (27.25, 3) {};
		\node [style=none] (133) at (27.25, -3) {};
		\node [style=none] (134) at (27.25, 1) {};
		\node [style=Z bold phase dot] (135) at (11.75, -3) {$r5$};
		\node [style=X bold phase dot] (136) at (17.75, 7) {$r1$};
		\node [style=X bold phase dot] (137) at (13.75, 3) {$r3$};
		\node [style=X bold phase dot] (138) at (19.25, 1) {$r4$};
		\node [style=X bold phase dot] (139) at (14.5, 5) {$r2$};
		\node [style=Z bold phase dot] (140) at (14.5, -3) {6};
		\node [style=Z bold phase dot] (141) at (17, -5) {10};
		\node [style=Z bold phase dot] (142) at (23.25, -5) {12};
		\node [style=Z bold phase dot] (143) at (25.75, -7) {14};
		\node [style=Z bold phase dot] (144) at (18.5, -7) {11};
		\node [style=Z bold phase dot] (145) at (22.5, -7) {13};
		\node [style=Z bold phase dot] (146) at (14.5, -7) {$r6$};
		\node [style=none] (147) at (27.25, -7) {};
		\node [style=Z bold phase dot] (148) at (42, -3) {9};
		\node [style=Z bold phase dot] (149) at (39.5, -1) {7};
		\node [style=Z bold phase dot] (150) at (34, -1) {5};
		\node [style=Z bold phase dot] (151) at (38, -3) {8};
		\node [style=X bold phase dot] (152) at (42.75, 7) {1};
		\node [style=X bold phase dot] (153) at (37.25, 3) {3};
		\node [style=X bold phase dot] (154) at (43.5, 1) {4};
		\node [style=X bold phase dot] (155) at (38.75, 5) {2};
		\node [style=none] (156) at (47.5, 7) {};
		\node [style=none] (157) at (47.5, 5) {};
		\node [style=none] (158) at (47.5, 3) {};
		\node [style=none] (159) at (47.5, -3) {};
		\node [style=none] (160) at (47.5, 1) {};
		\node [style=Z bold phase dot] (161) at (32, -3) {$r5$};
		\node [style=X bold phase dot] (162) at (38, 7) {$r1$};
		\node [style=X bold phase dot] (163) at (34, 3) {$r3$};
		\node [style=X bold phase dot] (164) at (39.5, 1) {$r4$};
		\node [style=X bold phase dot] (165) at (34.75, 5) {$r2$};
		\node [style=Z bold phase dot] (166) at (34.75, -3) {6};
		\node [style=Z bold phase dot] (167) at (37.25, -5) {10};
		\node [style=Z bold phase dot] (168) at (43.5, -5) {12};
		\node [style=Z bold phase dot] (169) at (46, -7) {14};
		\node [style=Z bold phase dot] (170) at (38.75, -7) {11};
		\node [style=Z bold phase dot] (171) at (42.75, -7) {13};
		\node [style=Z bold phase dot] (172) at (34.75, -7) {$r6$};
		\node [style=none] (173) at (47.5, -7) {};
		\node [style=X bold phase dot] (174) at (46, -5) {};
		\node [style=X bold phase dot] (175) at (47.5, -5) {};
		\node [style=X bold phase dot] (176) at (34.75, -5) {};
		\node [style=X bold phase dot] (177) at (33.25, -5) {};
		\node [style=X bold phase dot] (178) at (32, -1) {};
		\node [style=X bold phase dot] (179) at (30.5, -1) {};
		\node [style=X bold phase dot] (180) at (36.5, 7) {};
		\node [style=X bold phase dot] (181) at (33.5, 5) {};
		\node [style=X bold phase dot] (182) at (32.5, 3) {};
		\node [style=Z bold phase dot] (183) at (30.5, -3) {};
		\node [style=Z bold phase dot] (184) at (33.25, -7) {};
		\node [style=X bold phase dot] (185) at (36.5, 1) {};
		\node [style=X bold phase dot] (186) at (42, -1) {};
		\node [style=X bold phase dot] (187) at (44.25, -1) {};
		\node [style=none] (192) at (9, 7) {};
		\node [style=none] (193) at (15.5, 7) {};
		\node [style=none, align=center] (195) at (12, 8.75) {Rearrange the diagram accoding to \\ the topological generations of the DAG};
		\node [style=none] (196) at (28.75, 7) {};
		\node [style=none] (197) at (34.25, 7) {};
		\node [style=none] (198) at (31.5, 7.75) {Make circuit--like};
		\node [style=cnot ctrl] (199) at (62.5, -3) {};
		\node [style=cnot ctrl] (200) at (60, -1) {};
		\node [style=cnot ctrl] (201) at (54.5, -1) {};
		\node [style=cnot ctrl] (202) at (58.5, -3) {};
		\node [style=not] (203) at (63.25, 7) {};
		\node [style=not] (204) at (57.75, 3) {};
		\node [style=not] (205) at (64, 1) {};
		\node [style=not] (206) at (59.25, 5) {};
		\node [style=none] (207) at (68, 7) {};
		\node [style=none] (208) at (68, 5) {};
		\node [style=none] (209) at (68, 3) {};
		\node [style=none] (210) at (68, -3) {};
		\node [style=none] (211) at (68, 1) {};
		\node [style=cnot ctrl] (212) at (52.5, -3) {};
		\node [style=not] (213) at (58.5, 7) {};
		\node [style=not] (214) at (54.5, 3) {};
		\node [style=not] (215) at (60, 1) {};
		\node [style=not] (216) at (55.25, 5) {};
		\node [style=cnot ctrl] (217) at (55.25, -3) {};
		\node [style=cnot ctrl] (218) at (57.75, -5) {};
		\node [style=cnot ctrl] (219) at (64, -5) {};
		\node [style=cnot ctrl] (220) at (66.5, -7) {};
		\node [style=cnot ctrl] (221) at (59.25, -7) {};
		\node [style=cnot ctrl] (222) at (63.25, -7) {};
		\node [style=cnot ctrl] (223) at (55.25, -7) {};
		\node [style=none] (224) at (68, -7) {};
		\node [style=not] (225) at (66.5, -5) {};
		\node [style=meter] (226) at (68, -5) {};
		\node [style=not] (227) at (55.25, -5) {};
		\node [style=none] (228) at (53.75, -5) {};
		\node [style=not] (229) at (52.5, -1) {};
		\node [style=none] (230) at (51, -1) {};
		\node [style=none] (231) at (57, 7) {};
		\node [style=none] (232) at (54, 5) {};
		\node [style=none] (233) at (53, 3) {};
		\node [style=none] (234) at (51, -3) {};
		\node [style=none] (235) at (53.75, -7) {};
		\node [style=none] (236) at (57, 1) {};
		\node [style=not] (237) at (62.5, -1) {};
		\node [style=meter] (238) at (64.75, -1) {};
		\node [style=none] (239) at (49, 7) {};
		\node [style=none] (240) at (54.75, 7) {};
		\node [style=none] (241) at (52, 7.75) {Directly extract};
		\node [style=none] (242) at (53.25, -5) {$\ket{0}$};
		\node [style=none] (243) at (50.5, -1) {$\ket{0}$};
		\node [style=none] (244) at (56.5, 7) {$\ket{0}$};
		\node [style=none] (245) at (53.5, 5) {$\ket{0}$};
		\node [style=none] (246) at (52.5, 3) {$\ket{0}$};
		\node [style=none] (247) at (56.5, 1) {$\ket{0}$};
		\node [style=none] (248) at (50.5, -3) {$\ket{+}$};
		\node [style=none] (249) at (53.25, -7) {$\ket{+}$};
		\node [style=none] (250) at (49, 0) {$\FaultEq$};
		\node [style=none] (251) at (28.75, 0) {$\FaultEq$};
		\node [style=none] (252) at (9.75, 0) {$\FaultEq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph line] (47) to (56.center);
		\draw [style=graph line] (55.center) to (41);
		\draw [style=graph line] (41) to (42);
		\draw [style=graph line] (42) to (43);
		\draw [style=graph line] (44) to (41);
		\draw [style=graph line] (46) to (53.center);
		\draw [style=graph line] (52.center) to (48);
		\draw [style=graph line] (45) to (51.center);
		\draw [style=graph line] (61) to (46);
		\draw [style=graph line] (62) to (47);
		\draw [style=graph line] (45) to (60);
		\draw [style=graph line] (59) to (43);
		\draw [style=graph line] (63) to (48);
		\draw [style=graph line] (88) to (44);
		\draw [style=graph line] (59) to (88);
		\draw [style=graph line] (89) to (90);
		\draw [style=graph line] (90) to (91);
		\draw [style=graph line] (94) to (91);
		\draw [style=graph line] (96.center) to (91);
		\draw [style=graph line] (94) to (92);
		\draw [style=graph line] (92) to (95);
		\draw [style=graph line] (95) to (89);
		\draw [style=graph line] (43) to (61);
		\draw [style=graph line, bend right=15] (89) to (46);
		\draw [style=graph line, in=180, out=90] (88) to (63);
		\draw [style=graph line, in=-165, out=135, looseness=1.25] (92) to (48);
		\draw [style=graph line] (42) to (62);
		\draw [style=graph line, bend right=15] (90) to (47);
		\draw [style=graph line, in=180, out=165, looseness=1.25] (44) to (60);
		\draw [style=graph line, in=-165, out=165, looseness=1.50] (94) to (45);
		\draw [style=graph line] (128) to (134.center);
		\draw [style=graph line] (133.center) to (122);
		\draw [style=graph line] (122) to (123);
		\draw [style=graph line] (123) to (124);
		\draw [style=graph line] (125) to (122);
		\draw [style=graph line] (127) to (132.center);
		\draw [style=graph line] (131.center) to (129);
		\draw [style=graph line] (126) to (130.center);
		\draw [style=graph line] (137) to (127);
		\draw [style=graph line] (138) to (128);
		\draw [style=graph line] (126) to (136);
		\draw [style=graph line] (135) to (124);
		\draw [style=graph line] (139) to (129);
		\draw [style=graph line] (140) to (125);
		\draw [style=graph line] (135) to (140);
		\draw [style=graph line] (141) to (142);
		\draw [style=graph line] (142) to (143);
		\draw [style=graph line] (145) to (143);
		\draw [style=graph line] (147.center) to (143);
		\draw [style=graph line] (145) to (144);
		\draw [style=graph line] (144) to (146);
		\draw [style=graph line] (146) to (141);
		\draw [style=graph line] (124) to (137);
		\draw [style=graph line] (141) to (127);
		\draw [style=graph line] (140) to (139);
		\draw [style=graph line] (144) to (129);
		\draw [style=graph line] (123) to (138);
		\draw [style=graph line] (142) to (128);
		\draw [style=graph line] (125) to (136);
		\draw [style=graph line] (145) to (126);
		\draw [style=graph line] (154) to (160.center);
		\draw [style=graph line] (159.center) to (148);
		\draw [style=graph line] (149) to (150);
		\draw [style=graph line] (151) to (148);
		\draw [style=graph line] (153) to (158.center);
		\draw [style=graph line] (157.center) to (155);
		\draw [style=graph line] (152) to (156.center);
		\draw [style=graph line] (163) to (153);
		\draw [style=graph line] (164) to (154);
		\draw [style=graph line] (152) to (162);
		\draw [style=graph line] (165) to (155);
		\draw [style=graph line] (166) to (151);
		\draw [style=graph line] (161) to (166);
		\draw [style=graph line] (167) to (168);
		\draw [style=graph line] (171) to (169);
		\draw [style=graph line] (173.center) to (169);
		\draw [style=graph line] (171) to (170);
		\draw [style=graph line] (170) to (172);
		\draw [style=graph line] (150) to (163);
		\draw [style=graph line] (167) to (153);
		\draw [style=graph line] (166) to (165);
		\draw [style=graph line] (170) to (155);
		\draw [style=graph line] (149) to (164);
		\draw [style=graph line] (168) to (154);
		\draw [style=graph line] (151) to (162);
		\draw [style=graph line] (171) to (152);
		\draw [style=graph line] (175) to (174);
		\draw [style=graph line] (174) to (169);
		\draw [style=graph line] (174) to (168);
		\draw [style=graph line] (176) to (172);
		\draw [style=graph line] (176) to (167);
		\draw [style=graph line] (177) to (176);
		\draw [style=graph line] (178) to (161);
		\draw [style=graph line] (178) to (150);
		\draw [style=graph line] (179) to (178);
		\draw [style=graph line] (180) to (162);
		\draw [style=graph line] (181) to (165);
		\draw [style=graph line] (182) to (163);
		\draw [style=graph line] (183) to (161);
		\draw [style=graph line] (184) to (172);
		\draw [style=graph line] (185) to (164);
		\draw [style=graph line] (186) to (148);
		\draw [style=graph line] (186) to (149);
		\draw [style=graph line] (187) to (186);
		\draw [style=arrow] (192.center) to (193.center);
		\draw [style=arrow] (196.center) to (197.center);
		\draw [style=graph line] (205) to (211.center);
		\draw [style=graph line] (210.center) to (199);
		\draw [style=graph line] (200) to (201);
		\draw [style=graph line] (202) to (199);
		\draw [style=graph line] (204) to (209.center);
		\draw [style=graph line] (208.center) to (206);
		\draw [style=graph line] (203) to (207.center);
		\draw [style=graph line] (214) to (204);
		\draw [style=graph line] (215) to (205);
		\draw [style=graph line] (203) to (213);
		\draw [style=graph line] (216) to (206);
		\draw [style=graph line] (217) to (202);
		\draw [style=graph line] (212) to (217);
		\draw [style=graph line] (218) to (219);
		\draw [style=graph line] (222) to (220);
		\draw [style=graph line] (224.center) to (220);
		\draw [style=graph line] (222) to (221);
		\draw [style=graph line] (221) to (223);
		\draw [style=graph line] (201) to (214);
		\draw [style=graph line] (218) to (204);
		\draw [style=graph line] (217) to (216);
		\draw [style=graph line] (221) to (206);
		\draw [style=graph line] (200) to (215);
		\draw [style=graph line] (219) to (205);
		\draw [style=graph line] (202) to (213);
		\draw [style=graph line] (222) to (203);
		\draw [style=graph line] (226) to (225);
		\draw [style=graph line] (225) to (220);
		\draw [style=graph line] (225) to (219);
		\draw [style=graph line] (227) to (223);
		\draw [style=graph line] (227) to (218);
		\draw [style=graph line] (228.center) to (227);
		\draw [style=graph line] (229) to (212);
		\draw [style=graph line] (229) to (201);
		\draw [style=graph line] (230.center) to (229);
		\draw [style=graph line] (231.center) to (213);
		\draw [style=graph line] (232.center) to (216);
		\draw [style=graph line] (233.center) to (214);
		\draw [style=graph line] (234.center) to (212);
		\draw [style=graph line] (235.center) to (223);
		\draw [style=graph line] (236.center) to (215);
		\draw [style=graph line] (237) to (199);
		\draw [style=graph line] (237) to (200);
		\draw [style=graph line] (238) to (237);
		\draw [style=arrow] (239.center) to (240.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semi-idealized-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-2.75, 0) {};
		\node [style=none] (7) at (-4.25, 0) {};
		\node [style=none] (14) at (0, 0) {$\FaultEq$};
		\node [style=none] (29) at (-1.5, 0) {};
		\node [style=none] (31) at (1.5, 0) {};
		\node [style=none] (38) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (7.center) to (0);
		\draw (29.center) to (0);
		\draw (38.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-fault.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (-1.25, 0) {$\ket{\psi}$};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=none] (11) at (-0.5, 0.75) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (13) at (-0.5, -0.75) {};
		\node [style=none] (14) at (0, 0.25) {$\vdots$};
		\node [style=none] (15) at (0.5, 1.25) {};
		\node [style=none] (16) at (1.5, 1.25) {};
		\node [style=none] (17) at (0.5, -1.25) {};
		\node [style=none] (18) at (1.5, -1.25) {};
		\node [style=none] (19) at (1, 0) {$\epsilon$};
		\node [style=none] (20) at (2.25, 0.75) {};
		\node [style=none] (21) at (1.5, 0.75) {};
		\node [style=none] (22) at (2.25, -0.75) {};
		\node [style=none] (23) at (1.5, -0.75) {};
		\node [style=none] (24) at (2, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (3.center) to (1.center);
		\draw [style=fault-free] (1.center) to (0.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw [style=fault-free] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/steane-plus-dual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (17) at (-1, -2.25) {};
		\node [style=Z dot] (0) at (-1, 2.25) {};
		\node [style=Z dot] (1) at (-1, .75) {};
		\node [style=Z dot] (2) at (-1, -.75) {};
		\node [style=X dot] (3) at (1, 3) {};
		\node [style=X dot] (4) at (1, 2) {};
		\node [style=X dot] (5) at (1, 1) {};
		\node [style=X dot] (6) at (1, 0) {};
		\node [style=X dot] (7) at (1, -1) {};
		\node [style=X dot] (8) at (1, -2) {};
		\node [style=X dot] (9) at (1, -3) {};
		\node [style=none] (10) at (2.25, 3) {};
		\node [style=none] (11) at (2.25, 2) {};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=none] (13) at (2.25, 0) {};
		\node [style=none] (14) at (2.25, -1) {};
		\node [style=none] (15) at (2.25, -2) {};
		\node [style=none] (16) at (2.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (7);
		\draw (17) to (8);
		\draw (17) to (9);
		\draw (0) to (3);
		\draw (0) to (4);
		\draw (0) to (5);
		\draw (0) to (6);
		\draw (1) to (4);
		\draw (1) to (5);
		\draw (1) to (7);
		\draw (1) to (8);
		\draw (2) to (5);
		\draw (2) to (6);
		\draw (2) to (8);
		\draw (2) to (9);
		\draw (16.center) to (9);
		\draw (15.center) to (8);
		\draw (14.center) to (7);
		\draw (13.center) to (6);
		\draw (12.center) to (5);
		\draw (11.center) to (4);
		\draw (10.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/steane-plus-faulty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-1, 1.5) {};
		\node [style=X dot] (1) at (-1, 0) {};
		\node [style=X dot] (2) at (-1, -1.5) {};
		\node [style=Z dot] (3) at (1, 3) {};
		\node [style=Z dot] (4) at (1, 2) {};
		\node [style=Z dot] (5) at (1, 1) {};
		\node [style=Z dot] (6) at (1, 0) {};
		\node [style=Z dot] (7) at (1, -1) {};
		\node [style=Z dot] (8) at (1, -2) {};
		\node [style=Z dot] (9) at (1, -3) {};
		\node [style=none] (10) at (2.25, 3) {};
		\node [style=none] (11) at (2.25, 2) {};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=none] (13) at (2.25, 0) {};
		\node [style=none] (14) at (2.25, -1) {};
		\node [style=none] (15) at (2.25, -2) {};
		\node [style=none] (16) at (2.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (0) to (4);
		\draw (0) to (5);
		\draw (0) to (6);
		\draw (1) to (4);
		\draw (1) to (5);
		\draw (1) to (7);
		\draw (1) to (8);
		\draw (2) to (5);
		\draw (2) to (6);
		\draw (2) to (8);
		\draw (2) to (9);
		\draw (16.center) to (9);
		\draw (15.center) to (8);
		\draw (14.center) to (7);
		\draw (13.center) to (6);
		\draw (12.center) to (5);
		\draw (11.center) to (4);
		\draw (10.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/steane-plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-1, 1.5) {};
		\node [style=X dot] (1) at (-1, 0) {};
		\node [style=X dot] (2) at (-1, -1.5) {};
		\node [style=Z dot] (3) at (1, 3) {};
		\node [style=Z dot] (4) at (1, 2) {};
		\node [style=Z dot] (5) at (1, 1) {};
		\node [style=Z dot] (6) at (1, 0) {};
		\node [style=Z dot] (7) at (1, -1) {};
		\node [style=Z dot] (8) at (1, -2) {};
		\node [style=Z dot] (9) at (1, -3) {};
		\node [style=none] (10) at (2.25, 3) {};
		\node [style=none] (11) at (2.25, 2) {};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=none] (13) at (2.25, 0) {};
		\node [style=none] (14) at (2.25, -1) {};
		\node [style=none] (15) at (2.25, -2) {};
		\node [style=none] (16) at (2.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0) to (3);
		\draw [style=fault-free] (0) to (4);
		\draw [style=fault-free] (0) to (5);
		\draw [style=fault-free] (0) to (6);
		\draw [style=fault-free] (1) to (4);
		\draw [style=fault-free] (1) to (5);
		\draw [style=fault-free] (1) to (7);
		\draw [style=fault-free] (1) to (8);
		\draw [style=fault-free] (2) to (5);
		\draw [style=fault-free] (2) to (6);
		\draw [style=fault-free] (2) to (8);
		\draw [style=fault-free] (2) to (9);
		\draw (16.center) to (9);
		\draw (15.center) to (8);
		\draw (14.center) to (7);
		\draw (13.center) to (6);
		\draw (12.center) to (5);
		\draw (11.center) to (4);
		\draw (10.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/steane-zero-basis-change.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4.75, 1.5) {};
		\node [style=Z dot] (1) at (-4.75, 0) {};
		\node [style=Z dot] (2) at (-4.75, -1.5) {};
		\node [style=X dot] (3) at (-2.75, 3) {};
		\node [style=X dot] (4) at (-2.75, 2) {};
		\node [style=X dot] (5) at (-2.75, 1) {};
		\node [style=X dot] (6) at (-2.75, 0) {};
		\node [style=X dot] (7) at (-2.75, -1) {};
		\node [style=X dot] (8) at (-2.75, -2) {};
		\node [style=X dot] (9) at (-2.75, -3) {};
		\node [style=none] (10) at (-1.5, 3) {};
		\node [style=none] (11) at (-1.5, 2) {};
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (-1.5, 0) {};
		\node [style=none] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (-1.5, -2) {};
		\node [style=none] (16) at (-1.5, -3) {};
		\node [style=none] (17) at (0, 0) {$\FaultEq$};
		\node [style=Z dot] (18) at (1.5, 3) {};
		\node [style=Z dot] (19) at (1.5, -1) {};
		\node [style=Z dot] (20) at (1.5, -3) {};
		\node [style=X dot] (22) at (3.5, 2) {};
		\node [style=X dot] (23) at (3.5, 1) {};
		\node [style=X dot] (24) at (3.5, 0) {};
		\node [style=X dot] (26) at (3.5, -2) {};
		\node [style=none] (28) at (4.75, 3) {};
		\node [style=none] (29) at (4.75, 2) {};
		\node [style=none] (30) at (4.75, 1) {};
		\node [style=none] (31) at (4.75, 0) {};
		\node [style=none] (32) at (4.75, -1) {};
		\node [style=none] (33) at (4.75, -2) {};
		\node [style=none] (34) at (4.75, -3) {};
		\node [style=Z dot] (36) at (8.25, 3) {};
		\node [style=Z dot] (37) at (8.25, -1) {};
		\node [style=Z dot] (38) at (8.25, -3) {};
		\node [style=X dot] (39) at (10.25, 2) {};
		\node [style=X dot] (40) at (10.25, 1) {};
		\node [style=X dot] (41) at (10.25, 0) {};
		\node [style=X dot] (42) at (10.25, -2) {};
		\node [style=none] (43) at (11.5, 3) {};
		\node [style=none] (44) at (11.5, 2) {};
		\node [style=none] (45) at (11.5, 1) {};
		\node [style=none] (46) at (11.5, 0) {};
		\node [style=none] (47) at (11.5, -1) {};
		\node [style=none] (48) at (11.5, -2) {};
		\node [style=none] (49) at (11.5, -3) {};
		\node [style=none] (50) at (6.5, 0) {$\FaultEq$};
		\node [style=sLabel] (51) at (6.5, -0.5) {CSS};
		\node [style=sLabel] (52) at (6.5, 0.75) {Prop.~\ref{prop:unidealize}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0) to (3);
		\draw [style=fault-free] (0) to (4);
		\draw [style=fault-free] (0) to (5);
		\draw [style=fault-free] (0) to (6);
		\draw [style=fault-free] (1) to (4);
		\draw [style=fault-free] (1) to (5);
		\draw [style=fault-free] (1) to (7);
		\draw [style=fault-free] (1) to (8);
		\draw [style=fault-free] (2) to (5);
		\draw [style=fault-free] (2) to (6);
		\draw [style=fault-free] (2) to (8);
		\draw [style=fault-free] (2) to (9);
		\draw (16.center) to (9);
		\draw (15.center) to (8);
		\draw (14.center) to (7);
		\draw (13.center) to (6);
		\draw (12.center) to (5);
		\draw (11.center) to (4);
		\draw (10.center) to (3);
		\draw [style=fault-free] (18) to (22);
		\draw [style=fault-free] (18) to (23);
		\draw [style=fault-free] (18) to (24);
		\draw [style=fault-free] (19) to (22);
		\draw [style=fault-free] (19) to (23);
		\draw [style=fault-free] (19) to (26);
		\draw [style=fault-free] (20) to (23);
		\draw [style=fault-free] (20) to (24);
		\draw [style=fault-free] (20) to (26);
		\draw (33.center) to (26);
		\draw (31.center) to (24);
		\draw (30.center) to (23);
		\draw (29.center) to (22);
		\draw (18) to (28.center);
		\draw (32.center) to (19);
		\draw (34.center) to (20);
		\draw (36) to (39);
		\draw (36) to (40);
		\draw (36) to (41);
		\draw (37) to (39);
		\draw (37) to (40);
		\draw (37) to (42);
		\draw (38) to (40);
		\draw (38) to (41);
		\draw (38) to (42);
		\draw (48.center) to (42);
		\draw (46.center) to (41);
		\draw (45.center) to (40);
		\draw (44.center) to (39);
		\draw (36) to (43.center);
		\draw (47.center) to (37);
		\draw (49.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/steane-zero-dual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (17) at (-1, -2.25) {};
		\node [style=X dot] (0) at (-1, 2.25) {};
		\node [style=X dot] (1) at (-1, .75) {};
		\node [style=X dot] (2) at (-1, -.75) {};
		\node [style=Z dot] (3) at (1, 3) {};
		\node [style=Z dot] (4) at (1, 2) {};
		\node [style=Z dot] (5) at (1, 1) {};
		\node [style=Z dot] (6) at (1, 0) {};
		\node [style=Z dot] (7) at (1, -1) {};
		\node [style=Z dot] (8) at (1, -2) {};
		\node [style=Z dot] (9) at (1, -3) {};
		\node [style=none] (10) at (2.25, 3) {};
		\node [style=none] (11) at (2.25, 2) {};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=none] (13) at (2.25, 0) {};
		\node [style=none] (14) at (2.25, -1) {};
		\node [style=none] (15) at (2.25, -2) {};
		\node [style=none] (16) at (2.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (7);
		\draw (17) to (8);
		\draw (17) to (9);
		\draw (0) to (3);
		\draw (0) to (4);
		\draw (0) to (5);
		\draw (0) to (6);
		\draw (1) to (4);
		\draw (1) to (5);
		\draw (1) to (7);
		\draw (1) to (8);
		\draw (2) to (5);
		\draw (2) to (6);
		\draw (2) to (8);
		\draw (2) to (9);
		\draw (16.center) to (9);
		\draw (15.center) to (8);
		\draw (14.center) to (7);
		\draw (13.center) to (6);
		\draw (12.center) to (5);
		\draw (11.center) to (4);
		\draw (10.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/steane-zero-faulty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 1.5) {};
		\node [style=Z dot] (1) at (-1, 0) {};
		\node [style=Z dot] (2) at (-1, -1.5) {};
		\node [style=X dot] (3) at (1, 3) {};
		\node [style=X dot] (4) at (1, 2) {};
		\node [style=X dot] (5) at (1, 1) {};
		\node [style=X dot] (6) at (1, 0) {};
		\node [style=X dot] (7) at (1, -1) {};
		\node [style=X dot] (8) at (1, -2) {};
		\node [style=X dot] (9) at (1, -3) {};
		\node [style=none] (10) at (2.25, 3) {};
		\node [style=none] (11) at (2.25, 2) {};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=none] (13) at (2.25, 0) {};
		\node [style=none] (14) at (2.25, -1) {};
		\node [style=none] (15) at (2.25, -2) {};
		\node [style=none] (16) at (2.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (0) to (4);
		\draw (0) to (5);
		\draw (0) to (6);
		\draw (1) to (4);
		\draw (1) to (5);
		\draw (1) to (7);
		\draw (1) to (8);
		\draw (2) to (5);
		\draw (2) to (6);
		\draw (2) to (8);
		\draw (2) to (9);
		\draw (16.center) to (9);
		\draw (15.center) to (8);
		\draw (14.center) to (7);
		\draw (13.center) to (6);
		\draw (12.center) to (5);
		\draw (11.center) to (4);
		\draw (10.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/steane-zero-full-fig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-12, 1.5) {};
		\node [style=Z dot] (1) at (-12, 0) {};
		\node [style=Z dot] (2) at (-12, -1.5) {};
		\node [style=X dot] (3) at (-10, 3) {};
		\node [style=X dot] (4) at (-10, 2) {};
		\node [style=X dot] (5) at (-10, 1) {};
		\node [style=X dot] (6) at (-10, 0) {};
		\node [style=X dot] (7) at (-10, -1) {};
		\node [style=X dot] (8) at (-10, -2) {};
		\node [style=X dot] (9) at (-10, -3) {};
		\node [style=none] (10) at (-9, 3) {};
		\node [style=none] (11) at (-9, 2) {};
		\node [style=none] (12) at (-9, 1) {};
		\node [style=none] (13) at (-9, 0) {};
		\node [style=none] (14) at (-9, -1) {};
		\node [style=none] (15) at (-9, -2) {};
		\node [style=none] (16) at (-9, -3) {};
		\node [style=none] (17) at (0, 0) {$\FaultEq$};
		\node [style=none] (46) at (7, 0) {$\FaultEq$};
		\node [style=sLabel] (47) at (7, -0.5) {CSS};
		\node [style=none] (49) at (21, 0) {$\FaultEq$};
		\node [style=X dot] (50) at (25.75, 2) {};
		\node [style=X dot] (51) at (25.75, 0) {};
		\node [style=X dot] (52) at (25.25, -2) {};
		\node [style=none] (53) at (27, 3) {};
		\node [style=none] (54) at (27, 2) {};
		\node [style=none] (55) at (27, 1) {};
		\node [style=none] (56) at (27, 0) {};
		\node [style=none] (57) at (27, -1) {};
		\node [style=none] (58) at (27, -2) {};
		\node [style=none] (59) at (27, -3) {};
		\node [style=Z dot] (60) at (22.5, 2.5) {};
		\node [style=Z dot] (61) at (23, 3) {};
		\node [style=Z dot] (62) at (23.75, 2) {};
		\node [style=Z dot] (63) at (24.25, 2.5) {};
		\node [style=Z dot] (64) at (22.75, -2.5) {};
		\node [style=Z dot] (65) at (23.25, -3) {};
		\node [style=Z dot] (66) at (23.75, -2) {};
		\node [style=Z dot] (67) at (24.25, -2.5) {};
		\node [style=Z dot] (68) at (22.5, -1) {};
		\node [style=Z dot] (69) at (23.25, -1) {};
		\node [style=Z dot] (70) at (23.25, -0.25) {};
		\node [style=Z dot] (71) at (22.5, -0.25) {};
		\node [style=X dot] (73) at (25.75, 1) {};
		\node [style=X dot] (74) at (23.5, 1) {};
		\node [style=sLabel] (76) at (0, 1) {(Step 1.2.1)};
		\node [style=sLabel] (77) at (7, 1) {(Step 1.2.2)};
		\node [style=sLabel] (78) at (21, 1) {(Step 1.3.2)};
		\node [style=Z dot] (79) at (16, 3) {};
		\node [style=Z dot] (80) at (16, -1) {};
		\node [style=Z dot] (81) at (16, -3) {};
		\node [style=X dot] (82) at (18, 2) {};
		\node [style=X dot] (83) at (16.75, 1) {};
		\node [style=X dot] (84) at (18, 0) {};
		\node [style=X dot] (85) at (18, -2) {};
		\node [style=none] (86) at (19, 3) {};
		\node [style=none] (87) at (19, 2) {};
		\node [style=none] (88) at (19, 1) {};
		\node [style=none] (89) at (19, 0) {};
		\node [style=none] (90) at (19, -1) {};
		\node [style=none] (91) at (19, -2) {};
		\node [style=none] (92) at (19, -3) {};
		\node [style=none] (93) at (14, 0) {$\FaultEq$};
		\node [style=sLabel] (94) at (14, 1) {(Step 1.3.1)};
		\node [style=X dot] (95) at (18, 1) {};
		\node [style=none] (110) at (-7, 0) {$\FaultEq$};
		\node [style=Z dot] (111) at (-5, 1.5) {};
		\node [style=Z dot] (112) at (-5, 0) {};
		\node [style=Z dot] (113) at (-5, -1.5) {};
		\node [style=X dot] (114) at (-3, 2) {};
		\node [style=X dot] (115) at (-3, 1) {};
		\node [style=X dot] (116) at (-3, 0) {};
		\node [style=X dot] (117) at (-3, -2) {};
		\node [style=none] (118) at (-2, 3) {};
		\node [style=none] (119) at (-2, 2) {};
		\node [style=none] (120) at (-2, 1) {};
		\node [style=none] (121) at (-2, 0) {};
		\node [style=none] (122) at (-2, -1) {};
		\node [style=none] (123) at (-2, -2) {};
		\node [style=none] (124) at (-2, -3) {};
		\node [style=sLabel] (125) at (-7, 1) {(Step 1.1)};
		\node [style=X dot] (126) at (-3, 3) {};
		\node [style=X dot] (127) at (-3, -1) {};
		\node [style=X dot] (128) at (-3, -3) {};
		\node [style=Z dot] (129) at (2, 1.5) {};
		\node [style=Z dot] (130) at (2, 0) {};
		\node [style=Z dot] (131) at (2, -1.5) {};
		\node [style=X dot] (132) at (4, 2) {};
		\node [style=X dot] (133) at (4, 1) {};
		\node [style=X dot] (134) at (4, 0) {};
		\node [style=X dot] (135) at (4, -2) {};
		\node [style=none] (136) at (5, 3) {};
		\node [style=none] (137) at (5, 2) {};
		\node [style=none] (138) at (5, 1) {};
		\node [style=none] (139) at (5, 0) {};
		\node [style=none] (140) at (5, -1) {};
		\node [style=none] (141) at (5, -2) {};
		\node [style=none] (142) at (5, -3) {};
		\node [style=Z dot] (143) at (9, 1.5) {};
		\node [style=Z dot] (144) at (9, 0) {};
		\node [style=Z dot] (145) at (9, -1.5) {};
		\node [style=X dot] (146) at (11, 2) {};
		\node [style=X dot] (147) at (11, 1) {};
		\node [style=X dot] (148) at (11, 0) {};
		\node [style=X dot] (149) at (11, -2) {};
		\node [style=none] (150) at (12, 3) {};
		\node [style=none] (151) at (12, 2) {};
		\node [style=none] (152) at (12, 1) {};
		\node [style=none] (153) at (12, 0) {};
		\node [style=none] (154) at (12, -1) {};
		\node [style=none] (155) at (12, -2) {};
		\node [style=none] (156) at (12, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0) to (3);
		\draw [style=fault-free] (0) to (4);
		\draw [style=fault-free] (0) to (5);
		\draw [style=fault-free] (0) to (6);
		\draw [style=fault-free] (1) to (4);
		\draw [style=fault-free] (1) to (5);
		\draw [style=fault-free] (1) to (7);
		\draw [style=fault-free] (1) to (8);
		\draw [style=fault-free] (2) to (5);
		\draw [style=fault-free] (2) to (6);
		\draw [style=fault-free] (2) to (8);
		\draw [style=fault-free] (2) to (9);
		\draw (16.center) to (9);
		\draw (15.center) to (8);
		\draw (14.center) to (7);
		\draw (13.center) to (6);
		\draw (12.center) to (5);
		\draw (11.center) to (4);
		\draw (10.center) to (3);
		\draw (58.center) to (52);
		\draw (56.center) to (51);
		\draw (54.center) to (50);
		\draw (61) to (60);
		\draw (60) to (62);
		\draw (62) to (63);
		\draw (63) to (61);
		\draw (63) to (50);
		\draw (60) to (51);
		\draw (61) to (53.center);
		\draw (65) to (64);
		\draw (64) to (66);
		\draw (66) to (67);
		\draw (67) to (65);
		\draw (65) to (59.center);
		\draw (67) to (52);
		\draw (66) to (51);
		\draw (71) to (68);
		\draw (68) to (69);
		\draw (69) to (70);
		\draw (70) to (71);
		\draw (69) to (57.center);
		\draw (68) to (52);
		\draw (71) to (50);
		\draw (73) to (74);
		\draw (73) to (55.center);
		\draw (74) to (62);
		\draw (79) to (82);
		\draw (79) to (83);
		\draw (79) to (84);
		\draw (80) to (82);
		\draw (80) to (83);
		\draw (80) to (85);
		\draw (81) to (84);
		\draw (81) to (85);
		\draw (91.center) to (85);
		\draw (89.center) to (84);
		\draw (87.center) to (82);
		\draw (79) to (86.center);
		\draw (90.center) to (80);
		\draw (92.center) to (81);
		\draw (83) to (95);
		\draw (95) to (88.center);
		\draw (95) to (81);
		\draw (74) to (70);
		\draw (73) to (64);
		\draw [style=fault-free] (111) to (114);
		\draw [style=fault-free] (111) to (115);
		\draw [style=fault-free] (111) to (116);
		\draw [style=fault-free] (112) to (114);
		\draw [style=fault-free] (112) to (115);
		\draw [style=fault-free] (112) to (117);
		\draw [style=fault-free] (113) to (115);
		\draw [style=fault-free] (113) to (116);
		\draw [style=fault-free] (113) to (117);
		\draw (123.center) to (117);
		\draw (121.center) to (116);
		\draw (120.center) to (115);
		\draw (119.center) to (114);
		\draw [style=fault-free] (126) to (111);
		\draw [style=fault-free] (112) to (127);
		\draw [style=fault-free] (113) to (128);
		\draw (127) to (122.center);
		\draw (126) to (118.center);
		\draw (128) to (124.center);
		\draw [style=fault-free] (129) to (132);
		\draw [style=fault-free] (129) to (133);
		\draw [style=fault-free] (129) to (134);
		\draw [style=fault-free] (130) to (132);
		\draw [style=fault-free] (130) to (133);
		\draw [style=fault-free] (130) to (135);
		\draw [style=fault-free] (131) to (133);
		\draw [style=fault-free] (131) to (134);
		\draw [style=fault-free] (131) to (135);
		\draw (141.center) to (135);
		\draw (139.center) to (134);
		\draw (138.center) to (133);
		\draw (137.center) to (132);
		\draw (129) to (136.center);
		\draw (131) to (142.center);
		\draw (130) to (140.center);
		\draw (143) to (146);
		\draw (143) to (147);
		\draw (143) to (148);
		\draw (144) to (146);
		\draw (144) to (147);
		\draw (144) to (149);
		\draw (145) to (147);
		\draw (145) to (148);
		\draw (145) to (149);
		\draw (155.center) to (149);
		\draw (153.center) to (148);
		\draw (152.center) to (147);
		\draw (151.center) to (146);
		\draw (143) to (150.center);
		\draw (145) to (156.center);
		\draw (144) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/steane-zero-full-fig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-13.5, 2.5) {};
		\node [style=Z dot] (1) at (-13.5, 1) {};
		\node [style=Z dot] (2) at (-13.5, -0.5) {};
		\node [style=X dot] (3) at (-11.5, 4) {};
		\node [style=X dot] (4) at (-11.5, 3) {};
		\node [style=X dot] (5) at (-11.5, 2) {};
		\node [style=X dot] (6) at (-11.5, 1) {};
		\node [style=X dot] (7) at (-11.5, 0) {};
		\node [style=X dot] (8) at (-11.5, -1) {};
		\node [style=X dot] (9) at (-11.5, -2) {};
		\node [style=none] (10) at (-10.25, 4) {};
		\node [style=none] (11) at (-10.25, 3) {};
		\node [style=none] (12) at (-10.25, 2) {};
		\node [style=none] (13) at (-10.25, 1) {};
		\node [style=none] (14) at (-10.25, 0) {};
		\node [style=none] (15) at (-10.25, -1) {};
		\node [style=none] (16) at (-10.25, -2) {};
		\node [style=none] (17) at (-8.75, 1) {$\FaultEq$};
		\node [style=Z dot] (18) at (-7.25, 4) {};
		\node [style=Z dot] (19) at (-7.25, 0) {};
		\node [style=Z dot] (20) at (-7.25, -2) {};
		\node [style=X dot] (21) at (-5.25, 3) {};
		\node [style=X dot] (22) at (-5.25, 2) {};
		\node [style=X dot] (23) at (-5.25, 1) {};
		\node [style=X dot] (24) at (-5.25, -1) {};
		\node [style=none] (25) at (-4, 4) {};
		\node [style=none] (26) at (-4, 3) {};
		\node [style=none] (27) at (-4, 2) {};
		\node [style=none] (28) at (-4, 1) {};
		\node [style=none] (29) at (-4, 0) {};
		\node [style=none] (30) at (-4, -1) {};
		\node [style=none] (31) at (-4, -2) {};
		\node [style=Z dot] (32) at (-0.75, 4) {};
		\node [style=Z dot] (33) at (-0.75, 0) {};
		\node [style=Z dot] (34) at (-0.75, -2) {};
		\node [style=X dot] (35) at (1.25, 3) {};
		\node [style=X dot] (36) at (1.25, 2) {};
		\node [style=X dot] (37) at (1.25, 1) {};
		\node [style=X dot] (38) at (1.25, -1) {};
		\node [style=none] (39) at (2.5, 4) {};
		\node [style=none] (40) at (2.5, 3) {};
		\node [style=none] (41) at (2.5, 2) {};
		\node [style=none] (42) at (2.5, 1) {};
		\node [style=none] (43) at (2.5, 0) {};
		\node [style=none] (44) at (2.5, -1) {};
		\node [style=none] (45) at (2.5, -2) {};
		\node [style=none] (46) at (-2.5, 1) {$\FaultEq$};
		\node [style=sLabel] (47) at (-2.5, 0.5) {CSS};
		\node [style=none] (49) at (10.5, 1) {$\FaultEq$};
		\node [style=X dot] (50) at (15.25, 3) {};
		\node [style=X dot] (51) at (15.25, 1) {};
		\node [style=X dot] (52) at (14.75, -1) {};
		\node [style=none] (53) at (16.5, 4) {};
		\node [style=none] (54) at (16.5, 3) {};
		\node [style=none] (55) at (16.5, 2) {};
		\node [style=none] (56) at (16.5, 1) {};
		\node [style=none] (57) at (16.5, 0) {};
		\node [style=none] (58) at (16.5, -1) {};
		\node [style=none] (59) at (16.5, -2) {};
		\node [style=Z dot] (60) at (12, 3.5) {};
		\node [style=Z dot] (61) at (12.5, 4) {};
		\node [style=Z dot] (62) at (13.25, 3) {};
		\node [style=Z dot] (63) at (13.75, 3.5) {};
		\node [style=Z dot] (64) at (12.25, -1.5) {};
		\node [style=Z dot] (65) at (12.75, -2) {};
		\node [style=Z dot] (66) at (13.25, -1) {};
		\node [style=Z dot] (67) at (13.75, -1.5) {};
		\node [style=Z dot] (68) at (12, 0) {};
		\node [style=Z dot] (69) at (12.75, 0) {};
		\node [style=Z dot] (70) at (12.75, 0.75) {};
		\node [style=Z dot] (71) at (12, 0.75) {};
		\node [style=X dot] (73) at (15.25, 2) {};
		\node [style=X dot] (74) at (13, 2) {};
		\node [style=sLabel] (76) at (-8.75, 2) {(a)};
		\node [style=sLabel] (77) at (-2.5, 2) {(b)};
		\node [style=sLabel] (78) at (10.5, 2) {(d)};
		\node [style=Z dot] (79) at (5.75, 4) {};
		\node [style=Z dot] (80) at (5.75, 0) {};
		\node [style=Z dot] (81) at (5.75, -2) {};
		\node [style=X dot] (82) at (7.75, 3) {};
		\node [style=X dot] (83) at (6.5, 2) {};
		\node [style=X dot] (84) at (7.75, 1) {};
		\node [style=X dot] (85) at (7.75, -1) {};
		\node [style=none] (86) at (9, 4) {};
		\node [style=none] (87) at (9, 3) {};
		\node [style=none] (88) at (9, 2) {};
		\node [style=none] (89) at (9, 1) {};
		\node [style=none] (90) at (9, 0) {};
		\node [style=none] (91) at (9, -1) {};
		\node [style=none] (92) at (9, -2) {};
		\node [style=none] (93) at (4, 1) {$\FaultEq$};
		\node [style=sLabel] (94) at (4, 2) {(c)};
		\node [style=X dot] (95) at (7.75, 2) {};
		\node [style=none, label={left:\scriptsize$\ket{+}$}] (96) at (2.75, -4) {};
		\node [style=none] (97) at (16.1275, -4) {};
		\node [style=none, label={left:\scriptsize$\ket{0}$}] (98) at (2.75, -4.6) {};
		\node [style=none] (99) at (16.1275, -4.6) {};
		\node [style=none, label={left:\scriptsize$\ket{0}$}] (100) at (2.75, -5.2) {};
		\node [style=none] (101) at (16.1275, -5.2) {};
		\node [style=none, label={left:\scriptsize$\ket{0}$}] (102) at (2.75, -5.8) {};
		\node [style=none] (103) at (16.1275, -5.8) {};
		\node [style=none, label={left:\scriptsize$\ket{+}$}] (104) at (2.75, -6.4) {};
		\node [style=none] (105) at (16.1275, -6.4) {};
		\node [style=none, label={left:\scriptsize$\ket{0}$}] (106) at (2.75, -7) {};
		\node [style=none] (107) at (16.1275, -7) {};
		\node [style=none, label={left:\scriptsize$\ket{+}$}] (108) at (2.75, -7.6) {};
		\node [style=none] (109) at (16.1275, -7.6) {};
		\node [style=none, label={left:\scriptsize$\ket{0}$}] (110) at (2.75, -8.2) {};
		\node [style=none, label={right:\scriptsize$\bra{0}$}] (111) at (16.1275, -8.2) {};
		\node [style=none, label={left:\scriptsize$\ket{+}$}] (112) at (2.75, -8.8) {};
		\node [style=none, label={right:\scriptsize$\bra{+}$}] (113) at (16.1275, -8.8) {};
		\node [style=none, label={left:\scriptsize$\ket{0}$}] (114) at (2.75, -9.4) {};
		\node [style=none, label={right:\scriptsize$\bra{0}$}] (115) at (16.1275, -9.4) {};
		\node [style=none, label={left:\scriptsize$\ket{0}$}] (116) at (2.75, -10) {};
		\node [style=none, label={right:\scriptsize$\bra{0}$}] (117) at (16.1275, -10) {};
		\node [style=cnot ctrl] (118) at (3.4025, -4) {};
		\node [style=not] (119) at (3.4025, -8.2) {};
		\node [style=cnot ctrl] (120) at (4.2025, -8.8) {};
		\node [style=not] (121) at (4.2025, -5.2) {};
		\node [style=cnot ctrl] (122) at (5.0025, -6.4) {};
		\node [style=not] (123) at (5.0025, -9.4) {};
		\node [style=cnot ctrl] (124) at (5.8025, -7.6) {};
		\node [style=not] (125) at (5.8025, -10) {};
		\node [style=cnot ctrl] (126) at (6.6025, -4) {};
		\node [style=not] (127) at (6.6025, -4.6) {};
		\node [style=cnot ctrl] (128) at (6.6025, -8.2) {};
		\node [style=not] (129) at (6.6025, -5.8) {};
		\node [style=cnot ctrl] (130) at (7.4025, -9.4) {};
		\node [style=not] (131) at (7.4025, -7) {};
		\node [style=cnot ctrl] (132) at (7.9525, -6.4) {};
		\node [style=not] (133) at (7.9525, -4.6) {};
		\node [style=cnot ctrl] (134) at (8.7525, -7.6) {};
		\node [style=not] (135) at (8.7525, -5.8) {};
		\node [style=cnot ctrl] (136) at (9.5525, -8.2) {};
		\node [style=not] (137) at (9.5525, -5.2) {};
		\node [style=cnot ctrl] (138) at (10.3525, -10) {};
		\node [style=not] (139) at (10.3525, -7) {};
		\node [style=cnot ctrl] (140) at (11.4025, -9.4) {};
		\node [style=not] (141) at (11.4025, -8.8) {};
		\node [style=cnot ctrl] (142) at (11.4525, -4) {};
		\node [style=not] (143) at (11.4525, -8.2) {};
		\node [style=cnot ctrl] (144) at (12.5525, -6.4) {};
		\node [style=not] (145) at (12.5525, -9.4) {};
		\node [style=cnot ctrl] (146) at (13.4025, -10) {};
		\node [style=not] (147) at (13.4025, -8.8) {};
		\node [style=cnot ctrl] (148) at (14.4525, -8.8) {};
		\node [style=not] (149) at (14.4525, -5.2) {};
		\node [style=cnot ctrl] (150) at (15.3025, -7.6) {};
		\node [style=not] (151) at (15.3025, -10) {};
		\node [style=none] (172) at (-6.25, -6.5) {};
		\node [style=none] (173) at (-1, -6.5) {};
		\node [style=none, label={above:\scriptsize $\text{CSS-FE extraction}$}] (174) at (-3.75, -6.5) {};
		\node [style=none] (175) at (0.25, -6.5) {$C=$};
		\node [style=none] (176) at (-15.25, 1) {$D_\psi^{\mathrm{id}}=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0) to (3);
		\draw [style=fault-free] (0) to (4);
		\draw [style=fault-free] (0) to (5);
		\draw [style=fault-free] (0) to (6);
		\draw [style=fault-free] (1) to (4);
		\draw [style=fault-free] (1) to (5);
		\draw [style=fault-free] (1) to (7);
		\draw [style=fault-free] (1) to (8);
		\draw [style=fault-free] (2) to (5);
		\draw [style=fault-free] (2) to (6);
		\draw [style=fault-free] (2) to (8);
		\draw [style=fault-free] (2) to (9);
		\draw (16.center) to (9);
		\draw (15.center) to (8);
		\draw (14.center) to (7);
		\draw (13.center) to (6);
		\draw (12.center) to (5);
		\draw (11.center) to (4);
		\draw (10.center) to (3);
		\draw [style=fault-free] (18) to (21);
		\draw [style=fault-free] (18) to (22);
		\draw [style=fault-free] (18) to (23);
		\draw [style=fault-free] (19) to (21);
		\draw [style=fault-free] (19) to (22);
		\draw [style=fault-free] (19) to (24);
		\draw [style=fault-free] (20) to (22);
		\draw [style=fault-free] (20) to (23);
		\draw [style=fault-free] (20) to (24);
		\draw (30.center) to (24);
		\draw (28.center) to (23);
		\draw (27.center) to (22);
		\draw (26.center) to (21);
		\draw (18) to (25.center);
		\draw (29.center) to (19);
		\draw (31.center) to (20);
		\draw (32) to (35);
		\draw (32) to (36);
		\draw (32) to (37);
		\draw (33) to (35);
		\draw (33) to (36);
		\draw (33) to (38);
		\draw (34) to (36);
		\draw (34) to (37);
		\draw (34) to (38);
		\draw (44.center) to (38);
		\draw (42.center) to (37);
		\draw (41.center) to (36);
		\draw (40.center) to (35);
		\draw (32) to (39.center);
		\draw (43.center) to (33);
		\draw (45.center) to (34);
		\draw (58.center) to (52);
		\draw (56.center) to (51);
		\draw (54.center) to (50);
		\draw (61) to (60);
		\draw (60) to (62);
		\draw (62) to (63);
		\draw (63) to (61);
		\draw (63) to (50);
		\draw (60) to (51);
		\draw (61) to (53.center);
		\draw (65) to (64);
		\draw (64) to (66);
		\draw (66) to (67);
		\draw (67) to (65);
		\draw (65) to (59.center);
		\draw (67) to (52);
		\draw (66) to (51);
		\draw (71) to (68);
		\draw (68) to (69);
		\draw (69) to (70);
		\draw (70) to (71);
		\draw (69) to (57.center);
		\draw (68) to (52);
		\draw (71) to (50);
		\draw (73) to (74);
		\draw (73) to (55.center);
		\draw (74) to (62);
		\draw (79) to (82);
		\draw (79) to (83);
		\draw (79) to (84);
		\draw (80) to (82);
		\draw (80) to (83);
		\draw (80) to (85);
		\draw (81) to (84);
		\draw (81) to (85);
		\draw (91.center) to (85);
		\draw (89.center) to (84);
		\draw (87.center) to (82);
		\draw (79) to (86.center);
		\draw (90.center) to (80);
		\draw (92.center) to (81);
		\draw (83) to (95);
		\draw (95) to (88.center);
		\draw (95) to (81);
		\draw (74) to (70);
		\draw (73) to (64);
		\draw (118) to (119);
		\draw (120) to (121);
		\draw (122) to (123);
		\draw (124) to (125);
		\draw (126) to (127);
		\draw (128) to (129);
		\draw (130) to (131);
		\draw (132) to (133);
		\draw (134) to (135);
		\draw (136) to (137);
		\draw (138) to (139);
		\draw (140) to (141);
		\draw (142) to (143);
		\draw (144) to (145);
		\draw (146) to (147);
		\draw (148) to (149);
		\draw (150) to (151);
		\draw [draw={black!65}, line width=0.35pt] (118) to (126);
		\draw [draw={black!65}, line width=0.35pt] (126) to (142);
		\draw [draw={black!65}, line width=0.35pt] (142) to (97.center);
		\draw [draw={black!65}, line width=0.35pt] (127) to (133);
		\draw [draw={black!65}, line width=0.35pt] (133) to (99.center);
		\draw [draw={black!65}, line width=0.35pt] (121) to (137);
		\draw [draw={black!65}, line width=0.35pt] (137) to (149);
		\draw [draw={black!65}, line width=0.35pt] (149) to (101.center);
		\draw [draw={black!65}, line width=0.35pt] (129) to (135);
		\draw [draw={black!65}, line width=0.35pt] (135) to (103.center);
		\draw [draw={black!65}, line width=0.35pt] (122) to (132);
		\draw [draw={black!65}, line width=0.35pt] (132) to (144);
		\draw [draw={black!65}, line width=0.35pt] (144) to (105.center);
		\draw [draw={black!65}, line width=0.35pt] (131) to (139);
		\draw [draw={black!65}, line width=0.35pt] (139) to (107.center);
		\draw [draw={black!65}, line width=0.35pt] (124) to (134);
		\draw [draw={black!65}, line width=0.35pt] (134) to (150);
		\draw [draw={black!65}, line width=0.35pt] (150) to (109.center);
		\draw [draw={black!65}, line width=0.35pt] (119) to (128);
		\draw [draw={black!65}, line width=0.35pt] (128) to (136);
		\draw [draw={black!65}, line width=0.35pt] (136) to (143);
		\draw [draw={black!65}, line width=0.35pt] (120) to (141);
		\draw [draw={black!65}, line width=0.35pt] (141) to (147);
		\draw [draw={black!65}, line width=0.35pt] (147) to (148);
		\draw [draw={black!65}, line width=0.35pt] (123) to (130);
		\draw [draw={black!65}, line width=0.35pt] (130) to (140);
		\draw [draw={black!65}, line width=0.35pt] (140) to (145);
		\draw [draw={black!65}, line width=0.35pt] (125) to (138);
		\draw [draw={black!65}, line width=0.35pt] (138) to (146);
		\draw [draw={black!65}, line width=0.35pt] (146) to (151);
		\draw (118) to (96.center);
		\draw (127) to (98.center);
		\draw (121) to (100.center);
		\draw (129) to (102.center);
		\draw (122) to (104.center);
		\draw (131) to (106.center);
		\draw (124) to (108.center);
		\draw (119) to (110.center);
		\draw (120) to (112.center);
		\draw (123) to (114.center);
		\draw (125) to (116.center);
		\draw (143) to (111.center);
		\draw (113.center) to (148);
		\draw (115.center) to (145);
		\draw (117.center) to (151);
		\draw [style=arrow] (172.center) to (173.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/steane-zero-naive-se.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (26) at (-12, 2) {};
		\node [style=X dot] (27) at (-12, 0) {};
		\node [style=X dot] (28) at (-12.5, -2) {};
		\node [style=none] (29) at (-10.25, 3) {};
		\node [style=none] (30) at (-10.25, 2) {};
		\node [style=none] (31) at (-10.25, 1) {};
		\node [style=none] (32) at (-10.25, 0) {};
		\node [style=none] (33) at (-10.25, -1) {};
		\node [style=none] (34) at (-10.25, -2) {};
		\node [style=none] (35) at (-10.25, -3) {};
		\node [style=Z dot] (36) at (-15.25, 2.5) {};
		\node [style=Z dot] (37) at (-14.75, 3) {};
		\node [style=Z dot] (38) at (-14, 2) {};
		\node [style=Z dot] (39) at (-13.5, 2.5) {};
		\node [style=Z dot] (40) at (-15, -2.5) {};
		\node [style=Z dot] (41) at (-14.5, -3) {};
		\node [style=Z dot] (42) at (-14, -2) {};
		\node [style=Z dot] (43) at (-13.5, -2.5) {};
		\node [style=Z dot] (44) at (-15.25, -1) {};
		\node [style=Z dot] (45) at (-14.5, -1) {};
		\node [style=Z dot] (46) at (-14.5, -0.25) {};
		\node [style=Z dot] (47) at (-15.25, -0.25) {};
		\node [style=X dot] (50) at (-14.25, 1) {};
		\node [style=X dot] (51) at (-12, 1) {};
		\node [style=none] (52) at (-8.75, 0) {$\FaultEq$};
		\node [style=X dot] (100) at (-4.25, 2) {};
		\node [style=X dot] (101) at (-3, 0) {};
		\node [style=X dot] (102) at (-4.25, -2) {};
		\node [style=none] (103) at (-1.25, 3) {};
		\node [style=none] (104) at (-1.25, 2) {};
		\node [style=none] (105) at (-1.25, 1) {};
		\node [style=none] (106) at (-1.25, 0) {};
		\node [style=none] (107) at (-1.25, -1) {};
		\node [style=none] (108) at (-1.25, -2) {};
		\node [style=none] (109) at (-1.25, -3) {};
		\node [style=Z dot] (110) at (-7.25, 3.5) {};
		\node [style=Z dot] (111) at (-6.75, 3) {};
		\node [style=Z dot] (112) at (-6, 4) {};
		\node [style=Z dot] (113) at (-5.5, 3.5) {};
		\node [style=Z dot] (114) at (-7.5, -3.5) {};
		\node [style=Z dot] (115) at (-7, -3) {};
		\node [style=Z dot] (116) at (-6.25, -4) {};
		\node [style=Z dot] (117) at (-5.75, -3.5) {};
		\node [style=Z dot] (118) at (-6.75, -1.5) {};
		\node [style=Z dot] (119) at (-6, -1) {};
		\node [style=Z dot] (120) at (-6.5, -0.5) {};
		\node [style=Z dot] (121) at (-7.25, -0.5) {};
		\node [style=X dot] (122) at (-7.125, 1.775) {};
		\node [style=X dot] (125) at (-7.125, 1) {};
		\node [style=none] (126) at (0.25, 0) {$\FaultEq$};
		\node [style=none] (127) at (-2.25, 5) {};
		\node [style=none] (128) at (-4.75, 4.25) {};
		\node [style=none] (129) at (-3.5, 3.5) {};
		\node [style=none] (130) at (-3.5, 2.5) {};
		\node [style=none] (131) at (-3.5, 1.5) {};
		\node [style=none] (132) at (-2.25, 0.5) {};
		\node [style=none] (133) at (-2.25, -0.5) {};
		\node [style=none] (134) at (-3.5, -1.5) {};
		\node [style=none] (135) at (-3.5, -2.5) {};
		\node [style=none] (138) at (-4.75, -4.5) {};
		\node [style=none] (139) at (-3.5, -4) {};
		\node [style=none] (140) at (-2.25, -3.5) {};
		\node [style=none] (141) at (-3.5, -0.5) {};
		\node [style=none] (142) at (-5.25, -0.5) {};
		\node [style=none] (143) at (-3.5, 0.5) {};
		\node [style=none] (144) at (-5.25, 1.75) {};
		\node [style=none] (145) at (-4.75, 0.5) {};
		\node [style=none] (146) at (-4.75, 2.25) {};
		\node [style=none] (147) at (-7.5, 5) {};
		\node [style=none] (148) at (-7.5, 2.75) {};
		\node [style=none] (149) at (-5.25, 2.75) {};
		\node [style=none] (150) at (-5.25, 5) {};
		\node [style=none] (151) at (-7.75, -2.75) {};
		\node [style=none] (152) at (-7.75, -4.75) {};
		\node [style=none] (153) at (-5.5, -4.75) {};
		\node [style=none] (154) at (-5.5, -2.75) {};
		\node [style=none] (155) at (-7.5, 0) {};
		\node [style=none] (156) at (-7.5, -1.75) {};
		\node [style=none] (157) at (-5.5, -1.75) {};
		\node [style=none] (158) at (-5.5, 0) {};
		\node [style=none] (163) at (-4.5, 2.75) {};
		\node [style=none] (164) at (-4.5, 1.25) {};
		\node [style=none] (165) at (-3.75, 1.25) {};
		\node [style=none] (166) at (-3.75, 2.75) {};
		\node [style=none] (167) at (-3.25, 0.75) {};
		\node [style=none] (168) at (-3.25, -0.75) {};
		\node [style=none] (169) at (-2.5, -0.75) {};
		\node [style=none] (170) at (-2.5, 0.75) {};
		\node [style=none] (171) at (-4.5, -1.25) {};
		\node [style=none] (172) at (-4.5, -2.75) {};
		\node [style=none] (173) at (-3.75, -2.75) {};
		\node [style=none] (174) at (-3.75, -1.25) {};
		\node [style=none] (178) at (14.5, 3.25) {};
		\node [style=none] (179) at (14.5, 2.25) {};
		\node [style=none] (180) at (14.5, 1) {};
		\node [style=none] (181) at (14.5, -0.25) {};
		\node [style=none] (182) at (14.5, -1.25) {};
		\node [style=none] (183) at (14.5, -2.25) {};
		\node [style=none] (184) at (14.5, -3.25) {};
		\node [style=Z dot] (202) at (12.75, 4.75) {};
		\node [style=Z dot] (203) at (5.25, 4.25) {};
		\node [style=Z dot] (204) at (9, 3.75) {};
		\node [style=X dot] (205) at (9, 2.75) {};
		\node [style=X dot] (206) at (9, 1.75) {};
		\node [style=X dot] (207) at (12.75, 0.25) {};
		\node [style=X dot] (208) at (12.75, -0.75) {};
		\node [style=X dot] (209) at (9, -1.75) {};
		\node [style=X dot] (210) at (9, -2.75) {};
		\node [style=Z dot] (211) at (5.25, -4.75) {};
		\node [style=Z dot] (212) at (9, -4.25) {};
		\node [style=Z dot] (213) at (12.75, -3.75) {};
		\node [style=Z dot] (214) at (9, -0.75) {};
		\node [style=Z dot] (215) at (4.75, -1) {};
		\node [style=Z dot] (216) at (9, 0) {};
		\node [style=X dot] (217) at (4.75, 2.5) {};
		\node [style=X dot] (218) at (5.25, 0.25) {};
		\node [style=X dot] (219) at (5.25, 1.75) {};
		\node [style=none] (220) at (2, 5) {};
		\node [style=none] (221) at (2, 3) {};
		\node [style=none] (222) at (4, 3) {};
		\node [style=none] (223) at (4, 5) {};
		\node [style=Z dot] (248) at (6, 4.25) {};
		\node [style=Z dot] (249) at (13.5, 4.75) {};
		\node [style=Z dot] (250) at (9.75, 3.75) {};
		\node [style=X dot] (251) at (6, 0.25) {};
		\node [style=Z dot] (252) at (9.75, -4.25) {};
		\node [style=Z dot] (253) at (13.5, -3.75) {};
		\node [style=Z dot] (254) at (6, -4.75) {};
		\node [style=X dot] (255) at (9.75, -2.75) {};
		\node [style=X dot] (256) at (9.75, -1.75) {};
		\node [style=X dot] (257) at (9.75, 1.75) {};
		\node [style=X dot] (258) at (9.75, 2.75) {};
		\node [style=X dot] (259) at (6, 1.75) {};
		\node [style=Z dot] (260) at (9.75, -0.75) {};
		\node [style=Z dot] (261) at (9.75, 0) {};
		\node [style=X dot] (262) at (13.5, 0.25) {};
		\node [style=X dot] (263) at (13.5, -0.75) {};
		\node [style=X dot] (264) at (5.75, 2.5) {};
		\node [style=Z dot] (265) at (5.75, -1) {};
		\node [style=sLabel] (272) at (3, 4.25) {Z-CAT};
		\node [style=none] (273) at (4, 4.75) {};
		\node [style=none] (274) at (4, 4.25) {};
		\node [style=none] (275) at (4, 3.75) {};
		\node [style=none] (276) at (4, 3.25) {};
		\node [style=none] (277) at (2, -3) {};
		\node [style=none] (278) at (2, -5) {};
		\node [style=none] (279) at (4, -5) {};
		\node [style=none] (280) at (4, -3) {};
		\node [style=none] (282) at (4, -3.25) {};
		\node [style=none] (283) at (4, -3.75) {};
		\node [style=none] (284) at (4, -4.25) {};
		\node [style=none] (285) at (4, -4.75) {};
		\node [style=none] (286) at (2, -0.25) {};
		\node [style=none] (287) at (2, -2.25) {};
		\node [style=none] (288) at (4, -2.25) {};
		\node [style=none] (289) at (4, -0.25) {};
		\node [style=none] (291) at (4, -0.5) {};
		\node [style=none] (292) at (4, -1) {};
		\node [style=none] (293) at (4, -1.5) {};
		\node [style=none] (294) at (4, -2) {};
		\node [style=none] (295) at (2, 2.75) {};
		\node [style=none] (298) at (4, 2.75) {};
		\node [style=none] (300) at (4, 2.5) {};
		\node [style=none] (301) at (4, 1.75) {};
		\node [style=none] (302) at (4, 1) {};
		\node [style=none] (303) at (4, 0.25) {};
		\node [style=none] (304) at (6.5, -1.5) {};
		\node [style=none] (305) at (6.5, -3) {};
		\node [style=none] (306) at (8.5, -3) {};
		\node [style=none] (307) at (8.5, -1.5) {};
		\node [style=none] (310) at (8.5, -1.75) {};
		\node [style=none] (311) at (8.5, -2.25) {};
		\node [style=none] (312) at (8.5, -2.75) {};
		\node [style=none] (313) at (10.25, 0.5) {};
		\node [style=none] (314) at (10.25, -1) {};
		\node [style=none] (315) at (12.25, -1) {};
		\node [style=none] (316) at (12.25, 0.5) {};
		\node [style=none] (318) at (12.25, 0.25) {};
		\node [style=none] (319) at (12.25, -0.25) {};
		\node [style=none] (320) at (12.25, -0.75) {};
		\node [style=none] (321) at (6.5, 3) {};
		\node [style=none] (322) at (6.5, 1.5) {};
		\node [style=none] (323) at (8.5, 1.5) {};
		\node [style=none] (324) at (8.5, 3) {};
		\node [style=none] (326) at (8.5, 2.75) {};
		\node [style=none] (327) at (8.5, 2.25) {};
		\node [style=none] (328) at (8.5, 1.75) {};
		\node [style=none] (329) at (6.5, -1.25) {};
		\node [style=sLabel] (330) at (3, 3.625) {Circuit};
		\node [style=sLabel] (331) at (3, -0.875) {Z-CAT};
		\node [style=sLabel] (332) at (3, -1.625) {Circuit};
		\node [style=sLabel] (333) at (3, -3.625) {Z-CAT};
		\node [style=sLabel] (334) at (3, -4.375) {Circuit};
		\node [style=sLabel] (337) at (7.5, 2.625) {X-CAT};
		\node [style=sLabel] (338) at (7.5, 1.875) {Circuit};
		\node [style=sLabel] (339) at (11.25, 0.125) {X-CAT};
		\node [style=sLabel] (340) at (11.25, -0.625) {Circuit};
		\node [style=sLabel] (341) at (7.5, -1.875) {X-CAT};
		\node [style=sLabel] (342) at (7.5, -2.625) {Circuit};
		\node [style=none] (343) at (-5.5, -0.25) {};
		\node [style=none] (344) at (-7.5, 2.275) {};
		\node [style=none] (345) at (-7.5, 0.525) {};
		\node [style=none] (346) at (-6.5, 0.525) {};
		\node [style=none] (347) at (-6.5, 2.275) {};
		\node [style=none] (354) at (2, 2.75) {};
		\node [style=none] (355) at (2, 0) {};
		\node [style=none] (356) at (4, 0) {};
		\node [style=none] (357) at (4, 2.75) {};
		\node [style=sLabel] (358) at (3, 1.875) {X-CAT};
		\node [style=sLabel] (359) at (3, 1.125) {Circuit};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (28);
		\draw (32.center) to (27);
		\draw (30.center) to (26);
		\draw (37) to (36);
		\draw (36) to (38);
		\draw (38) to (39);
		\draw (39) to (37);
		\draw (39) to (26);
		\draw (36) to (27);
		\draw (37) to (29.center);
		\draw (41) to (40);
		\draw (40) to (42);
		\draw (42) to (43);
		\draw (43) to (41);
		\draw (41) to (35.center);
		\draw (43) to (28);
		\draw (42) to (27);
		\draw (47) to (44);
		\draw (44) to (45);
		\draw (45) to (46);
		\draw (46) to (47);
		\draw (45) to (33.center);
		\draw (44) to (28);
		\draw (47) to (26);
		\draw (50) to (38);
		\draw (51) to (40);
		\draw (108.center) to (102);
		\draw (106.center) to (101);
		\draw (104.center) to (100);
		\draw (111) to (110);
		\draw (110) to (112);
		\draw (112) to (113);
		\draw (113) to (111);
		\draw (111) to (103.center);
		\draw (115) to (114);
		\draw (114) to (116);
		\draw (116) to (117);
		\draw (117) to (115);
		\draw (115) to (109.center);
		\draw (121) to (118);
		\draw (118) to (119);
		\draw (119) to (120);
		\draw (120) to (121);
		\draw (119) to (107.center);
		\draw [in=-60, out=180] (138.center) to (114);
		\draw [in=180, out=60] (110) to (127.center);
		\draw (127.center) to (132.center);
		\draw [in=30, out=-180] (132.center) to (101);
		\draw (146.center) to (128.center);
		\draw [in=15, out=-180] (128.center) to (112);
		\draw (113) to (129.center);
		\draw (129.center) to (130.center);
		\draw [in=30, out=-180] (130.center) to (100);
		\draw (143.center) to (131.center);
		\draw [in=-30, out=-180] (131.center) to (100);
		\draw (122) to (144.center);
		\draw (144.center) to (142.center);
		\draw (142.center) to (120);
		\draw [in=-45, out=-180, looseness=0.50] (145.center) to (125);
		\draw (138.center) to (145.center);
		\draw [in=-180, out=0] (118) to (141.center);
		\draw (141.center) to (134.center);
		\draw [in=30, out=180] (134.center) to (102);
		\draw [in=-180, out=-30] (101) to (133.center);
		\draw (133.center) to (140.center);
		\draw (140.center) to (117);
		\draw [in=180, out=-30] (102) to (135.center);
		\draw (135.center) to (139.center);
		\draw (139.center) to (116);
		\draw [style=dashed-line] (149.center)
			 to (150.center)
			 to (147.center)
			 to (148.center)
			 to cycle;
		\draw [style=dashed-line] (153.center)
			 to (154.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw [style=dashed-line] (157.center)
			 to (158.center)
			 to (155.center)
			 to (156.center)
			 to cycle;
		\draw [style=dashed-line] (165.center)
			 to (166.center)
			 to (163.center)
			 to (164.center)
			 to cycle;
		\draw [style=dashed-line] (169.center)
			 to (170.center)
			 to (167.center)
			 to (168.center)
			 to cycle;
		\draw [style=dashed-line] (173.center)
			 to (174.center)
			 to (171.center)
			 to (172.center)
			 to cycle;
		\draw (202) to (207);
		\draw (219) to (203);
		\draw (204) to (205);
		\draw (216) to (206);
		\draw (217) to (215);
		\draw (211) to (218);
		\draw (214) to (209);
		\draw (208) to (213);
		\draw (210) to (212);
		\draw (222.center)
			 to (223.center)
			 to (220.center)
			 to (221.center)
			 to cycle;
		\draw (249) to (202);
		\draw (248) to (203);
		\draw (250) to (204);
		\draw (251) to (218);
		\draw (252) to (212);
		\draw (253) to (213);
		\draw (254) to (211);
		\draw (255) to (210);
		\draw (256) to (209);
		\draw (257) to (206);
		\draw (258) to (205);
		\draw (259) to (219);
		\draw (261) to (216);
		\draw (260) to (214);
		\draw (262) to (207);
		\draw (263) to (208);
		\draw (264) to (217);
		\draw (265) to (215);
		\draw (273.center) to (202);
		\draw (274.center) to (203);
		\draw (275.center) to (204);
		\draw (276.center) to (178.center);
		\draw (279.center)
			 to (280.center)
			 to (277.center)
			 to (278.center)
			 to cycle;
		\draw (282.center) to (184.center);
		\draw (283.center) to (213);
		\draw (284.center) to (212);
		\draw (285.center) to (211);
		\draw (288.center) to (289.center);
		\draw (289.center) to (286.center);
		\draw (286.center) to (287.center);
		\draw (287.center) to (288.center);
		\draw [in=180, out=0] (291.center) to (216);
		\draw (292.center) to (215);
		\draw [in=-180, out=0, looseness=0.50] (294.center) to (214);
		\draw [in=-180, out=0] (300.center) to (217);
		\draw [in=180, out=0] (301.center) to (219);
		\draw [in=180, out=0] (302.center) to (180.center);
		\draw [in=-180, out=0] (303.center) to (218);
		\draw (306.center) to (307.center);
		\draw (307.center) to (304.center);
		\draw (304.center) to (305.center);
		\draw (305.center) to (306.center);
		\draw (310.center) to (209);
		\draw (311.center) to (183.center);
		\draw (312.center) to (210);
		\draw (315.center) to (316.center);
		\draw (316.center) to (313.center);
		\draw (313.center) to (314.center);
		\draw (314.center) to (315.center);
		\draw (322.center)
			 to (323.center)
			 to (324.center)
			 to (321.center)
			 to cycle;
		\draw (318.center) to (207);
		\draw (319.center) to (181.center);
		\draw (320.center) to (208);
		\draw (326.center) to (205);
		\draw (327.center) to (179.center);
		\draw (328.center) to (206);
		\draw (329.center) to (182.center);
		\draw [in=180, out=0] (293.center) to (329.center);
		\draw [in=180, out=60, looseness=0.75] (121) to (343.center);
		\draw [in=-180, out=0, looseness=1.50] (343.center) to (143.center);
		\draw (50) to (51);
		\draw (50) to (46);
		\draw (51) to (31.center);
		\draw [in=-180, out=45, looseness=0.50] (122) to (146.center);
		\draw [in=180, out=0] (125) to (105.center);
		\draw [style=dashed-line] (346.center)
			 to (347.center)
			 to (344.center)
			 to (345.center)
			 to cycle;
		\draw (355.center)
			 to (356.center)
			 to (357.center)
			 to (354.center)
			 to cycle;
		\draw (122) to (125);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/steane-zero-unfused.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\FaultEq$};
		\node [style=Z dot] (1) at (-4.75, 3) {};
		\node [style=Z dot] (2) at (-4.75, -1) {};
		\node [style=Z dot] (3) at (-4.75, -3) {};
		\node [style=X dot] (4) at (-2.75, 2) {};
		\node [style=X dot] (5) at (-2.75, 1) {};
		\node [style=X dot] (6) at (-2.75, 0) {};
		\node [style=X dot] (7) at (-2.75, -2) {};
		\node [style=none] (8) at (-1.5, 3) {};
		\node [style=none] (9) at (-1.5, 2) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (-1.5, -1) {};
		\node [style=none] (13) at (-1.5, -2) {};
		\node [style=none] (14) at (-1.5, -3) {};
		\node [style=X dot] (18) at (5.25, 2) {};
		\node [style=X dot] (20) at (5.25, 0) {};
		\node [style=X dot] (21) at (4.75, -2) {};
		\node [style=none] (22) at (7, 3) {};
		\node [style=none] (23) at (7, 2) {};
		\node [style=none] (24) at (7, 1) {};
		\node [style=none] (25) at (7, 0) {};
		\node [style=none] (26) at (7, -1) {};
		\node [style=none] (27) at (7, -2) {};
		\node [style=none] (28) at (7, -3) {};
		\node [style=Z dot] (29) at (2, 2.5) {};
		\node [style=Z dot] (30) at (2.5, 3) {};
		\node [style=Z dot] (31) at (3.25, 2) {};
		\node [style=Z dot] (32) at (3.75, 2.5) {};
		\node [style=Z dot] (33) at (2.25, -2.5) {};
		\node [style=Z dot] (34) at (2.75, -3) {};
		\node [style=Z dot] (35) at (3.25, -2) {};
		\node [style=Z dot] (36) at (3.75, -2.5) {};
		\node [style=Z dot] (37) at (2, -1) {};
		\node [style=Z dot] (38) at (2.75, -1) {};
		\node [style=Z dot] (39) at (2.75, -0.25) {};
		\node [style=Z dot] (40) at (2, -0.25) {};
		\node [style=X dot] (41) at (5, 1.25) {};
		\node [style=X dot] (42) at (6, 1) {};
		\node [style=X dot] (43) at (5.75, 1.5) {};
		\node [style=X dot] (44) at (5.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (1) to (5);
		\draw (1) to (6);
		\draw (2) to (4);
		\draw (2) to (5);
		\draw (2) to (7);
		\draw (3) to (5);
		\draw (3) to (6);
		\draw (3) to (7);
		\draw (13.center) to (7);
		\draw (11.center) to (6);
		\draw (10.center) to (5);
		\draw (9.center) to (4);
		\draw (1) to (8.center);
		\draw (12.center) to (2);
		\draw (14.center) to (3);
		\draw (27.center) to (21);
		\draw (25.center) to (20);
		\draw (23.center) to (18);
		\draw (30) to (29);
		\draw (29) to (31);
		\draw (31) to (32);
		\draw (32) to (30);
		\draw (32) to (18);
		\draw (29) to (20);
		\draw (30) to (22.center);
		\draw (34) to (33);
		\draw (33) to (35);
		\draw (35) to (36);
		\draw (36) to (34);
		\draw (34) to (28.center);
		\draw (36) to (21);
		\draw (35) to (20);
		\draw (40) to (37);
		\draw (37) to (38);
		\draw (38) to (39);
		\draw (39) to (40);
		\draw (38) to (26.center);
		\draw (37) to (21);
		\draw (40) to (18);
		\draw (44) to (42);
		\draw (42) to (43);
		\draw (43) to (41);
		\draw (41) to (44);
		\draw (42) to (24.center);
		\draw (43) to (31);
		\draw (41) to (39);
		\draw (44) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/steane-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 1.5) {};
		\node [style=Z dot] (1) at (-1, 0) {};
		\node [style=Z dot] (2) at (-1, -1.5) {};
		\node [style=X dot] (3) at (1, 3) {};
		\node [style=X dot] (4) at (1, 2) {};
		\node [style=X dot] (5) at (1, 1) {};
		\node [style=X dot] (6) at (1, 0) {};
		\node [style=X dot] (7) at (1, -1) {};
		\node [style=X dot] (8) at (1, -2) {};
		\node [style=X dot] (9) at (1, -3) {};
		\node [style=none] (10) at (2.25, 3) {};
		\node [style=none] (11) at (2.25, 2) {};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=none] (13) at (2.25, 0) {};
		\node [style=none] (14) at (2.25, -1) {};
		\node [style=none] (15) at (2.25, -2) {};
		\node [style=none] (16) at (2.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0) to (3);
		\draw [style=fault-free] (0) to (4);
		\draw [style=fault-free] (0) to (5);
		\draw [style=fault-free] (0) to (6);
		\draw [style=fault-free] (1) to (4);
		\draw [style=fault-free] (1) to (5);
		\draw [style=fault-free] (1) to (7);
		\draw [style=fault-free] (1) to (8);
		\draw [style=fault-free] (2) to (5);
		\draw [style=fault-free] (2) to (6);
		\draw [style=fault-free] (2) to (8);
		\draw [style=fault-free] (2) to (9);
		\draw (16.center) to (9);
		\draw (15.center) to (8);
		\draw (14.center) to (7);
		\draw (13.center) to (6);
		\draw (12.center) to (5);
		\draw (11.center) to (4);
		\draw (10.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/steane_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:\scriptsize$\ket{+}$}] (1) at (-0.8025, 0) {};
		\node [style=none] (2) at (12.575, 0) {};
		\node [style=none, label={left:\scriptsize$\ket{0}$}] (4) at (-0.8025, -0.6) {};
		\node [style=none] (5) at (12.575, -0.6) {};
		\node [style=none, label={left:\scriptsize$\ket{0}$}] (7) at (-0.8025, -1.2) {};
		\node [style=none] (8) at (12.575, -1.2) {};
		\node [style=none, label={left:\scriptsize$\ket{0}$}] (10) at (-0.8025, -1.8) {};
		\node [style=none] (11) at (12.575, -1.8) {};
		\node [style=none, label={left:\scriptsize$\ket{+}$}] (13) at (-0.8025, -2.4) {};
		\node [style=none] (14) at (12.575, -2.4) {};
		\node [style=none, label={left:\scriptsize$\ket{0}$}] (16) at (-0.8025, -3) {};
		\node [style=none] (17) at (12.575, -3) {};
		\node [style=none, label={left:\scriptsize$\ket{+}$}] (19) at (-0.8025, -3.6) {};
		\node [style=none] (20) at (12.575, -3.6) {};
		\node [style=none, label={left:\scriptsize$\ket{0}$}] (22) at (-0.8025, -4.2) {};
		\node [style=none, label={right:\scriptsize$\bra{0}$}] (23) at (12.575, -4.2) {};
		\node [style=none, label={left:\scriptsize$\ket{+}$}] (25) at (-0.8025, -4.8) {};
		\node [style=none, label={right:\scriptsize$\bra{+}$}] (26) at (12.575, -4.8) {};
		\node [style=none, label={left:\scriptsize$\ket{0}$}] (28) at (-0.8025, -5.4) {};
		\node [style=none, label={right:\scriptsize$\bra{0}$}] (29) at (12.575, -5.4) {};
		\node [style=none, label={left:\scriptsize$\ket{0}$}] (31) at (-0.8025, -6) {};
		\node [style=none, label={right:\scriptsize$\bra{0}$}] (32) at (12.575, -6) {};
		\node [style=cnot ctrl] (44) at (-0.15, 0) {};
		\node [style=not] (45) at (-0.15, -4.2) {};
		\node [style=cnot ctrl] (46) at (0.65, -4.8) {};
		\node [style=not] (47) at (0.65, -1.2) {};
		\node [style=cnot ctrl] (48) at (1.45, -2.4) {};
		\node [style=not] (49) at (1.45, -5.4) {};
		\node [style=cnot ctrl] (50) at (2.25, -3.6) {};
		\node [style=not] (51) at (2.25, -6) {};
		\node [style=cnot ctrl] (52) at (3.05, 0) {};
		\node [style=not] (53) at (3.05, -0.6) {};
		\node [style=cnot ctrl] (54) at (3.05, -4.2) {};
		\node [style=not] (55) at (3.05, -1.8) {};
		\node [style=cnot ctrl] (56) at (3.85, -5.4) {};
		\node [style=not] (57) at (3.85, -3) {};
		\node [style=cnot ctrl] (58) at (4.4, -2.4) {};
		\node [style=not] (59) at (4.4, -0.6) {};
		\node [style=cnot ctrl] (60) at (5.2, -3.6) {};
		\node [style=not] (61) at (5.2, -1.8) {};
		\node [style=cnot ctrl] (62) at (6, -4.2) {};
		\node [style=not] (63) at (6, -1.2) {};
		\node [style=cnot ctrl] (64) at (6.8, -6) {};
		\node [style=not] (65) at (6.8, -3) {};
		\node [style=cnot ctrl] (66) at (7.85, -5.4) {};
		\node [style=not] (67) at (7.85, -4.8) {};
		\node [style=cnot ctrl] (68) at (7.9, 0) {};
		\node [style=not] (69) at (7.9, -4.2) {};
		\node [style=cnot ctrl] (70) at (9, -2.4) {};
		\node [style=not] (71) at (9, -5.4) {};
		\node [style=cnot ctrl] (72) at (9.85, -6) {};
		\node [style=not] (73) at (9.85, -4.8) {};
		\node [style=cnot ctrl] (74) at (10.9, -4.8) {};
		\node [style=not] (75) at (10.9, -1.2) {};
		\node [style=cnot ctrl] (76) at (11.75, -3.6) {};
		\node [style=not] (77) at (11.75, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44) to (45);
		\draw (46) to (47);
		\draw (48) to (49);
		\draw (50) to (51);
		\draw (52) to (53);
		\draw (54) to (55);
		\draw (56) to (57);
		\draw (58) to (59);
		\draw (60) to (61);
		\draw (62) to (63);
		\draw (64) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw (70) to (71);
		\draw (72) to (73);
		\draw (74) to (75);
		\draw (76) to (77);
		\draw [draw={black!65}, line width=0.35pt] (44) to (52);
		\draw [draw={black!65}, line width=0.35pt] (52) to (68);
		\draw [draw={black!65}, line width=0.35pt] (68) to (2.center);
		\draw [draw={black!65}, line width=0.35pt] (53) to (59);
		\draw [draw={black!65}, line width=0.35pt] (59) to (5.center);
		\draw [draw={black!65}, line width=0.35pt] (47) to (63);
		\draw [draw={black!65}, line width=0.35pt] (63) to (75);
		\draw [draw={black!65}, line width=0.35pt] (75) to (8.center);
		\draw [draw={black!65}, line width=0.35pt] (55) to (61);
		\draw [draw={black!65}, line width=0.35pt] (61) to (11.center);
		\draw [draw={black!65}, line width=0.35pt] (48) to (58);
		\draw [draw={black!65}, line width=0.35pt] (58) to (70);
		\draw [draw={black!65}, line width=0.35pt] (70) to (14.center);
		\draw [draw={black!65}, line width=0.35pt] (57) to (65);
		\draw [draw={black!65}, line width=0.35pt] (65) to (17.center);
		\draw [draw={black!65}, line width=0.35pt] (50) to (60);
		\draw [draw={black!65}, line width=0.35pt] (60) to (76);
		\draw [draw={black!65}, line width=0.35pt] (76) to (20.center);
		\draw [draw={black!65}, line width=0.35pt] (45) to (54);
		\draw [draw={black!65}, line width=0.35pt] (54) to (62);
		\draw [draw={black!65}, line width=0.35pt] (62) to (69);
		\draw [draw={black!65}, line width=0.35pt] (46) to (67);
		\draw [draw={black!65}, line width=0.35pt] (67) to (73);
		\draw [draw={black!65}, line width=0.35pt] (73) to (74);
		\draw [draw={black!65}, line width=0.35pt] (49) to (56);
		\draw [draw={black!65}, line width=0.35pt] (56) to (66);
		\draw [draw={black!65}, line width=0.35pt] (66) to (71);
		\draw [draw={black!65}, line width=0.35pt] (51) to (64);
		\draw [draw={black!65}, line width=0.35pt] (64) to (72);
		\draw [draw={black!65}, line width=0.35pt] (72) to (77);
		\draw (44) to (1.center);
		\draw (53) to (4.center);
		\draw (47) to (7.center);
		\draw (55) to (10.center);
		\draw (48) to (13.center);
		\draw (57) to (16.center);
		\draw (50) to (19.center);
		\draw (45) to (22.center);
		\draw (46) to (25.center);
		\draw (49) to (28.center);
		\draw (51) to (31.center);
		\draw (69) to (23.center);
		\draw (26.center) to (74);
		\draw (29.center) to (71);
		\draw (32.center) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/structural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-10, 1.5) {};
		\node [style=X dot] (1) at (-10, 0) {};
		\node [style=X dot] (2) at (-10, -1.5) {};
		\node [style=Z dot] (3) at (-8, 3) {};
		\node [style=Z dot] (4) at (-8, 2) {};
		\node [style=Z dot] (5) at (-8, 1) {};
		\node [style=Z dot] (6) at (-8, 0) {};
		\node [style=Z dot] (7) at (-8, -1) {};
		\node [style=Z dot] (8) at (-8, -2) {};
		\node [style=Z dot] (9) at (-8, -3) {};
		\node [style=none] (10) at (-6.75, 3) {};
		\node [style=none] (11) at (-6.75, 2) {};
		\node [style=none] (12) at (-6.75, 1) {};
		\node [style=none] (13) at (-6.75, 0) {};
		\node [style=none] (14) at (-6.75, -1) {};
		\node [style=none] (15) at (-6.75, -2) {};
		\node [style=none] (16) at (-6.75, -3) {};
		\node [style=none] (17) at (-4.5, 0) {$\FaultEq$};
		\node [style=X dot] (18) at (-2, 1.5) {};
		\node [style=X dot] (19) at (-2, 0) {};
		\node [style=X dot] (20) at (-2, -1.5) {};
		\node [style=Z dot] (21) at (0, 3) {};
		\node [style=Z dot] (22) at (0, 2) {};
		\node [style=Z dot] (23) at (0, 1) {};
		\node [style=Z dot] (24) at (0, 0) {};
		\node [style=Z dot] (25) at (0, -1) {};
		\node [style=Z dot] (26) at (0, -2) {};
		\node [style=Z dot] (27) at (0, -3) {};
		\node [style=none] (28) at (1.25, 3) {};
		\node [style=none] (29) at (1.25, 2) {};
		\node [style=none] (30) at (1.25, 1) {};
		\node [style=none] (31) at (1.25, 0) {};
		\node [style=none] (32) at (1.25, -1) {};
		\node [style=none] (33) at (1.25, -2) {};
		\node [style=none] (34) at (1.25, -3) {};
		\node [style=none] (35) at (-4.5, -0.75) {\scriptsize(a)};
		\node [style=none] (36) at (3.75, 0) {$\FaultEq$};
		\node [style=X dot] (37) at (6.25, 1.5) {};
		\node [style=X dot] (38) at (6.25, 0) {};
		\node [style=X dot] (39) at (6.25, -1.5) {};
		\node [style=none] (40) at (8.25, 3) {};
		\node [style=Z dot] (41) at (8.25, 2) {};
		\node [style=Z dot] (42) at (8.25, 1) {};
		\node [style=Z dot] (43) at (8.25, 0) {};
		\node [style=none] (44) at (8.25, -1) {};
		\node [style=Z dot] (45) at (8.25, -2) {};
		\node [style=none] (46) at (8.25, -3) {};
		\node [style=none] (47) at (9.5, 3) {};
		\node [style=none] (48) at (9.5, 2) {};
		\node [style=none] (49) at (9.5, 1) {};
		\node [style=none] (50) at (9.5, 0) {};
		\node [style=none] (51) at (9.5, -1) {};
		\node [style=none] (52) at (9.5, -2) {};
		\node [style=none] (53) at (9.5, -3) {};
		\node [style=none] (54) at (3.75, -0.75) {\scriptsize(b)};
		\node [style=none] (55) at (11.5, 0) {$\FaultEq$};
		\node [style=X dot] (59) at (15.25, 3) {};
		\node [style=Z dot] (60) at (15.25, 2) {};
		\node [style=Z dot] (61) at (15.25, 1) {};
		\node [style=Z dot] (62) at (15.25, 0) {};
		\node [style=X dot] (63) at (15.25, -1) {};
		\node [style=Z dot] (64) at (15.25, -2) {};
		\node [style=X dot] (65) at (15.25, -3) {};
		\node [style=none] (66) at (16.5, 3) {};
		\node [style=none] (67) at (16.5, 2) {};
		\node [style=none] (68) at (16.5, 1) {};
		\node [style=none] (69) at (16.5, 0) {};
		\node [style=none] (70) at (16.5, -1) {};
		\node [style=none] (71) at (16.5, -2) {};
		\node [style=none] (72) at (16.5, -3) {};
		\node [style=none] (73) at (11.5, -0.75) {\scriptsize (c)};
		\node [style=X dot] (74) at (-17.25, 1.5) {};
		\node [style=X dot] (75) at (-17.25, 0) {};
		\node [style=X dot] (76) at (-17.25, -1.5) {};
		\node [style=Z dot] (77) at (-15.25, 3) {};
		\node [style=Z dot] (78) at (-15.25, 2) {};
		\node [style=Z dot] (79) at (-15.25, 1) {};
		\node [style=Z dot] (80) at (-15.25, 0) {};
		\node [style=Z dot] (81) at (-15.25, -1) {};
		\node [style=Z dot] (82) at (-15.25, -2) {};
		\node [style=Z dot] (83) at (-15.25, -3) {};
		\node [style=none] (84) at (-14, 3) {};
		\node [style=none] (85) at (-14, 2) {};
		\node [style=none] (86) at (-14, 1) {};
		\node [style=none] (87) at (-14, 0) {};
		\node [style=none] (88) at (-14, -1) {};
		\node [style=none] (89) at (-14, -2) {};
		\node [style=none] (90) at (-14, -3) {};
		\node [style=X dot] (91) at (-18.5, 1.5) {};
		\node [style=none] (92) at (-12, 0) {$\FaultEq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0) to (3);
		\draw [style=fault-free] (0) to (4);
		\draw [style=fault-free] (0) to (5);
		\draw [style=fault-free] (0) to (6);
		\draw [style=fault-free] (1) to (4);
		\draw [style=fault-free] (1) to (5);
		\draw [style=fault-free] (1) to (7);
		\draw [style=fault-free] (1) to (8);
		\draw [style=fault-free] (2) to (5);
		\draw [style=fault-free] (2) to (6);
		\draw [style=fault-free] (2) to (8);
		\draw [style=fault-free] (2) to (9);
		\draw (16.center) to (9);
		\draw (15.center) to (8);
		\draw (14.center) to (7);
		\draw (13.center) to (6);
		\draw (12.center) to (5);
		\draw (11.center) to (4);
		\draw (10.center) to (3);
		\draw (18) to (21);
		\draw (18) to (22);
		\draw (18) to (23);
		\draw (18) to (24);
		\draw (19) to (22);
		\draw (19) to (23);
		\draw (19) to (25);
		\draw (19) to (26);
		\draw (20) to (23);
		\draw (20) to (24);
		\draw (20) to (26);
		\draw (20) to (27);
		\draw (34.center) to (27);
		\draw (33.center) to (26);
		\draw (32.center) to (25);
		\draw (31.center) to (24);
		\draw (30.center) to (23);
		\draw (29.center) to (22);
		\draw (28.center) to (21);
		\draw (37) to (40.center);
		\draw (37) to (41);
		\draw (37) to (42);
		\draw (37) to (43);
		\draw (38) to (41);
		\draw (38) to (42);
		\draw (38) to (44.center);
		\draw (38) to (45);
		\draw (39) to (42);
		\draw (39) to (43);
		\draw (39) to (45);
		\draw (39) to (46.center);
		\draw (53.center) to (46.center);
		\draw (52.center) to (45);
		\draw (51.center) to (44.center);
		\draw (50.center) to (43);
		\draw (49.center) to (42);
		\draw (48.center) to (41);
		\draw (47.center) to (40.center);
		\draw (72.center) to (65);
		\draw (71.center) to (64);
		\draw (70.center) to (63);
		\draw (69.center) to (62);
		\draw (68.center) to (61);
		\draw (67.center) to (60);
		\draw (66.center) to (59);
		\draw [bend right=45, looseness=1.25] (59) to (61);
		\draw [bend right=75, looseness=1.50] (59) to (62);
		\draw [bend right=75, looseness=1.50] (60) to (63);
		\draw [bend left=45, looseness=1.25] (65) to (62);
		\draw (65) to (64);
		\draw [bend left=60, looseness=1.25] (65) to (61);
		\draw (59) to (60);
		\draw (64) to (63);
		\draw [bend right=45, looseness=1.25] (61) to (63);
		\draw [style=fault-free] (74) to (77);
		\draw [style=fault-free] (74) to (78);
		\draw [style=fault-free] (74) to (79);
		\draw [style=fault-free] (74) to (80);
		\draw [style=fault-free] (75) to (78);
		\draw [style=fault-free] (75) to (79);
		\draw [style=fault-free] (75) to (81);
		\draw [style=fault-free] (75) to (82);
		\draw [style=fault-free] (76) to (79);
		\draw [style=fault-free] (76) to (80);
		\draw [style=fault-free] (76) to (82);
		\draw [style=fault-free] (76) to (83);
		\draw (90.center) to (83);
		\draw (89.center) to (82);
		\draw (88.center) to (81);
		\draw (87.center) to (80);
		\draw (86.center) to (79);
		\draw (85.center) to (78);
		\draw (84.center) to (77);
		\draw [style=fault-free] (74) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translation-guide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (183) at (-5.5, 1.25) {$\ket{0}$};
		\node [style=none] (184) at (-3.5, 1.25) {$\longmapsto$};
		\node [style=X dot] (185) at (-2, 1.25) {};
		\node [style=none] (186) at (-1, 1.25) {};
		\node [style=none] (187) at (-5.5, 0) {$\ket{+}$};
		\node [style=none] (188) at (-3.5, 0) {$\longmapsto$};
		\node [style=Z dot] (189) at (-2, 0) {};
		\node [style=none] (190) at (-1, 0) {};
		\node [style=none] (201) at (-6.25, -1.5) {};
		\node [style=none] (202) at (-3.5, -1.5) {$\longmapsto$};
		\node [style=Z phase dot] (203) at (-1, -1.5) {$k\pi$};
		\node [style=none] (204) at (-2, -1.5) {};
		\node [style=none] (215) at (1.25, -1.5) {};
		\node [style=none] (216) at (4, -1.5) {$\longmapsto$};
		\node [style=X phase dot] (217) at (6.5, -1.5) {$k\pi$};
		\node [style=none] (218) at (5.5, -1.5) {};
		\node [style=none] (222) at (2.5, 1.25) {};
		\node [style=black dot] (223) at (1.75, 1.25) {};
		\node [style=none] (224) at (1, 1.25) {};
		\node [style=none] (225) at (1, 0.25) {};
		\node [style=none] (226) at (2.5, 0.25) {};
		\node [style=none] (229) at (7, 1.25) {};
		\node [style=Z dot] (230) at (6.25, 1.25) {};
		\node [style=none] (231) at (5.5, 1.25) {};
		\node [style=none] (232) at (5.5, 0.25) {};
		\node [style=none] (233) at (7, 0.25) {};
		\node [style=none] (235) at (4, 0.75) {$\longmapsto$};
		\node [style=X dot] (236) at (6.25, 0.25) {};
		\node [style=not] (237) at (1.75, 0.25) {};
		\node [style=meter] (238) at (2.25, -1.5) {};
		\node [style=sLabel] (239) at (2.125, -1.375) {\tiny $Z$};
		\node [style=meter] (240) at (-5.125, -1.5) {};
		\node [style=sLabel] (241) at (-5.25, -1.375) {\tiny $X$};
		\node [style=none] (243) at (1.25, -3) {};
		\node [style=none] (244) at (4, -3) {$\longmapsto$};
		\node [style=Z phase dot] (245) at (6, -3) {$\pi$};
		\node [style=none] (246) at (5.25, -3) {};
		\node [style=box] (247) at (2, -3) {};
		\node [style=sLabel] (248) at (2, -3) {\tiny $Z$};
		\node [style=none] (249) at (6.75, -3) {};
		\node [style=none] (250) at (2.75, -3) {};
		\node [style=none] (251) at (-6.25, -3) {};
		\node [style=none] (252) at (-3.5, -3) {$\longmapsto$};
		\node [style=X phase dot] (253) at (-1.5, -3) {$\pi$};
		\node [style=none] (254) at (-2.25, -3) {};
		\node [style=box] (255) at (-5.5, -3) {};
		\node [style=sLabel] (256) at (-5.5, -3) {\tiny $X$};
		\node [style=none] (257) at (-0.75, -3) {};
		\node [style=none] (258) at (-4.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (186.center) to (185);
		\draw (190.center) to (189);
		\draw (204.center) to (203);
		\draw (218.center) to (217);
		\draw (223) to (224.center);
		\draw (222.center) to (223);
		\draw (230) to (231.center);
		\draw (229.center) to (230);
		\draw (225.center) to (237);
		\draw (237) to (226.center);
		\draw (237) to (223);
		\draw (232.center) to (236);
		\draw (236) to (233.center);
		\draw (236) to (230);
		\draw (238) to (215.center);
		\draw (240) to (201.center);
		\draw (246.center) to (245);
		\draw (247) to (243.center);
		\draw (247) to (250.center);
		\draw (245) to (249.center);
		\draw (254.center) to (253);
		\draw (255) to (251.center);
		\draw (255) to (258.center);
		\draw (253) to (257.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/well_ordered_cat_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot ctrl] (0) at (-11, 3.75) {};
		\node [style=not] (1) at (-11, 2.75) {};
		\node [style=none] (6) at (9.5, -6.25) {};
		\node [style=meter] (10) at (10.25, -6.25) {};
		\node [style=sLabel] (11) at (10.125, -6.125) {\tiny $Z$};
		\node [style=none, label={left:\scriptsize $\ket{+}$}] (14) at (-11.5, 3.75) {};
		\node [style=none, label={left:\scriptsize $\ket{0}$}] (15) at (-11.5, 2.75) {};
		\node [style=none, label={left:\scriptsize $\ket{0}$}] (16) at (-10.5, 1.75) {};
		\node [style=none, label={left:\scriptsize $\ket{0}$}] (17) at (-8, 0.75) {};
		\node [style=none, label={left:\scriptsize $\ket{0}$}] (18) at (-7, -0.25) {};
		\node [style=none, label={left:\scriptsize $\ket{0}$}] (19) at (-6, -1.25) {};
		\node [style=none, label={left:\scriptsize $\ket{0}$}] (20) at (-2, -2.25) {};
		\node [style=none, label={left:\scriptsize $\ket{0}$}] (21) at (5, -3.25) {};
		\node [style=none, label={left:\scriptsize $\ket{0}$}] (22) at (-4, -4.25) {};
		\node [style=none, label={left:\scriptsize $\ket{0}$}] (23) at (0, -5.25) {};
		\node [style=none, label={left:\scriptsize $\ket{0}$}] (24) at (7, -6.25) {};
		\node [style=none] (25) at (13.25, 3.75) {};
		\node [style=none] (26) at (13.25, 2.75) {};
		\node [style=none] (27) at (13.25, 1.75) {};
		\node [style=none] (28) at (13.25, 0.75) {};
		\node [style=none] (29) at (13.25, -0.25) {};
		\node [style=none] (30) at (13.25, -1.25) {};
		\node [style=none] (31) at (13.25, -2.25) {};
		\node [style=none] (32) at (13.25, -3.25) {};
		\node [style=cnot ctrl] (36) at (-10, 3.75) {};
		\node [style=not] (37) at (-10, 1.75) {};
		\node [style=cnot ctrl] (38) at (-7.5, 1.75) {};
		\node [style=not] (39) at (-7.5, 0.75) {};
		\node [style=cnot ctrl] (40) at (-6.5, 2.75) {};
		\node [style=not] (41) at (-6.5, -0.25) {};
		\node [style=cnot ctrl] (42) at (-5.5, 3.75) {};
		\node [style=not] (43) at (-5.5, -1.25) {};
		\node [style=cnot ctrl] (44) at (-3.5, 3.75) {};
		\node [style=not] (45) at (-3.5, -4.25) {};
		\node [style=cnot ctrl] (46) at (-1.5, 3.75) {};
		\node [style=not] (47) at (-1.5, -2.25) {};
		\node [style=cnot ctrl] (48) at (0.5, 3.75) {};
		\node [style=not] (49) at (0.5, -5.25) {};
		\node [style=cnot ctrl] (50) at (2, 1.75) {};
		\node [style=not] (51) at (2, -5.25) {};
		\node [style=cnot ctrl] (52) at (5.5, 1.75) {};
		\node [style=not] (53) at (5.5, -3.25) {};
		\node [style=cnot ctrl] (54) at (7.5, 1.75) {};
		\node [style=not] (55) at (7.5, -6.25) {};
		\node [style=cnot ctrl] (56) at (9, 2.75) {};
		\node [style=not] (57) at (9, -6.25) {};
		\node [style=cnot ctrl] (58) at (12, 2.75) {};
		\node [style=not] (59) at (12, -4.25) {};
		\node [style=none] (60) at (2.5, -5.25) {};
		\node [style=meter] (61) at (3.25, -5.25) {};
		\node [style=sLabel] (62) at (3.125, -5.125) {\tiny $Z$};
		\node [style=none] (63) at (12.5, -4.25) {};
		\node [style=meter] (64) at (13.25, -4.25) {};
		\node [style=sLabel] (65) at (13.125, -4.125) {\tiny $Z$};
		\node [style=Z bold phase dot] (86) at (5, 14.5) {9};
		\node [style=Z bold phase dot] (87) at (7, 14.5) {8};
		\node [style=Z bold phase dot] (88) at (2.5, 14.5) {3};
		\node [style=Z bold phase dot] (89) at (9.5, 16.5) {1};
		\node [style=Z bold phase dot] (90) at (0, 18.5) {11};
		\node [style=Z bold phase dot] (91) at (12.25, 16.5) {7};
		\node [style=Z bold phase dot] (92) at (-2, 18.5) {10};
		\node [style=Z bold phase dot] (93) at (-4, 18.5) {2};
		\node [style=Z bold phase dot] (94) at (-10.5, 16.5) {0};
		\node [style=Z bold phase dot] (95) at (-7, 14.5) {4};
		\node [style=Z bold phase dot] (96) at (-7, 16.5) {5};
		\node [style=Z bold phase dot] (97) at (-7, 18.5) {6};
		\node [style=none] (98) at (-9, 19.5) {};
		\node [style=none] (99) at (-9, -7) {};
		\node [style=none] (100) at (-5, 19.5) {};
		\node [style=none] (101) at (-5, -7) {};
		\node [style=none] (102) at (-3, 19.5) {};
		\node [style=none] (103) at (-3, -7) {};
		\node [style=none] (104) at (-1, 19.5) {};
		\node [style=none] (105) at (-1, -7) {};
		\node [style=none] (106) at (1, 19.5) {};
		\node [style=none] (107) at (1, -7) {};
		\node [style=none] (108) at (4, 19.5) {};
		\node [style=none] (109) at (4, -7) {};
		\node [style=none] (110) at (6, 19.5) {};
		\node [style=none] (111) at (6, -7) {};
		\node [style=none] (112) at (8, 19.5) {};
		\node [style=none] (113) at (8, -7) {};
		\node [style=none] (114) at (11, 19.5) {};
		\node [style=none] (115) at (11, -7) {};
		\node [style=Z bold phase dot] (118) at (5, 8) {9};
		\node [style=Z bold phase dot] (119) at (7, 8) {8};
		\node [style=Z bold phase dot] (120) at (2.5, 8) {3};
		\node [style=Z bold phase dot] (121) at (9.5, 10) {1};
		\node [style=Z bold phase dot] (122) at (0, 12) {11};
		\node [style=Z bold phase dot] (123) at (12.25, 10) {7};
		\node [style=Z bold phase dot] (124) at (-2, 12) {10};
		\node [style=Z bold phase dot] (125) at (-4, 12) {2};
		\node [style=Z bold phase dot] (126) at (-10.5, 10) {0};
		\node [style=Z bold phase dot] (127) at (-7, 8) {4};
		\node [style=Z bold phase dot] (128) at (-7, 10) {5};
		\node [style=Z bold phase dot] (129) at (-7, 12) {6};
		\node [style=none] (130) at (-5.5, 6.25) {};
		\node [style=none] (131) at (-5.5, 8.5) {};
		\node [style=none] (132) at (-5.5, 10.5) {};
		\node [style=none] (133) at (-0.5, 10.5) {};
		\node [style=none] (134) at (6.5, 6.5) {};
		\node [style=none] (135) at (13.75, 8) {};
		\node [style=none] (136) at (13.75, 10) {};
		\node [style=none] (137) at (-4, 7) {};
		\node [style=none] (138) at (12.25, 7) {};
		\node [style=none] (139) at (13.75, 12) {};
		\node [style=none] (140) at (0, 6) {};
		\node [style=none] (141) at (2.5, 6) {};
		\node [style=none] (142) at (7, 5.5) {};
		\node [style=none] (143) at (9.5, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (10) to (6.center);
		\draw (0) to (14.center);
		\draw (1) to (15.center);
		\draw (36) to (37);
		\draw (38) to (39);
		\draw (40) to (41);
		\draw (42) to (43);
		\draw (44) to (45);
		\draw (0) to (36);
		\draw (36) to (42);
		\draw (42) to (44);
		\draw (1) to (40);
		\draw (16.center) to (37);
		\draw (37) to (38);
		\draw (17.center) to (39);
		\draw (18.center) to (41);
		\draw (19.center) to (43);
		\draw (22.center) to (45);
		\draw (46) to (47);
		\draw (48) to (49);
		\draw (50) to (51);
		\draw (52) to (53);
		\draw (54) to (55);
		\draw (56) to (57);
		\draw (58) to (59);
		\draw (61) to (60.center);
		\draw (64) to (63.center);
		\draw (23.center) to (49);
		\draw (49) to (51);
		\draw (24.center) to (55);
		\draw (55) to (57);
		\draw (57) to (6.center);
		\draw (20.center) to (47);
		\draw (21.center) to (53);
		\draw (53) to (32.center);
		\draw (31.center) to (47);
		\draw (30.center) to (43);
		\draw (29.center) to (41);
		\draw (38) to (50);
		\draw (50) to (52);
		\draw (52) to (54);
		\draw (54) to (27.center);
		\draw (39) to (28.center);
		\draw (40) to (56);
		\draw (56) to (58);
		\draw (58) to (26.center);
		\draw (44) to (46);
		\draw (46) to (48);
		\draw (48) to (25.center);
		\draw (45) to (59);
		\draw (59) to (63.center);
		\draw (51) to (60.center);
		\draw [style=graph arrow] (86) to (87);
		\draw [style=red dashed arrow] (87) to (89);
		\draw [style=graph arrow] (89) to (91);
		\draw [style=graph arrow] (95) to (88);
		\draw [style=graph arrow] (94) to (97);
		\draw [style=graph arrow] (94) to (96);
		\draw [style=graph arrow] (96) to (89);
		\draw [style=graph arrow] (97) to (93);
		\draw [style=red dashed arrow] (90) to (88);
		\draw [style=graph arrow] (88) to (86);
		\draw [style=graph arrow] (94) to (95);
		\draw [style=graph arrow] (93) to (92);
		\draw [style=graph arrow] (92) to (90);
		\draw [style=lightdots] (99.center) to (98.center);
		\draw [style=lightdots] (101.center) to (100.center);
		\draw [style=lightdots] (103.center) to (102.center);
		\draw [style=lightdots] (105.center) to (104.center);
		\draw [style=lightdots] (107.center) to (106.center);
		\draw [style=lightdots] (109.center) to (108.center);
		\draw [style=lightdots] (111.center) to (110.center);
		\draw [style=lightdots] (113.center) to (112.center);
		\draw [style=lightdots] (115.center) to (114.center);
		\draw [style=graph line] (118) to (119);
		\draw [style=graph line] (121) to (123);
		\draw [style=graph line] (127) to (120);
		\draw [style=graph line] (126) to (129);
		\draw [style=graph line] (126) to (128);
		\draw [style=graph line] (128) to (121);
		\draw [style=graph line] (129) to (125);
		\draw [style=graph line] (120) to (118);
		\draw [style=graph line] (126) to (127);
		\draw [style=graph line] (125) to (124);
		\draw [style=graph line] (124) to (122);
		\draw [style=graph line] (127) to (130.center);
		\draw [style=graph line] (128) to (131.center);
		\draw [style=graph line] (129) to (132.center);
		\draw [style=graph line] (124) to (133.center);
		\draw [style=graph line] (118) to (134.center);
		\draw [style=graph line] (119) to (135.center);
		\draw [style=graph line] (136.center) to (123);
		\draw [style=graph line] (138.center) to (123);
		\draw [style=graph line] (138.center) to (137.center);
		\draw [style=graph line] (137.center) to (125);
		\draw [style=graph line] (139.center) to (122);
		\draw [style=graph line] (141.center) to (120);
		\draw [style=graph line] (141.center) to (140.center);
		\draw [style=graph line] (140.center) to (122);
		\draw [style=graph line] (143.center) to (121);
		\draw [style=graph line] (143.center) to (142.center);
		\draw [style=graph line] (142.center) to (119);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/well_ordered_extraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z bold phase dot] (0) at (-7.5, 13) {9};
		\node [style=Z bold phase dot] (1) at (-5.25, 11.5) {8};
		\node [style=Z bold phase dot] (2) at (-9.75, 11.5) {3};
		\node [style=Z bold phase dot] (3) at (-3.5, 9) {1};
		\node [style=Z bold phase dot] (4) at (-11.5, 9) {11};
		\node [style=Z bold phase dot] (5) at (-5.25, 6.5) {7};
		\node [style=Z bold phase dot] (6) at (-9.75, 6.5) {10};
		\node [style=Z bold phase dot] (7) at (-7.5, 5) {2};
		\node [style=Z bold phase dot] (8) at (-7.5, 9) {0};
		\node [style=Z bold phase dot] (9) at (-8.75, 10) {4};
		\node [style=Z bold phase dot] (10) at (-5.75, 9.25) {5};
		\node [style=Z bold phase dot] (11) at (-7.75, 7.25) {6};
		\node [style=Z bold phase dot] (12) at (3, 13) {9};
		\node [style=Z bold phase dot] (13) at (5.25, 11.5) {8};
		\node [style=Z bold phase dot] (14) at (0.75, 11.5) {3};
		\node [style=Z bold phase dot] (15) at (7, 9) {1};
		\node [style=Z bold phase dot] (16) at (-1, 9) {11};
		\node [style=Z bold phase dot] (17) at (5.25, 6.5) {7};
		\node [style=Z bold phase dot] (18) at (0.75, 6.5) {10};
		\node [style=Z bold phase dot] (19) at (3, 5) {2};
		\node [style=Z bold phase dot] (20) at (3, 9) {0};
		\node [style=Z bold phase dot] (21) at (1.75, 10) {4};
		\node [style=Z bold phase dot] (22) at (4.75, 9.25) {5};
		\node [style=Z bold phase dot] (23) at (2.75, 7.25) {6};
		\node [style=Z bold phase dot] (24) at (13.5, 13) {9};
		\node [style=Z bold phase dot] (25) at (15.75, 11.5) {8};
		\node [style=Z bold phase dot] (26) at (11.25, 11.5) {3};
		\node [style=Z bold phase dot] (27) at (17.5, 9) {1};
		\node [style=Z bold phase dot] (28) at (9.5, 9) {11};
		\node [style=Z bold phase dot] (29) at (15.75, 6.5) {7};
		\node [style=Z bold phase dot] (30) at (11.25, 6.5) {10};
		\node [style=Z bold phase dot] (31) at (13.5, 5) {2};
		\node [style=Z bold phase dot] (32) at (13.5, 9) {0};
		\node [style=Z bold phase dot] (33) at (12.25, 10) {4};
		\node [style=Z bold phase dot] (34) at (15.25, 9.25) {5};
		\node [style=Z bold phase dot] (35) at (13.25, 7.25) {6};
		\node [style=cnot ctrl] (37) at (-11.75, -7.75) {};
		\node [style=not] (38) at (-11.75, -8.75) {};
		\node [style=none] (39) at (8.75, -16.75) {};
		\node [style=meter] (40) at (9.5, -16.75) {};
		% \node [style=sLabel] (41) at (9.375, -16.625) {\tiny $Z$};
		\node [style=none, label={left:\scriptsize $\ket{+}$}] (42) at (-12.25, -7.75) {};
		\node [style=none, label={left:\scriptsize $\ket{0}$}] (43) at (-12.25, -8.75) {};
		\node [style=none, label={left:\scriptsize $\ket{0}$}] (44) at (-11.25, -9.75) {};
		\node [style=none, label={left:\scriptsize $\ket{0}$}] (45) at (-8.75, -10.75) {};
		\node [style=none, label={left:\scriptsize $\ket{0}$}] (46) at (-7.75, -11.75) {};
		\node [style=none, label={left:\scriptsize $\ket{0}$}] (47) at (-6.75, -12.75) {};
		\node [style=none, label={left:\scriptsize $\ket{0}$}] (48) at (-2.75, -13.75) {};
		\node [style=none, label={left:\scriptsize $\ket{0}$}] (49) at (4.25, -14.75) {};
		\node [style=none, label={left:\scriptsize $\ket{0}$}] (50) at (-4.75, -15.75) {};
		\node [style=none, label={left:\scriptsize $\ket{0}$}] (51) at (-0.75, -16.75) {};
		\node [style=none, label={left:\scriptsize $\ket{0}$}] (52) at (6.25, -16.75) {};
		\node [style=none] (53) at (12.5, -7.75) {};
		\node [style=none] (54) at (12.5, -8.75) {};
		\node [style=none] (55) at (12.5, -9.75) {};
		\node [style=none] (56) at (12.5, -10.75) {};
		\node [style=none] (57) at (12.5, -11.75) {};
		\node [style=none] (58) at (12.5, -12.75) {};
		\node [style=none] (59) at (12.5, -13.75) {};
		\node [style=none] (60) at (12.5, -14.75) {};
		\node [style=cnot ctrl] (61) at (-10.75, -7.75) {};
		\node [style=not] (62) at (-10.75, -9.75) {};
		\node [style=cnot ctrl] (63) at (-8.25, -9.75) {};
		\node [style=not] (64) at (-8.25, -10.75) {};
		\node [style=cnot ctrl] (65) at (-7.25, -8.75) {};
		\node [style=not] (66) at (-7.25, -11.75) {};
		\node [style=cnot ctrl] (67) at (-6.25, -7.75) {};
		\node [style=not] (68) at (-6.25, -12.75) {};
		\node [style=cnot ctrl] (69) at (-4.25, -7.75) {};
		\node [style=not] (70) at (-4.25, -15.75) {};
		\node [style=cnot ctrl] (71) at (-2.25, -7.75) {};
		\node [style=not] (72) at (-2.25, -13.75) {};
		\node [style=cnot ctrl] (73) at (-0.25, -7.75) {};
		\node [style=not] (74) at (-0.25, -16.75) {};
		\node [style=cnot ctrl] (75) at (1.25, -9.75) {};
		\node [style=not] (76) at (1.25, -16.75) {};
		\node [style=cnot ctrl] (77) at (4.75, -9.75) {};
		\node [style=not] (78) at (4.75, -14.75) {};
		\node [style=cnot ctrl] (79) at (6.75, -9.75) {};
		\node [style=not] (80) at (6.75, -16.75) {};
		\node [style=cnot ctrl] (81) at (8.25, -8.75) {};
		\node [style=not] (82) at (8.25, -16.75) {};
		\node [style=cnot ctrl] (83) at (11.25, -8.75) {};
		\node [style=not] (84) at (11.25, -15.75) {};
		\node [style=none] (85) at (1.75, -16.75) {};
		\node [style=meter] (86) at (2.5, -16.75) {};
		% \node [style=sLabel] (87) at (2.375, -16.625) {\tiny $Z$};
		\node [style=none] (88) at (11.75, -15.75) {};
		\node [style=meter] (89) at (12.5, -15.75) {};
		% \node [style=sLabel] (90) at (12.375, -15.625) {\tiny $Z$};
		\node [style=Z bold phase dot] (91) at (35.5, 7) {9};
		\node [style=Z bold phase dot] (92) at (37.5, 7) {8};
		\node [style=Z bold phase dot] (93) at (33, 7) {3};
		\node [style=Z bold phase dot] (94) at (40, 9) {1};
		\node [style=Z bold phase dot] (95) at (30.5, 11) {11};
		\node [style=Z bold phase dot] (96) at (42.75, 9) {7};
		\node [style=Z bold phase dot] (97) at (28.5, 11) {10};
		\node [style=Z bold phase dot] (98) at (26.5, 11) {2};
		\node [style=Z bold phase dot] (99) at (20, 9) {0};
		\node [style=Z bold phase dot] (100) at (23.5, 7) {4};
		\node [style=Z bold phase dot] (101) at (23.5, 9) {5};
		\node [style=Z bold phase dot] (102) at (23.5, 11) {6};
		\node [style=none] (103) at (21.5, 12) {};
		\node [style=none] (104) at (21.5, 5.75) {};
		\node [style=none] (105) at (25.5, 12) {};
		\node [style=none] (106) at (25.5, 5.75) {};
		\node [style=none] (107) at (27.5, 12) {};
		\node [style=none] (108) at (27.5, 5.75) {};
		\node [style=none] (109) at (29.5, 12) {};
		\node [style=none] (110) at (29.5, 5.75) {};
		\node [style=none] (111) at (31.5, 12) {};
		\node [style=none] (112) at (31.5, 5.75) {};
		\node [style=none] (113) at (34.5, 12) {};
		\node [style=none] (114) at (34.5, 5.75) {};
		\node [style=none] (115) at (36.5, 12) {};
		\node [style=none] (116) at (36.5, 5.75) {};
		\node [style=none] (117) at (38.5, 12) {};
		\node [style=none] (118) at (38.5, 5.75) {};
		\node [style=none] (119) at (41.5, 12) {};
		\node [style=none] (120) at (41.5, 5.75) {};
		\node [style=Z bold phase dot] (121) at (3.25, -3.25) {9};
		\node [style=Z bold phase dot] (122) at (5.25, -3.25) {8};
		\node [style=Z bold phase dot] (123) at (0.75, -3.25) {3};
		\node [style=Z bold phase dot] (124) at (7.75, -1.25) {1};
		\node [style=Z bold phase dot] (125) at (-1.75, 0.75) {11};
		\node [style=Z bold phase dot] (126) at (10.5, -1.25) {7};
		\node [style=Z bold phase dot] (127) at (-3.75, 0.75) {10};
		\node [style=Z bold phase dot] (128) at (-5.75, 0.75) {2};
		\node [style=Z bold phase dot] (129) at (-12.25, -1.25) {0};
		\node [style=Z bold phase dot] (130) at (-8.75, -3.25) {4};
		\node [style=Z bold phase dot] (131) at (-8.75, -1.25) {5};
		\node [style=Z bold phase dot] (132) at (-8.75, 0.75) {6};
		\node [style=none] (133) at (-7.25, -5) {};
		\node [style=none] (134) at (-7.25, -2.75) {};
		\node [style=none] (135) at (-7.25, -0.75) {};
		\node [style=none] (136) at (-2.25, -0.75) {};
		\node [style=none] (137) at (4.75, -4.75) {};
		\node [style=none] (138) at (12, -3.25) {};
		\node [style=none] (139) at (12, -1.25) {};
		\node [style=none] (140) at (-5.75, -4.25) {};
		\node [style=none] (141) at (10.5, -4.25) {};
		\node [style=none] (142) at (12, 0.75) {};
		\node [style=none] (143) at (-1.75, -5.25) {};
		\node [style=none] (144) at (0.75, -5.25) {};
		\node [style=none] (145) at (5.25, -5.75) {};
		\node [style=none] (146) at (7.75, -5.75) {};
		\node [style=none] (147) at (-5.5, 13) {};
		\node [style=none] (148) at (1, 13) {};
		\node [style=none] (149) at (-2.25, 14) {(2)};
		\node [style=none] (150) at (5, 13) {};
		\node [style=none] (151) at (11.5, 13) {};
		\node [style=none] (152) at (8.25, 14) {(3)};
		\node [style=none] (153) at (16.25, 13) {};
		\node [style=none] (154) at (22.75, 13) {};
		\node [style=none, align=center] (155) at (19.5, 14) {(4)};
		\node [style=none] (157) at (-6, 4.5) {};
		\node [style=none] (158) at (-6, 1.75) {};
		\node [style=none] (159) at (31.5, 4.5) {};
		\node [style=none] (160) at (31.5, 3.5) {};
		\node [style=none] (161) at (4, 3.5) {};
		\node [style=none] (162) at (4, 1.75) {};
		\node [style=none, align=center] (164) at (-1, 2.75) {(5)};
		\node [style=Z bold phase dot] (165) at (34.75, -3.25) {9};
		\node [style=Z bold phase dot] (166) at (36.75, -3.25) {8};
		\node [style=Z bold phase dot] (167) at (32.25, -3.25) {3};
		\node [style=Z bold phase dot] (168) at (39.25, -1.25) {1};
		\node [style=Z bold phase dot] (169) at (29.75, 0.75) {11};
		\node [style=Z bold phase dot] (170) at (42, -1.25) {7};
		\node [style=Z bold phase dot] (171) at (28, 0.75) {10};
		\node [style=Z bold phase dot] (172) at (25.75, 0.75) {2};
		\node [style=Z bold phase dot] (173) at (18, 0.75) {0};
		\node [style=Z bold phase dot] (174) at (22.5, -3.25) {4};
		\node [style=Z bold phase dot] (175) at (23.5, -1.25) {5};
		\node [style=Z bold phase dot] (176) at (24.5, 0.75) {6};
		\node [style=none] (177) at (24.875, -5) {};
		\node [style=none] (178) at (25.5, -6.75) {};
		\node [style=none] (179) at (26.25, -8.25) {};
		\node [style=none] (180) at (29.5, -9.75) {};
		\node [style=none] (181) at (36.25, -11.25) {};
		\node [style=none] (182) at (43.5, -3.25) {};
		\node [style=none] (183) at (43.5, -1.25) {};
		\node [style=X bold phase dot] (184) at (25.75, -12.75) {};
		\node [style=X bold phase dot] (185) at (42, -12.75) {};
		\node [style=none] (186) at (43.5, 0.75) {};
		\node [style=X bold phase dot] (187) at (29.75, -14.25) {};
		\node [style=X bold phase dot] (188) at (32.25, -14.25) {};
		\node [style=X bold phase dot] (189) at (36.75, -14.25) {};
		\node [style=X bold phase dot] (190) at (39.25, -14.25) {};
		\node [style=X bold phase dot] (191) at (19.5, -1.25) {};
		\node [style=Z bold phase dot] (192) at (19.5, 0.75) {};
		\node [style=Z bold phase dot] (193) at (21, 0.75) {};
		\node [style=X bold phase dot] (194) at (21, -3.25) {};
		\node [style=X bold phase dot] (195) at (18, -1.25) {};
		\node [style=X bold phase dot] (196) at (18, -3.25) {};
		\node [style=X bold phase dot] (197) at (22.5, -5) {};
		\node [style=X bold phase dot] (198) at (21, -5) {};
		\node [style=X bold phase dot] (199) at (21.75, -6.75) {};
		\node [style=X bold phase dot] (200) at (23.5, -6.75) {};
		\node [style=X bold phase dot] (201) at (24.5, -8.25) {};
		\node [style=X bold phase dot] (202) at (23, -8.25) {};
		\node [style=X bold phase dot] (203) at (24.25, -12.75) {};
		\node [style=X bold phase dot] (204) at (43.5, -12.75) {};
		\node [style=X bold phase dot] (205) at (28, -9.75) {};
		\node [style=X bold phase dot] (206) at (26.5, -9.75) {};
		\node [style=X bold phase dot] (207) at (34.75, -11.25) {};
		\node [style=X bold phase dot] (208) at (33.25, -11.25) {};
		\node [style=X bold phase dot] (209) at (28.25, -14.25) {};
		\node [style=X bold phase dot] (210) at (33.75, -14.25) {};
		\node [style=X bold phase dot] (211) at (35.25, -14.25) {};
		\node [style=X bold phase dot] (212) at (40.75, -14.25) {};
		\node [style=none] (213) at (11, -5.5) {};
		\node [style=none] (214) at (19.25, -5.5) {};
		\node [style=none] (215) at (15, -4.75) {(6)};
		\node [style=none] (216) at (23, -11.25) {};
		\node [style=none] (217) at (14.5, -11.25) {};
		\node [style=none] (218) at (18.75, -10.5) {(7)};
		\node [style=none] (219) at (-11.75, 13) {(1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue edge] (0) to (1);
		\draw [style=blue edge] (0) to (2);
		\draw [style=dashed-line] (2) to (4);
		\draw [style=dashed-line] (1) to (3);
		\draw [style=blue edge] (4) to (6);
		\draw [style=blue edge] (6) to (7);
		\draw [style=blue edge] (3) to (5);
		\draw [style=dashed-line] (7) to (5);
		\draw [style=blue edge] (9) to (2);
		\draw [style=blue edge] (9) to (8);
		\draw [style=blue edge] (8) to (11);
		\draw [style=blue edge] (8) to (10);
		\draw [style=blue edge] (10) to (3);
		\draw [style=blue edge] (11) to (7);
		\draw [style=graph arrow] (12) to (13);
		\draw [style=red dashed arrow] (13) to (15);
		\draw [style=graph arrow] (15) to (17);
		\draw [style=graph arrow] (21) to (14);
		\draw [style=graph arrow] (20) to (23);
		\draw [style=graph arrow] (20) to (22);
		\draw [style=graph arrow] (22) to (15);
		\draw [style=graph arrow] (23) to (19);
		\draw [style=red dashed arrow] (16) to (14);
		\draw [style=red dashed arrow] (17) to (19);
		\draw [style=graph arrow] (14) to (12);
		\draw [style=graph arrow] (20) to (21);
		\draw [style=graph arrow] (19) to (18);
		\draw [style=graph arrow] (18) to (16);
		\draw [style=graph arrow] (24) to (25);
		\draw [style=red dashed arrow] (25) to (27);
		\draw [style=graph arrow] (27) to (29);
		\draw [style=graph arrow] (33) to (26);
		\draw [style=graph arrow] (32) to (35);
		\draw [style=graph arrow] (32) to (34);
		\draw [style=graph arrow] (34) to (27);
		\draw [style=graph arrow] (35) to (31);
		\draw [style=red dashed arrow] (28) to (26);
		\draw [style=graph arrow] (26) to (24);
		\draw [style=graph arrow] (32) to (33);
		\draw [style=graph arrow] (31) to (30);
		\draw [style=graph arrow] (30) to (28);
		\draw (37) to (38);
		\draw (40) to (39.center);
		\draw (37) to (42.center);
		\draw (38) to (43.center);
		\draw (61) to (62);
		\draw (63) to (64);
		\draw (65) to (66);
		\draw (67) to (68);
		\draw (69) to (70);
		\draw (37) to (61);
		\draw (61) to (67);
		\draw (67) to (69);
		\draw (38) to (65);
		\draw (44.center) to (62);
		\draw (62) to (63);
		\draw (45.center) to (64);
		\draw (46.center) to (66);
		\draw (47.center) to (68);
		\draw (50.center) to (70);
		\draw (71) to (72);
		\draw (73) to (74);
		\draw (75) to (76);
		\draw (77) to (78);
		\draw (79) to (80);
		\draw (81) to (82);
		\draw (83) to (84);
		\draw (86) to (85.center);
		\draw (89) to (88.center);
		\draw (51.center) to (74);
		\draw (74) to (76);
		\draw (52.center) to (80);
		\draw (80) to (82);
		\draw (82) to (39.center);
		\draw (48.center) to (72);
		\draw (49.center) to (78);
		\draw (78) to (60.center);
		\draw (59.center) to (72);
		\draw (58.center) to (68);
		\draw (57.center) to (66);
		\draw (63) to (75);
		\draw (75) to (77);
		\draw (77) to (79);
		\draw (79) to (55.center);
		\draw (64) to (56.center);
		\draw (65) to (81);
		\draw (81) to (83);
		\draw (83) to (54.center);
		\draw (69) to (71);
		\draw (71) to (73);
		\draw (73) to (53.center);
		\draw (70) to (84);
		\draw (84) to (88.center);
		\draw (76) to (85.center);
		\draw [style=graph arrow] (91) to (92);
		\draw [style=red dashed arrow] (92) to (94);
		\draw [style=graph arrow] (94) to (96);
		\draw [style=graph arrow] (100) to (93);
		\draw [style=graph arrow] (99) to (102);
		\draw [style=graph arrow] (99) to (101);
		\draw [style=graph arrow] (101) to (94);
		\draw [style=graph arrow] (102) to (98);
		\draw [style=red dashed arrow] (95) to (93);
		\draw [style=graph arrow] (93) to (91);
		\draw [style=graph arrow] (99) to (100);
		\draw [style=graph arrow] (98) to (97);
		\draw [style=graph arrow] (97) to (95);
		\draw [style=lightdots] (104.center) to (103.center);
		\draw [style=lightdots] (106.center) to (105.center);
		\draw [style=lightdots] (108.center) to (107.center);
		\draw [style=lightdots] (110.center) to (109.center);
		\draw [style=lightdots] (112.center) to (111.center);
		\draw [style=lightdots] (114.center) to (113.center);
		\draw [style=lightdots] (116.center) to (115.center);
		\draw [style=lightdots] (118.center) to (117.center);
		\draw [style=lightdots] (120.center) to (119.center);
		\draw [style=graph line] (121) to (122);
		\draw [style=graph line] (124) to (126);
		\draw [style=graph line] (130) to (123);
		\draw [style=graph line] (129) to (132);
		\draw [style=graph line] (129) to (131);
		\draw [style=graph line] (131) to (124);
		\draw [style=graph line] (132) to (128);
		\draw [style=graph line] (123) to (121);
		\draw [style=graph line] (129) to (130);
		\draw [style=graph line] (128) to (127);
		\draw [style=graph line] (127) to (125);
		\draw [style=graph line] (130) to (133.center);
		\draw [style=graph line] (131) to (134.center);
		\draw [style=graph line] (132) to (135.center);
		\draw [style=graph line] (127) to (136.center);
		\draw [style=graph line] (121) to (137.center);
		\draw [style=graph line] (122) to (138.center);
		\draw [style=graph line] (139.center) to (126);
		\draw [style=graph line] (141.center) to (126);
		\draw [style=graph line] (141.center) to (140.center);
		\draw [style=graph line] (140.center) to (128);
		\draw [style=graph line] (142.center) to (125);
		\draw [style=graph line] (144.center) to (123);
		\draw [style=graph line] (144.center) to (143.center);
		\draw [style=graph line] (143.center) to (125);
		\draw [style=graph line] (146.center) to (124);
		\draw [style=graph line] (146.center) to (145.center);
		\draw [style=graph line] (145.center) to (122);
		\draw [style=arrow] (147.center) to (148.center);
		\draw [style=arrow] (150.center) to (151.center);
		\draw [style=arrow] (153.center) to (154.center);
		\draw [style=arrow] (157.center) to (158.center);
		\draw [style=arrow] (161.center) to (162.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (161.center);
		\draw [style=graph line] (165) to (166);
		\draw [style=graph line] (168) to (170);
		\draw [style=graph line] (174) to (167);
		\draw [style=graph line] (175) to (168);
		\draw [style=graph line] (176) to (172);
		\draw [style=graph line] (167) to (165);
		\draw [style=graph line] (172) to (171);
		\draw [style=graph line] (171) to (169);
		\draw [style=graph line] (166) to (182.center);
		\draw [style=graph line] (183.center) to (170);
		\draw [style=graph line] (185) to (170);
		\draw [style=graph line] (185) to (184);
		\draw [style=graph line] (184) to (172);
		\draw [style=graph line] (186.center) to (169);
		\draw [style=graph line] (188) to (167);
		\draw [style=graph line] (188) to (187);
		\draw [style=graph line] (187) to (169);
		\draw [style=graph line] (190) to (168);
		\draw [style=graph line] (190) to (189);
		\draw [style=graph line] (189) to (166);
		\draw [style=graph line] (192) to (191);
		\draw [style=graph line] (173) to (192);
		\draw [style=graph line] (192) to (193);
		\draw [style=graph line] (193) to (176);
		\draw [style=graph line] (196) to (194);
		\draw [style=graph line] (194) to (174);
		\draw [style=graph line] (195) to (191);
		\draw [style=graph line] (191) to (175);
		\draw [style=graph line] (193) to (194);
		\draw [style=graph line] (198) to (197);
		\draw [style=graph line] (197) to (177.center);
		\draw [style=graph line] (174) to (197);
		\draw [style=graph line] (178.center) to (200);
		\draw [style=graph line] (200) to (175);
		\draw [style=graph line] (200) to (199);
		\draw [style=graph line] (179.center) to (201);
		\draw [style=graph line] (201) to (176);
		\draw [style=graph line] (202) to (201);
		\draw [style=graph line] (203) to (184);
		\draw [style=graph line] (204) to (185);
		\draw [style=graph line] (206) to (205);
		\draw [style=graph line] (171) to (205);
		\draw [style=graph line] (205) to (180.center);
		\draw [style=graph line] (207) to (165);
		\draw [style=graph line] (181.center) to (207);
		\draw [style=graph line] (208) to (207);
		\draw [style=graph line] (209) to (187);
		\draw [style=graph line] (210) to (188);
		\draw [style=graph line] (211) to (189);
		\draw [style=graph line] (212) to (190);
		\draw [style=arrow] (213.center) to (214.center);
		\draw [style=arrow] (216.center) to (217.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-meas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.45, 0.25) {};
		\node [style=none] (1) at (0.45, -0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (0.45, 0) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (0.925, 0.25) {};
		\node [style=none] (6) at (0.525, 0.25) {};
		\node [style=none] (7) at (0.725, 0.25) {};
		\node [style=none] (8) at (0.975, 0.6) {};
		\node [style=sLabel] (9) at (0.75, 0) {$X$};
		\node [style=none] (10) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (4.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (5.center) to (6.center);
		\draw [style=arrow] (7.center) to (8.center);
		\draw (10.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$k\pi$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (9) at (1.5, 0) {{\footnotesize $n$}};
		\node [style=none] (10) at (-1.5, 0) {{\footnotesize $m$}};
		\node [style=none] (13) at (1, 0.25) {$\vdots$};
		\node [style=none] (14) at (-1, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (1.center);
		\draw [in=135, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-meas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.45, 0.25) {};
		\node [style=none] (1) at (0.45, -0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (0.45, 0) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (0.925, 0.25) {};
		\node [style=none] (6) at (0.525, 0.25) {};
		\node [style=none] (7) at (0.725, 0.25) {};
		\node [style=none] (8) at (0.975, 0.6) {};
		\node [style=sLabel] (9) at (0.75, 0) {$Z$};
		\node [style=none] (10) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (4.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (5.center) to (6.center);
		\draw [style=arrow] (7.center) to (8.center);
		\draw (10.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z phase dot}] (0) at (0, 0) {$k\pi$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (9) at (1.5, 0) {{\footnotesize $n$}};
		\node [style=none] (10) at (-1.5, 0) {{\footnotesize $m$}};
		\node [style=none] (13) at (1, 0.25) {$\vdots$};
		\node [style=none] (14) at (-1, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (1.center);
		\draw [in=135, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (1) at (-9.25, 1.125) {$k_1 \pi$};
		\node [style=none] (2) at (-10.25, 1.75) {};
		\node [style=none] (3) at (-10.25, 0.5) {};
		\node [style=none] (4) at (-7.75, 1.75) {};
		\node [style=none] (5) at (-7.75, 0.5) {};
		\node [style=none] (6) at (-7.5, 1.25) {$\vdots$};
		\node [style=none] (7) at (-10, 1.25) {$\vdots$};
		\node [style=Z phase dot] (8) at (-8.25, -1.125) {$k_2 \pi$};
		\node [style=none] (9) at (-9.75, -0.5) {};
		\node [style=none] (10) at (-9.75, -1.75) {};
		\node [style=none] (11) at (-7.25, -0.5) {};
		\node [style=none] (12) at (-7.25, -1.75) {};
		\node [style=none] (13) at (-7.5, -1) {$\vdots$};
		\node [style=none] (14) at (-10, -1) {$\vdots$};
		\node [style=Z phase dot] (15) at (-3, 0) {$(k_1 + k_2) \pi$};
		\node [style=none] (16) at (-1.5, 1.75) {};
		\node [style=none] (17) at (-1.5, 0.5) {};
		\node [style=none] (18) at (-1.5, -0.5) {};
		\node [style=none] (19) at (-1.5, -1.75) {};
		\node [style=none] (20) at (-4.5, 1.75) {};
		\node [style=none] (21) at (-4.5, 0.5) {};
		\node [style=none] (22) at (-4.5, -0.5) {};
		\node [style=none] (23) at (-4.5, -1.75) {};
		\node [style=none] (24) at (-1.75, 1.25) {$\vdots$};
		\node [style=none] (25) at (-1.75, -1) {$\vdots$};
		\node [style=none] (26) at (-4.25, 1.25) {$\vdots$};
		\node [style=none] (27) at (-4.25, -1) {$\vdots$};
		\node [style=none] (28) at (-10.25, -0.5) {};
		\node [style=none] (29) at (-10.25, -1.75) {};
		\node [style=none] (30) at (-7.25, 1.75) {};
		\node [style=none] (31) at (-7.25, 0.5) {};
		\node [style=X phase dot] (67) at (0.5, -1.25) {$\pi$};
		\node [style=Z phase dot] (68) at (1.5, -1.25) {$k \pi$};
		\node [style=none] (70) at (2.25, -0.5) {};
		\node [style=none] (71) at (2.25, -2) {};
		\node [style=none] (72) at (-0.25, -1.25) {};
		\node [style=Z phase dot] (73) at (6, -1.25) {$k \pi$};
		\node [style=X phase dot] (74) at (7, -0.5) {$\pi$};
		\node [style=X phase dot] (75) at (7, -2) {$\pi$};
		\node [style=none] (76) at (5, -1.25) {};
		\node [style=none] (77) at (7.75, -0.5) {};
		\node [style=none] (78) at (7.75, -2) {};
		\node [style=none] (88) at (0.75, 1.5) {};
		\node [style=none] (89) at (2.75, 1.5) {};
		\node [style=none] (90) at (4.75, 1.5) {};
		\node [style=none] (91) at (6.75, 1.5) {};
		\node [style=Z dot] (95) at (1.75, 1.5) {};
		\node [style=none] (177) at (2.5, -2) {};
		\node [style=none] (178) at (2.5, -0.5) {};
		\node [style=none] (182) at (3.75, 1.75) {$\xlongequal[]{\scriptsize\textsc{id}}$};
		\node [style=none] (185) at (3.75, -1.25) {$\xlongequal[\textsc{copy}]{\scriptsize\pi}$};
		\node [style=none] (186) at (-5.75, 0.25) {$\xlongequal[]{\scriptsize\textsc{fusion}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1)
			 to [in=180, out=30] (4.center)
			 to (30.center);
		\draw (1)
			 to [in=180, out=-30] (5.center)
			 to (31.center);
		\draw [in=360, out=120] (1) to (2.center);
		\draw [in=0, out=-120] (1) to (3.center);
		\draw [in=180, out=60] (8) to (11.center);
		\draw [in=180, out=-60] (8) to (12.center);
		\draw (28.center)
			 to (9.center)
			 to [in=150, out=360] (8);
		\draw (8)
			 to [in=0, out=-150] (10.center)
			 to (29.center);
		\draw [in=180, out=30] (15) to (17.center);
		\draw [in=180, out=60] (15) to (16.center);
		\draw [in=180, out=-30] (15) to (18.center);
		\draw [in=180, out=-60] (15) to (19.center);
		\draw [in=0, out=120] (15) to (20.center);
		\draw [in=0, out=150] (15) to (21.center);
		\draw [in=0, out=-150] (15) to (22.center);
		\draw [in=0, out=-120] (15) to (23.center);
		\draw [in=135, out=-45] (1) to (8);
		\draw (68) to (67);
		\draw [in=180, out=60] (68) to (70.center);
		\draw [in=180, out=-60] (68) to (71.center);
		\draw (72.center) to (67);
		\draw [in=180, out=60] (73) to (74);
		\draw [in=180, out=-60] (73) to (75);
		\draw (75) to (78.center);
		\draw (77.center) to (74);
		\draw (76.center) to (73);
		\draw (88.center) to (95);
		\draw (95) to (89.center);
		\draw (90.center) to (91.center);
		\draw (177.center) to (71.center);
		\draw (178.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}

